On the Impact of Control Signaling in RIS-Empowered Wireless Communications

The research on Reconfigurable Intelligent Surfaces (RISs) has dominantly been focused on physical-layer aspects and analyses of the achievable adaptation of the wireless propagation environment. Compared to that, questions related to system-level integration of RISs have received less attention. We address this research gap by analyzing the necessary control/signaling operations that are necessary to integrate RIS as a new type of wireless infrastructure element. We build a general model for evaluating the impact of control operations along two dimensions: i) the allocated bandwidth of the control channels (in-band and out-of-band), and ii) the rate selection for the data channel (multiplexing or diversity). Specifically, the second dimension results in two generic transmission schemes, one based on channel estimation and the subsequent optimization of the RIS, while the other is based on sweeping through predefined RIS phase configurations. We analyze the communication performance in multiple setups built along these two dimensions. While necessarily simplified, our analysis reveals the basic trade-offs in RIS-assisted communication and the associated control operations. The main contribution of the paper is a methodology for systematic evaluation of the control overhead in RIS-aided networks, regardless of the specific control schemes used.

==> tikz/cdf_snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=0.7\columnwidth,
height=3cm,
legend cell align={left},
legend style={  
  at={(1,0.5)},
  anchor=west,  
  fill opacity=0,
  draw=none,
},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \gamma\) [dB]},
xmajorgrids,
xmin=-80, xmax=60,
% xtick={-150,-125,-100,-75,-50,-25,0,25,50,75},
% xticklabels={
%   \(\displaystyle {\ensuremath{-}150}\),
%   \(\displaystyle {\ensuremath{-}125}\),
%   \(\displaystyle {\ensuremath{-}100}\),
%   \(\displaystyle {\ensuremath{-}75}\),
%   \(\displaystyle {\ensuremath{-}50}\),
%   \(\displaystyle {\ensuremath{-}25}\),
%   \(\displaystyle {0}\),
%   \(\displaystyle {25}\),
%   \(\displaystyle {50}\),
%   \(\displaystyle {75}\)
% },
ylabel={CDF},
ymajorgrids,
ymin=-0.0499558823529412, ymax=1.04972058823529,
]
\addplot [thick, blue]
table {%
35.2756147321465 0.001
35.8100215486401 0.011
36.0242817973513 0.021
36.1157180855875 0.031
36.2577350135749 0.041
36.3784510542832 0.051
36.4328553114288 0.061
36.4957888991941 0.071
36.5827678104201 0.081
36.6369275979013 0.091
36.7501785152747 0.101
36.7986680509374 0.111
36.8363762069744 0.121
36.9057648886853 0.131
37.0176018249211 0.141
37.0993870992379 0.151
37.1744455333308 0.161
37.2034207703487 0.171
37.2932923865288 0.181
37.3803810220931 0.191
37.4841631221233 0.201
37.5328909419896 0.211
37.5974033340274 0.221
37.7018321319161 0.231
37.7738702550592 0.241
37.8342046485525 0.251
37.9074116171099 0.261
38.0052193777674 0.271
38.1125939088364 0.281
38.1932974425638 0.291
38.3049359711277 0.301
38.4143564824277 0.311
38.5106963827899 0.321
38.613232928627 0.331
38.7814169284809 0.341
38.8533659435033 0.351
38.9288627471411 0.361
39.0095224296384 0.371
39.0755815853116 0.381
39.1653766820844 0.391
39.2593331213955 0.401
39.3656366012233 0.411
39.4564858466273 0.421
39.5251013308863 0.431
39.6405959193546 0.441
39.7351960015574 0.451
39.8807974178039 0.461
39.9434958101271 0.471
40.0109675249858 0.481
40.0935049304478 0.491
40.1626378518038 0.501
40.2605412700821 0.511
40.3929316795352 0.521
40.490908278938 0.531
40.6256437858775 0.541
40.7283275902067 0.551
40.8225125308664 0.561
40.9132091784675 0.571
40.9639181179053 0.581
41.0722782820416 0.591
41.1520818593127 0.601
41.2769315420947 0.611
41.3747496599138 0.621
41.4933704969212 0.631
41.6145279887043 0.641
41.7378575868063 0.651
41.8213700513768 0.661
41.9319671616491 0.671
42.0474624380567 0.681
42.1425608819456 0.691
42.3386926976943 0.701
42.3909858357034 0.711
42.4835004915664 0.721
42.5469754590876 0.731
42.6571786205682 0.741
42.7754728206726 0.751
42.8891814273974 0.761
43.0108583892235 0.771
43.1210696898258 0.781
43.278184922067 0.791
43.3841674126169 0.801
43.5741274674784 0.811
43.6827232413002 0.821
43.7862530987944 0.831
43.9384225602513 0.841
44.1298261333287 0.851
44.3051486827838 0.861
44.4500473098256 0.871
44.5863127746225 0.881
44.8000251286368 0.891
45.1390196372471 0.901
45.3798727230129 0.911
45.8996435106228 0.921
46.2546401485295 0.931
46.6278242833313 0.941
47.3825137742152 0.951
48.1563467130808 0.961
48.939459425623 0.971
49.9599677179237 0.981
52.4761994188409 0.991
};
\addlegendentry{OPT-CE: $\gamma\oce$}
\addplot [semithick, blue!20!white, dashed]
table {%
35.3502098753063 0.001
35.8649424514539 0.011
36.0978756766435 0.021
36.1478742803768 0.031
36.3046432284919 0.041
36.4020622556272 0.051
36.4835539372502 0.061
36.555609222501 0.071
36.6361180052872 0.081
36.6881081205737 0.091
36.7567687749503 0.101
36.8437839615616 0.111
36.8974375995318 0.121
36.9602972513285 0.131
37.0051571252066 0.141
37.1042017446674 0.151
37.1655158238492 0.161
37.2414400220352 0.171
37.3182764382401 0.181
37.4130873158928 0.191
37.5283546442779 0.201
37.5877695804408 0.211
37.6457889254388 0.221
37.7212851131986 0.231
37.7908115822816 0.241
37.8568712372999 0.251
37.9438824735323 0.261
38.0154692774274 0.271
38.119843328635 0.281
38.2102106719493 0.291
38.3723052845907 0.301
38.5039276429102 0.311
38.5482298662945 0.321
38.6576692740382 0.331
38.8170278697138 0.341
38.8665254110588 0.351
38.9653779077411 0.361
39.0344032465509 0.371
39.0980881294489 0.381
39.1921274995803 0.391
39.2756232505377 0.401
39.4008949358127 0.411
39.4913458280906 0.421
39.5603251999029 0.431
39.6651144312269 0.441
39.7716596827755 0.451
39.8832011228678 0.461
39.9566580382133 0.471
40.0080764083464 0.481
40.1106510934245 0.491
40.196207023207 0.501
40.2707941545521 0.511
40.3592772994345 0.521
40.4938372289383 0.531
40.6367608726525 0.541
40.7328180214447 0.551
40.8482761643324 0.561
40.9403231363995 0.571
40.9813400371335 0.581
41.0921677984393 0.591
41.1717229820326 0.601
41.3050797395016 0.611
41.424440130176 0.621
41.5014647306354 0.631
41.6084443679503 0.641
41.7185439341268 0.651
41.8425404053407 0.661
41.9478902509651 0.671
42.0718212584459 0.681
42.2112515705398 0.691
42.3563423423511 0.701
42.4164350975555 0.711
42.4981897953897 0.721
42.5761352181772 0.731
42.6588825513796 0.741
42.7962381657706 0.751
42.9166431788285 0.761
43.0253409684536 0.771
43.1480214707041 0.781
43.2742038382369 0.791
43.399181088018 0.801
43.557680995483 0.811
43.693888003101 0.821
43.7658351756241 0.831
43.9759117387756 0.841
44.1275201144921 0.851
44.3201341847244 0.861
44.4620812253808 0.871
44.573393114312 0.881
44.8013409045183 0.891
45.2168943660401 0.901
45.3874131683393 0.911
45.9214652652465 0.921
46.2474187369222 0.931
46.6368533780241 0.941
47.3972138830799 0.951
48.1588408085159 0.961
48.9191320832023 0.971
49.9606961004179 0.981
52.4874859960015 0.991
};
\addlegendentry{OPT-CE: $\hat{\gamma}\oce$}
\addplot [semithick, red]
table {%
% -116.606787182071 2.94117647058824e-05
% -91.6000910974723 0.000323529411764706
% -82.8334639018703 0.000617647058823529
% -80.8720260520299 0.000911764705882353
% -79.7279644903591 0.00120588235294118
-78.6888288056727 0.0015
-77.7961434960096 0.00179411764705882
-76.7888379306083 0.00208823529411765
-75.2601143922402 0.00238235294117647
-74.3553084917756 0.00267647058823529
-73.9572811668911 0.00297058823529412
-72.9829954393382 0.00326470588235294
-71.5546684400377 0.00355882352941176
-70.9995784900567 0.00385294117647059
-70.4794471499499 0.00414705882352941
-69.7572503485164 0.00444117647058824
-69.5232204732887 0.00473529411764706
-68.8916413485809 0.00502941176470588
-68.0126816262604 0.00532352941176471
-67.4703927893767 0.00561764705882353
-67.0613450325108 0.00591176470588235
-66.5929072863148 0.00620588235294118
-66.1024211085588 0.0065
-65.9099097076921 0.00679411764705882
-65.6072452130299 0.00708823529411765
-65.0981427266856 0.00738235294117647
-64.8563990032766 0.00767647058823529
-64.2881282797502 0.00797058823529412
-63.8915203373647 0.00826470588235294
-63.5068583405825 0.00855882352941176
-63.2040814872707 0.00885294117647059
-62.7993369949678 0.00914705882352941
-62.4960967194768 0.00944117647058824
-62.2259071660947 0.00973529411764706
-62.0714740297428 0.0100294117647059
-61.7194277487877 0.0103235294117647
-61.5079587903634 0.0106176470588235
-61.2098409528152 0.0109117647058824
-61.0729411054084 0.0112058823529412
-60.8056157013335 0.0115
-60.6249901628488 0.0117941176470588
-60.3905583597867 0.0120882352941176
-59.9284948041879 0.0123823529411765
-59.7048598480941 0.0126764705882353
-59.5159995377754 0.0129705882352941
-59.2224334212442 0.0132647058823529
-58.9676319841606 0.0135588235294118
-58.7316672111895 0.0138529411764706
-58.4930862041693 0.0141470588235294
-58.273121704176 0.0144411764705882
-58.123277297653 0.0147352941176471
-57.9822754704389 0.0150294117647059
-57.7146312294293 0.0153235294117647
-57.5654752505242 0.0156176470588235
-57.4620582071009 0.0159117647058824
-57.2399301427145 0.0162058823529412
-57.0063795014354 0.0165
-56.9138935438746 0.0167941176470588
-56.7821051311324 0.0170882352941176
-56.6847127457201 0.0173823529411765
-56.419877777594 0.0176764705882353
-56.2447297104074 0.0179705882352941
-56.1281679599848 0.0182647058823529
-56.0334280534802 0.0185588235294118
-55.9394359378567 0.0188529411764706
-55.8221383372492 0.0191470588235294
-55.6671647411157 0.0194411764705882
-55.5502672434864 0.0197352941176471
-55.4392824606858 0.0200294117647059
-55.2206465956902 0.0203235294117647
-55.1035969960658 0.0206176470588235
-54.9260979152265 0.0209117647058824
-54.7609314014547 0.0212058823529412
-54.6851172037835 0.0215
-54.4347262322789 0.0217941176470588
-54.3416263461545 0.0220882352941176
-54.2532714910389 0.0223823529411765
-54.130779955661 0.0226764705882353
-53.999715057114 0.0229705882352941
-53.9021315338387 0.0232647058823529
-53.7578686075603 0.0235588235294118
-53.6596949276078 0.0238529411764706
-53.5279694498174 0.0241470588235294
-53.3888512813614 0.0244411764705882
-53.2790745432745 0.0247352941176471
-53.1590449382216 0.0250294117647059
-53.0885762035557 0.0253235294117647
-52.9347108949625 0.0256176470588235
-52.823905445967 0.0259117647058824
-52.7228768047521 0.0262058823529412
-52.6589081616874 0.0265
-52.5334588704915 0.0267941176470588
-52.396753678046 0.0270882352941176
-52.2663005449583 0.0273823529411765
-52.2044521041436 0.0276764705882353
-52.136781002182 0.0279705882352941
-52.0626442564152 0.0282647058823529
-51.9878145387623 0.0285588235294118
-51.9432427512115 0.0288529411764706
-51.8598333043369 0.0291470588235294
-51.7553846037918 0.0294411764705882
-51.6452757135348 0.0297352941176471
-51.5739615042912 0.0300294117647059
-51.4454679576108 0.0303235294117647
-51.3081914117541 0.0306176470588235
-51.1452490574473 0.0309117647058824
-51.0322045288424 0.0312058823529412
-50.958450368026 0.0315
-50.8681508654108 0.0317941176470588
-50.7361549195916 0.0320882352941176
-50.6986655569937 0.0323823529411765
-50.6094887325036 0.0326764705882353
-50.507654614468 0.0329705882352941
-50.4158718926678 0.0332647058823529
-50.3199396215424 0.0335588235294118
-50.2564078934873 0.0338529411764706
-50.1808927404638 0.0341470588235294
-50.0382366412612 0.0344411764705882
-49.9749379925647 0.0347352941176471
-49.9008591887096 0.0350294117647059
-49.8397127003919 0.0353235294117647
-49.7216055685861 0.0356176470588235
-49.6943114819245 0.0359117647058824
-49.6318470691724 0.0362058823529412
-49.4827510346049 0.0365
-49.4251740789995 0.0367941176470588
-49.2816296662181 0.0370882352941176
-49.1703692645909 0.0373823529411765
-49.0871415729302 0.0376764705882353
-48.9846013926524 0.0379705882352941
-48.9346656320675 0.0382647058823529
-48.8287720123447 0.0385588235294118
-48.7157276236608 0.0388529411764706
-48.6600199794699 0.0391470588235294
-48.5915267565477 0.0394411764705882
-48.5043841340782 0.0397352941176471
-48.4008387644487 0.0400294117647059
-48.3219041527521 0.0403235294117647
-48.2645024392311 0.0406176470588235
-48.1795301982119 0.0409117647058824
-48.0926721604291 0.0412058823529412
-48.0468529395755 0.0415
-47.9692965452668 0.0417941176470588
-47.8684514594831 0.0420882352941176
-47.8088154366407 0.0423823529411765
-47.7563624856973 0.0426764705882353
-47.7080113956058 0.0429705882352941
-47.6444039700816 0.0432647058823529
-47.5927776611867 0.0435588235294118
-47.517326756589 0.0438529411764706
-47.4489362453069 0.0441470588235294
-47.3921863853668 0.0444411764705882
-47.29622280857 0.0447352941176471
-47.2517415100318 0.0450294117647059
-47.1834725687228 0.0453235294117647
-47.1497467640561 0.0456176470588235
-47.0671194775589 0.0459117647058824
-47.01322295436 0.0462058823529412
-46.945398963561 0.0465
-46.8650738739553 0.0467941176470588
-46.8043010022853 0.0470882352941176
-46.7299487228219 0.0473823529411765
-46.6562216792953 0.0476764705882353
-46.5964883371812 0.0479705882352941
-46.5413093123991 0.0482647058823529
-46.4808170104259 0.0485588235294118
-46.435341909205 0.0488529411764706
-46.3830429868089 0.0491470588235294
-46.3025523769489 0.0494411764705882
-46.187048087475 0.0497352941176471
-46.1153400509618 0.0500294117647059
-46.0410848883137 0.0503235294117647
-45.9494234391797 0.0506176470588235
-45.8871553155385 0.0509117647058824
-45.8352286181784 0.0512058823529412
-45.7747125918398 0.0515
-45.7092009437694 0.0517941176470588
-45.6691435755472 0.0520882352941177
-45.6057900832189 0.0523823529411765
-45.5473947924024 0.0526764705882353
-45.5068539090182 0.0529705882352941
-45.4348346968909 0.0532647058823529
-45.3735109069257 0.0535588235294118
-45.3313091603651 0.0538529411764706
-45.2562363132508 0.0541470588235294
-45.2133564652213 0.0544411764705882
-45.1750311746556 0.0547352941176471
-45.1243690995562 0.0550294117647059
-45.0733643392849 0.0553235294117647
-45.0076408245156 0.0556176470588235
-44.9604924896654 0.0559117647058824
-44.8901755580778 0.0562058823529412
-44.8255384882825 0.0565
-44.7761165091973 0.0567941176470588
-44.7188448205253 0.0570882352941176
-44.625656964665 0.0573823529411765
-44.5823599256198 0.0576764705882353
-44.5252433179865 0.0579705882352941
-44.4646975184233 0.0582647058823529
-44.4229771561171 0.0585588235294118
-44.3588136955211 0.0588529411764706
-44.2731938241197 0.0591470588235294
-44.2182217328878 0.0594411764705882
-44.1704117317405 0.0597352941176471
-44.1280942869549 0.0600294117647059
-44.0454879927002 0.0603235294117647
-43.9978204017756 0.0606176470588235
-43.934296296073 0.0609117647058824
-43.8651170616148 0.0612058823529412
-43.8014053402376 0.0615
-43.7509507995421 0.0617941176470588
-43.6991942042057 0.0620882352941176
-43.6594895922561 0.0623823529411765
-43.6057843588407 0.0626764705882353
-43.5673053739955 0.0629705882352941
-43.5005236673591 0.0632647058823529
-43.4358264869028 0.0635588235294118
-43.3981057425968 0.0638529411764706
-43.3557937792587 0.0641470588235294
-43.2905950788833 0.0644411764705882
-43.2349731975821 0.0647352941176471
-43.1891995946253 0.0650294117647059
-43.148621697619 0.0653235294117647
-43.1244222343644 0.0656176470588235
-43.0584914800404 0.0659117647058824
-42.9911917842791 0.0662058823529412
-42.9689191387906 0.0665
-42.9195193814141 0.0667941176470588
-42.8870042768711 0.0670882352941176
-42.8273725849287 0.0673823529411765
-42.7911544426173 0.0676764705882353
-42.7522951173142 0.0679705882352941
-42.7114228419027 0.0682647058823529
-42.6811559243483 0.0685588235294118
-42.6333231707568 0.0688529411764706
-42.5976847744937 0.0691470588235294
-42.5464685023158 0.0694411764705882
-42.4970175166543 0.0697352941176471
-42.4655312826779 0.0700294117647059
-42.4226228654366 0.0703235294117647
-42.3581155246162 0.0706176470588235
-42.308612185712 0.0709117647058824
-42.2704182328131 0.0712058823529412
-42.2169734720793 0.0715
-42.170306257262 0.0717941176470588
-42.1267362216948 0.0720882352941176
-42.0760378632601 0.0723823529411765
-42.0290505694395 0.0726764705882353
-41.988034155105 0.0729705882352941
-41.9398031795562 0.0732647058823529
-41.8812017760201 0.0735588235294118
-41.8230198630257 0.0738529411764706
-41.7816317724641 0.0741470588235294
-41.7407850023714 0.0744411764705882
-41.6924456442383 0.0747352941176471
-41.6748772521536 0.0750294117647059
-41.64193660071 0.0753235294117647
-41.6014692713015 0.0756176470588235
-41.564414865647 0.0759117647058824
-41.5364211272879 0.0762058823529412
-41.4913702727462 0.0765
-41.4424850407499 0.0767941176470588
-41.3975975827265 0.0770882352941177
-41.3424559917306 0.0773823529411765
-41.3124889113533 0.0776764705882353
-41.2672970998302 0.0779705882352941
-41.1928812598014 0.0782647058823529
-41.1485551234716 0.0785588235294118
-41.0975888357809 0.0788529411764706
-41.0666457255288 0.0791470588235294
-41.0111366564519 0.0794411764705882
-40.9810973965189 0.0797352941176471
-40.9373128774339 0.0800294117647059
-40.9019822461572 0.0803235294117647
-40.8583144187497 0.0806176470588235
-40.820975741732 0.0809117647058823
-40.7713031231097 0.0812058823529412
-40.7385910912793 0.0815
-40.701203355324 0.0817941176470588
-40.6746806211639 0.0820882352941176
-40.63840828416 0.0823823529411765
-40.6041107211624 0.0826764705882353
-40.5615892296864 0.0829705882352941
-40.4983371923856 0.0832647058823529
-40.4498077225703 0.0835588235294118
-40.4157952822273 0.0838529411764706
-40.3868093428795 0.0841470588235294
-40.3507106852464 0.0844411764705882
-40.3087470261792 0.0847352941176471
-40.2654876441142 0.0850294117647059
-40.2435815358026 0.0853235294117647
-40.1925611854984 0.0856176470588235
-40.1544597250666 0.0859117647058824
-40.1024446421071 0.0862058823529412
-40.0756422739768 0.0865
-40.0419987874005 0.0867941176470588
-40.0087247477996 0.0870882352941176
-39.964612726213 0.0873823529411765
-39.9403016612422 0.0876764705882353
-39.8946174056551 0.0879705882352941
-39.8580556349935 0.0882647058823529
-39.8299041391886 0.0885588235294118
-39.8021049434479 0.0888529411764706
-39.7766803857232 0.0891470588235294
-39.7458330101755 0.0894411764705882
-39.7188784316827 0.0897352941176471
-39.6783860760635 0.0900294117647059
-39.6381586317399 0.0903235294117647
-39.6097119385189 0.0906176470588235
-39.5595960565536 0.0909117647058824
-39.5244580280329 0.0912058823529412
-39.4878382000955 0.0915
-39.4630618616125 0.0917941176470588
-39.4290381610347 0.0920882352941177
-39.4029359674463 0.0923823529411765
-39.3532324302877 0.0926764705882353
-39.3249927506788 0.0929705882352941
-39.2812461248385 0.0932647058823529
-39.2408764844749 0.0935588235294118
-39.2070618570656 0.0938529411764706
-39.1841697852375 0.0941470588235294
-39.1550616724043 0.0944411764705882
-39.1301740720068 0.0947352941176471
-39.0892455878663 0.0950294117647059
-39.0444162674211 0.0953235294117647
-39.0126773697713 0.0956176470588235
-38.97618955789 0.0959117647058823
-38.9436917692111 0.0962058823529412
-38.8886818511319 0.0965
-38.8470479063756 0.0967941176470588
-38.7831001165975 0.0970882352941176
-38.7614782278384 0.0973823529411765
-38.7298048279399 0.0976764705882353
-38.6790749512532 0.0979705882352941
-38.6506194503907 0.0982647058823529
-38.6113158679972 0.0985588235294118
-38.5766835488017 0.0988529411764706
-38.5372106887054 0.0991470588235294
-38.4966448322791 0.0994411764705882
-38.4798641221178 0.0997352941176471
-38.4655330214574 0.100029411764706
-38.4175797921589 0.100323529411765
-38.3937072251878 0.100617647058824
-38.3729054193203 0.100911764705882
-38.3343361931632 0.101205882352941
-38.3029439842526 0.1015
-38.2443793988884 0.101794117647059
-38.2233440369115 0.102088235294118
-38.1851405381434 0.102382352941176
-38.1627736552255 0.102676470588235
-38.1184204206939 0.102970588235294
-38.092564171003 0.103264705882353
-38.0683688242794 0.103558823529412
-38.0212746999547 0.103852941176471
-37.9937311882991 0.104147058823529
-37.9766360861855 0.104441176470588
-37.9429405396698 0.104735294117647
-37.9123659133669 0.105029411764706
-37.87054689157 0.105323529411765
-37.806733010471 0.105617647058824
-37.7625069151217 0.105911764705882
-37.7324544061991 0.106205882352941
-37.7110007419323 0.1065
-37.6623938463691 0.106794117647059
-37.6216730594367 0.107088235294118
-37.5840803711894 0.107382352941176
-37.5588009381078 0.107676470588235
-37.5266212058758 0.107970588235294
-37.4971606768703 0.108264705882353
-37.4576189224411 0.108558823529412
-37.4241685398166 0.108852941176471
-37.3943194383718 0.109147058823529
-37.3796044582317 0.109441176470588
-37.339674305801 0.109735294117647
-37.3042360563432 0.110029411764706
-37.2722023807265 0.110323529411765
-37.2449779353726 0.110617647058824
-37.2270416968419 0.110911764705882
-37.1957756894616 0.111205882352941
-37.1577586079028 0.1115
-37.1216371801469 0.111794117647059
-37.0767225327898 0.112088235294118
-37.0395237143506 0.112382352941176
-37.0078584738784 0.112676470588235
-36.9834671105388 0.112970588235294
-36.9631735700666 0.113264705882353
-36.9345846450532 0.113558823529412
-36.9188220551857 0.113852941176471
-36.887305438342 0.114147058823529
-36.854099698454 0.114441176470588
-36.826047780575 0.114735294117647
-36.8007014906934 0.115029411764706
-36.7550983109351 0.115323529411765
-36.741354760173 0.115617647058824
-36.7177661833501 0.115911764705882
-36.6915469704838 0.116205882352941
-36.6615847966274 0.1165
-36.6263951489531 0.116794117647059
-36.5819333012811 0.117088235294118
-36.5603271294377 0.117382352941176
-36.5236897720011 0.117676470588235
-36.5038085847437 0.117970588235294
-36.4854676290247 0.118264705882353
-36.4648077382338 0.118558823529412
-36.4386174958549 0.118852941176471
-36.4203674927825 0.119147058823529
-36.3974140660405 0.119441176470588
-36.3780001298288 0.119735294117647
-36.3345693394573 0.120029411764706
-36.3085428551588 0.120323529411765
-36.2825838586011 0.120617647058824
-36.2590953811829 0.120911764705882
-36.232458301523 0.121205882352941
-36.2051841641452 0.1215
-36.1623277159447 0.121794117647059
-36.1445994644638 0.122088235294118
-36.1096956489245 0.122382352941176
-36.0916676935194 0.122676470588235
-36.0603714823606 0.122970588235294
-36.0325831656524 0.123264705882353
-35.9931277985071 0.123558823529412
-35.9556498192589 0.123852941176471
-35.9263799218886 0.124147058823529
-35.9000067472768 0.124441176470588
-35.8671022502407 0.124735294117647
-35.831179059286 0.125029411764706
-35.8129716506128 0.125323529411765
-35.7922728234645 0.125617647058824
-35.7684967514123 0.125911764705882
-35.7298411087402 0.126205882352941
-35.7087312964004 0.1265
-35.6500858601006 0.126794117647059
-35.6265451418538 0.127088235294118
-35.6108878131606 0.127382352941176
-35.5964087387838 0.127676470588235
-35.5815454829114 0.127970588235294
-35.5473811238212 0.128264705882353
-35.5289331555084 0.128558823529412
-35.5064282960065 0.128852941176471
-35.4891226205216 0.129147058823529
-35.4712094082742 0.129441176470588
-35.4477347456722 0.129735294117647
-35.4274840806393 0.130029411764706
-35.3928564633992 0.130323529411765
-35.3696769897609 0.130617647058824
-35.3309916331661 0.130911764705882
-35.3088501647119 0.131205882352941
-35.2808584712122 0.1315
-35.2609363144648 0.131794117647059
-35.2425620789586 0.132088235294118
-35.2069694640676 0.132382352941176
-35.1787282113 0.132676470588235
-35.1473753187989 0.132970588235294
-35.1235187497805 0.133264705882353
-35.1071642144417 0.133558823529412
-35.06908281716 0.133852941176471
-35.0489960490701 0.134147058823529
-35.0278861859124 0.134441176470588
-35.0125226672716 0.134735294117647
-34.9989340277421 0.135029411764706
-34.9717572063292 0.135323529411765
-34.9571980820026 0.135617647058824
-34.9279530603064 0.135911764705882
-34.8938225558058 0.136205882352941
-34.8682791441206 0.1365
-34.8345374914794 0.136794117647059
-34.797300546572 0.137088235294118
-34.7817361801669 0.137382352941176
-34.7428900671592 0.137676470588235
-34.7164557517157 0.137970588235294
-34.6899234074781 0.138264705882353
-34.6808168810473 0.138558823529412
-34.658568227239 0.138852941176471
-34.6338693583579 0.139147058823529
-34.6205439367147 0.139441176470588
-34.6014999028412 0.139735294117647
-34.5773650085268 0.140029411764706
-34.5586262495564 0.140323529411765
-34.5363119600509 0.140617647058824
-34.5198569296972 0.140911764705882
-34.4992854350017 0.141205882352941
-34.4757900966885 0.1415
-34.4591800877504 0.141794117647059
-34.4370467090548 0.142088235294118
-34.4009196996677 0.142382352941176
-34.374818065549 0.142676470588235
-34.3591492595655 0.142970588235294
-34.341421925498 0.143264705882353
-34.3246377876068 0.143558823529412
-34.2994952632843 0.143852941176471
-34.2713576490134 0.144147058823529
-34.2558161698623 0.144441176470588
-34.24606479496 0.144735294117647
-34.2256158035974 0.145029411764706
-34.1994092019993 0.145323529411765
-34.187762954464 0.145617647058824
-34.1549041853148 0.145911764705882
-34.1260715780792 0.146205882352941
-34.1057796988611 0.1465
-34.0829902785825 0.146794117647059
-34.0459137683823 0.147088235294118
-34.0307692860233 0.147382352941176
-34.0086686191959 0.147676470588235
-33.9938325891108 0.147970588235294
-33.964598762059 0.148264705882353
-33.9408625189984 0.148558823529412
-33.898325725828 0.148852941176471
-33.8745889445772 0.149147058823529
-33.8503736647874 0.149441176470588
-33.8207652846792 0.149735294117647
-33.8014106009075 0.150029411764706
-33.7844953414703 0.150323529411765
-33.7680308024146 0.150617647058824
-33.7508089451779 0.150911764705882
-33.7301587773022 0.151205882352941
-33.7149426854676 0.1515
-33.6966226195067 0.151794117647059
-33.6816261427067 0.152088235294118
-33.6622788501505 0.152382352941176
-33.6274108191052 0.152676470588235
-33.5934445505538 0.152970588235294
-33.5736810647188 0.153264705882353
-33.5463966785647 0.153558823529412
-33.5211171188552 0.153852941176471
-33.497213864098 0.154147058823529
-33.4862982451887 0.154441176470588
-33.4777394141681 0.154735294117647
-33.4527554954029 0.155029411764706
-33.4372784645178 0.155323529411765
-33.4097014652895 0.155617647058824
-33.3967297560398 0.155911764705882
-33.3667620724353 0.156205882352941
-33.3409825753658 0.1565
-33.3159072611767 0.156794117647059
-33.2878096547924 0.157088235294118
-33.2681370935156 0.157382352941176
-33.2589448660743 0.157676470588235
-33.2377100437494 0.157970588235294
-33.2183359614429 0.158264705882353
-33.2091570083906 0.158558823529412
-33.1646751727185 0.158852941176471
-33.1509452313182 0.159147058823529
-33.128520874535 0.159441176470588
-33.1107892118151 0.159735294117647
-33.0872192307462 0.160029411764706
-33.0713579923329 0.160323529411765
-33.0393097217708 0.160617647058824
-33.0269084381339 0.160911764705882
-33.0056880830846 0.161205882352941
-32.9835026245333 0.1615
-32.9625129659722 0.161794117647059
-32.9384536499503 0.162088235294118
-32.9136897181154 0.162382352941176
-32.9007758278412 0.162676470588235
-32.8921642263296 0.162970588235294
-32.8788995065205 0.163264705882353
-32.849649777316 0.163558823529412
-32.8288944520853 0.163852941176471
-32.8085810302243 0.164147058823529
-32.7870408760852 0.164441176470588
-32.7706431126876 0.164735294117647
-32.7522528373915 0.165029411764706
-32.7366028316938 0.165323529411765
-32.7217070656353 0.165617647058824
-32.6967424899024 0.165911764705882
-32.6815158139391 0.166205882352941
-32.6479500817315 0.1665
-32.6379198763687 0.166794117647059
-32.6085519870071 0.167088235294118
-32.5912472227798 0.167382352941176
-32.5711841261946 0.167676470588235
-32.5532620434043 0.167970588235294
-32.5322261129178 0.168264705882353
-32.5140732100651 0.168558823529412
-32.4986793074734 0.168852941176471
-32.4815994330548 0.169147058823529
-32.4641001669104 0.169441176470588
-32.4363782129147 0.169735294117647
-32.4151796749225 0.170029411764706
-32.3959689137384 0.170323529411765
-32.379233467902 0.170617647058824
-32.3408887253137 0.170911764705882
-32.3265076599532 0.171205882352941
-32.3020794865749 0.1715
-32.2796627364644 0.171794117647059
-32.2613453488597 0.172088235294118
-32.2425571192933 0.172382352941176
-32.2190000022007 0.172676470588235
-32.2118280205332 0.172970588235294
-32.2021282461059 0.173264705882353
-32.1866659792518 0.173558823529412
-32.1689927610304 0.173852941176471
-32.1563879793192 0.174147058823529
-32.143077181293 0.174441176470588
-32.1167950662828 0.174735294117647
-32.0999557505603 0.175029411764706
-32.0772845160491 0.175323529411765
-32.0604463889311 0.175617647058824
-32.0332919254662 0.175911764705882
-32.0031388308064 0.176205882352941
-31.9887601348014 0.1765
-31.9720452463302 0.176794117647059
-31.9635462845391 0.177088235294118
-31.9457719660492 0.177382352941176
-31.9299636735942 0.177676470588235
-31.9081941349255 0.177970588235294
-31.8876376989956 0.178264705882353
-31.8708794953378 0.178558823529412
-31.8512951573215 0.178852941176471
-31.8322338300694 0.179147058823529
-31.8170549246494 0.179441176470588
-31.8063237580924 0.179735294117647
-31.7884539628195 0.180029411764706
-31.7618883562306 0.180323529411765
-31.7427750973424 0.180617647058824
-31.7278518289901 0.180911764705882
-31.7133842451573 0.181205882352941
-31.6861924917711 0.1815
-31.6586162859347 0.181794117647059
-31.6341735706097 0.182088235294118
-31.6159340889587 0.182382352941176
-31.5987988842665 0.182676470588235
-31.5792084192995 0.182970588235294
-31.5729157494867 0.183264705882353
-31.5617104465508 0.183558823529412
-31.5489157785704 0.183852941176471
-31.5299980254108 0.184147058823529
-31.5111156381454 0.184441176470588
-31.4927163247991 0.184735294117647
-31.4789011053823 0.185029411764706
-31.4634822250816 0.185323529411765
-31.4474084369513 0.185617647058824
-31.425799726611 0.185911764705882
-31.3984835145186 0.186205882352941
-31.3857093812376 0.1865
-31.371443591607 0.186794117647059
-31.3529723616673 0.187088235294118
-31.3362478945227 0.187382352941176
-31.3241349398512 0.187676470588235
-31.3044431846659 0.187970588235294
-31.2791430900421 0.188264705882353
-31.2630652876934 0.188558823529412
-31.2374594322596 0.188852941176471
-31.2274206683331 0.189147058823529
-31.2137020859596 0.189441176470588
-31.1909747986341 0.189735294117647
-31.158483412523 0.190029411764706
-31.1491714410067 0.190323529411765
-31.1207738216053 0.190617647058824
-31.10328866093 0.190911764705882
-31.0880620110762 0.191205882352941
-31.0534505973909 0.1915
-31.0316899622344 0.191794117647059
-31.0042452788182 0.192088235294118
-30.9854336693059 0.192382352941176
-30.976867982612 0.192676470588235
-30.9485958495864 0.192970588235294
-30.9279250126427 0.193264705882353
-30.9103794568402 0.193558823529412
-30.8922869033223 0.193852941176471
-30.8776554294247 0.194147058823529
-30.8649811125515 0.194441176470588
-30.8435458651602 0.194735294117647
-30.8196699407945 0.195029411764706
-30.8076613014686 0.195323529411765
-30.7886231817308 0.195617647058824
-30.7704681959079 0.195911764705882
-30.7567588703287 0.196205882352941
-30.7399012067567 0.1965
-30.7261367067771 0.196794117647059
-30.7021913577189 0.197088235294118
-30.688717777671 0.197382352941176
-30.6667025414352 0.197676470588235
-30.648572685574 0.197970588235294
-30.627748524041 0.198264705882353
-30.6047118157451 0.198558823529412
-30.5880632543846 0.198852941176471
-30.5690689399359 0.199147058823529
-30.5555830364749 0.199441176470588
-30.5279484667952 0.199735294117647
-30.508446954359 0.200029411764706
-30.4875882002178 0.200323529411765
-30.4760535156037 0.200617647058824
-30.454382416263 0.200911764705882
-30.4412165489068 0.201205882352941
-30.4213045141641 0.2015
-30.396026804075 0.201794117647059
-30.3809817925481 0.202088235294118
-30.3640699565705 0.202382352941176
-30.3490069758633 0.202676470588235
-30.3299209547106 0.202970588235294
-30.3136381224169 0.203264705882353
-30.3042503206833 0.203558823529412
-30.287894141352 0.203852941176471
-30.2668433428162 0.204147058823529
-30.246804556424 0.204441176470588
-30.2290391655797 0.204735294117647
-30.2121907450904 0.205029411764706
-30.2025273669294 0.205323529411765
-30.1822923516957 0.205617647058824
-30.1582943988197 0.205911764705882
-30.1467295149752 0.206205882352941
-30.1312707005926 0.2065
-30.1194535404139 0.206794117647059
-30.1014624311093 0.207088235294118
-30.0865240588263 0.207382352941176
-30.0718408374267 0.207676470588235
-30.057497998671 0.207970588235294
-30.030823659199 0.208264705882353
-30.0083290481181 0.208558823529412
-29.9852478583532 0.208852941176471
-29.9731186262387 0.209147058823529
-29.9617251720851 0.209441176470588
-29.9409064796546 0.209735294117647
-29.9230214462807 0.210029411764706
-29.9116536946401 0.210323529411765
-29.8841615732751 0.210617647058824
-29.8618772725321 0.210911764705882
-29.8378607118775 0.211205882352941
-29.8123448875802 0.2115
-29.8010344309204 0.211794117647059
-29.7898880166494 0.212088235294118
-29.7779863861988 0.212382352941176
-29.7593554276254 0.212676470588235
-29.7460938540474 0.212970588235294
-29.7357835196269 0.213264705882353
-29.7212729614099 0.213558823529412
-29.7033108176579 0.213852941176471
-29.6934288051929 0.214147058823529
-29.6849441475521 0.214441176470588
-29.6626981214206 0.214735294117647
-29.645598137587 0.215029411764706
-29.6351965989791 0.215323529411765
-29.619940173018 0.215617647058824
-29.6052302644267 0.215911764705882
-29.5944576131597 0.216205882352941
-29.5702351052583 0.2165
-29.5496992684697 0.216794117647059
-29.5404803889388 0.217088235294118
-29.5274864565609 0.217382352941176
-29.5171205572028 0.217676470588235
-29.5082509527664 0.217970588235294
-29.4906441364165 0.218264705882353
-29.4707483062596 0.218558823529412
-29.4593066770053 0.218852941176471
-29.4501878859826 0.219147058823529
-29.4377175107235 0.219441176470588
-29.428662466376 0.219735294117647
-29.4161897612433 0.220029411764706
-29.4007359584526 0.220323529411765
-29.3816197706502 0.220617647058824
-29.3676802861053 0.220911764705882
-29.3533419714814 0.221205882352941
-29.3361608669827 0.2215
-29.31679784883 0.221794117647059
-29.2953113865343 0.222088235294118
-29.2771424153605 0.222382352941176
-29.2687313080736 0.222676470588235
-29.253012899551 0.222970588235294
-29.2357745741517 0.223264705882353
-29.2188021344244 0.223558823529412
-29.1892535034597 0.223852941176471
-29.1736614862261 0.224147058823529
-29.1603580431283 0.224441176470588
-29.1427227163261 0.224735294117647
-29.1261807874085 0.225029411764706
-29.1084352362738 0.225323529411765
-29.0908262209329 0.225617647058824
-29.0770347806089 0.225911764705882
-29.0653323485963 0.226205882352941
-29.0490194988824 0.2265
-29.0362179295502 0.226794117647059
-29.020636377609 0.227088235294118
-29.0073979462722 0.227382352941176
-28.9863681694945 0.227676470588235
-28.9767605674637 0.227970588235294
-28.9608864657101 0.228264705882353
-28.9439813103823 0.228558823529412
-28.923587979443 0.228852941176471
-28.911233481159 0.229147058823529
-28.891085002527 0.229441176470588
-28.8746557361947 0.229735294117647
-28.8641325516608 0.230029411764706
-28.85478563862 0.230323529411765
-28.8447246309593 0.230617647058824
-28.8334310948099 0.230911764705882
-28.8224515433173 0.231205882352941
-28.8107609975353 0.2315
-28.7973624865856 0.231794117647059
-28.7730973405451 0.232088235294118
-28.7604085542713 0.232382352941176
-28.7438062599829 0.232676470588235
-28.7259529051381 0.232970588235294
-28.6999379515089 0.233264705882353
-28.6820234838116 0.233558823529412
-28.6704820733682 0.233852941176471
-28.6613503955108 0.234147058823529
-28.6439777634847 0.234441176470588
-28.6284510928823 0.234735294117647
-28.6064520707179 0.235029411764706
-28.5978149738571 0.235323529411765
-28.5833975689547 0.235617647058824
-28.5712009116666 0.235911764705882
-28.5611109512834 0.236205882352941
-28.5491834806334 0.2365
-28.5365860376942 0.236794117647059
-28.5221008254148 0.237088235294118
-28.4978592655968 0.237382352941176
-28.4914261726519 0.237676470588235
-28.4758847514337 0.237970588235294
-28.4639502170761 0.238264705882353
-28.4487151917877 0.238558823529412
-28.4323509173003 0.238852941176471
-28.4149360784134 0.239147058823529
-28.4039753394424 0.239441176470588
-28.3956763160692 0.239735294117647
-28.3758470657901 0.240029411764706
-28.3671212858822 0.240323529411765
-28.3574430532028 0.240617647058824
-28.3439304817889 0.240911764705882
-28.3357646476886 0.241205882352941
-28.3201467566031 0.2415
-28.3006578760391 0.241794117647059
-28.2872471407196 0.242088235294118
-28.2664506566089 0.242382352941176
-28.243839014223 0.242676470588235
-28.2190108353879 0.242970588235294
-28.2056400157153 0.243264705882353
-28.1914247309604 0.243558823529412
-28.1827584194867 0.243852941176471
-28.1677302175678 0.244147058823529
-28.1548108849179 0.244441176470588
-28.1485994596092 0.244735294117647
-28.1443380861991 0.245029411764706
-28.1269266892435 0.245323529411765
-28.1130461980952 0.245617647058824
-28.095662652895 0.245911764705882
-28.0846126138953 0.246205882352941
-28.0715669339112 0.2465
-28.0532904231863 0.246794117647059
-28.0431475272842 0.247088235294118
-28.0254454738754 0.247382352941176
-28.0068412150817 0.247676470588235
-27.9924286013141 0.247970588235294
-27.9770763326824 0.248264705882353
-27.9596059937387 0.248558823529412
-27.9388807172033 0.248852941176471
-27.9265140054386 0.249147058823529
-27.9138022219646 0.249441176470588
-27.9004556202303 0.249735294117647
-27.8883696594033 0.250029411764706
-27.8725618977199 0.250323529411765
-27.8563774919921 0.250617647058824
-27.8298788029267 0.250911764705882
-27.8202388880763 0.251205882352941
-27.8092575408872 0.2515
-27.7953849257285 0.251794117647059
-27.7771551039345 0.252088235294118
-27.763012800049 0.252382352941176
-27.7519260975348 0.252676470588235
-27.736966823579 0.252970588235294
-27.7186976993775 0.253264705882353
-27.7075824519366 0.253558823529412
-27.6993648591138 0.253852941176471
-27.6856770423567 0.254147058823529
-27.676894652363 0.254441176470588
-27.6537748464405 0.254735294117647
-27.6317774728632 0.255029411764706
-27.6129556282648 0.255323529411765
-27.5959189224308 0.255617647058824
-27.5768975325487 0.255911764705882
-27.5687417824317 0.256205882352941
-27.5586719947801 0.2565
-27.5505408100853 0.256794117647059
-27.525079481457 0.257088235294118
-27.5083100127146 0.257382352941176
-27.4901171711245 0.257676470588235
-27.4731672364037 0.257970588235294
-27.4596494655969 0.258264705882353
-27.4501317716629 0.258558823529412
-27.4359754258819 0.258852941176471
-27.4295642595308 0.259147058823529
-27.4141746130671 0.259441176470588
-27.4027640961248 0.259735294117647
-27.3906581415366 0.260029411764706
-27.3822244687133 0.260323529411765
-27.3621340500184 0.260617647058824
-27.3514000403544 0.260911764705882
-27.3363489939805 0.261205882352941
-27.3268883894839 0.2615
-27.3134902185279 0.261794117647059
-27.2985701803467 0.262088235294118
-27.2906024467388 0.262382352941176
-27.2802668659169 0.262676470588235
-27.2697508724921 0.262970588235294
-27.2597346210759 0.263264705882353
-27.2423595731944 0.263558823529412
-27.22409364581 0.263852941176471
-27.2116097304695 0.264147058823529
-27.2011886062842 0.264441176470588
-27.190113989976 0.264735294117647
-27.1794119665882 0.265029411764706
-27.1678310299006 0.265323529411765
-27.1539124315489 0.265617647058824
-27.1361687155743 0.265911764705882
-27.1249771851899 0.266205882352941
-27.1164129066059 0.2665
-27.1052435706431 0.266794117647059
-27.0910933085172 0.267088235294118
-27.0821246120205 0.267382352941176
-27.0626110167734 0.267676470588235
-27.0520332041296 0.267970588235294
-27.0388283186977 0.268264705882353
-27.0262203197636 0.268558823529412
-27.008104305835 0.268852941176471
-26.9915428333397 0.269147058823529
-26.9782522343042 0.269441176470588
-26.9614235636777 0.269735294117647
-26.9482343811813 0.270029411764706
-26.9348838753991 0.270323529411765
-26.9219711315831 0.270617647058824
-26.9096508370916 0.270911764705882
-26.900081906092 0.271205882352941
-26.8872745490858 0.2715
-26.8730523224577 0.271794117647059
-26.8596126193595 0.272088235294118
-26.8377087847664 0.272382352941176
-26.8197839780406 0.272676470588235
-26.8079305678429 0.272970588235294
-26.7938877775992 0.273264705882353
-26.7847059718941 0.273558823529412
-26.7698232555199 0.273852941176471
-26.7576748353373 0.274147058823529
-26.7479332414569 0.274441176470588
-26.7335229722468 0.274735294117647
-26.7140028227343 0.275029411764706
-26.7055354982934 0.275323529411765
-26.6908353925715 0.275617647058824
-26.6792762221331 0.275911764705882
-26.6676793983922 0.276205882352941
-26.6566092739399 0.2765
-26.6466418002484 0.276794117647059
-26.6390037830803 0.277088235294118
-26.6277833690823 0.277382352941176
-26.6206214520116 0.277676470588235
-26.6066919673483 0.277970588235294
-26.5952857875695 0.278264705882353
-26.5866179932293 0.278558823529412
-26.5715171264612 0.278852941176471
-26.5504073861269 0.279147058823529
-26.5400267336298 0.279441176470588
-26.524239311087 0.279735294117647
-26.5139190733339 0.280029411764706
-26.4999001652577 0.280323529411765
-26.4845041361224 0.280617647058824
-26.476868201808 0.280911764705882
-26.4632163020342 0.281205882352941
-26.453976888881 0.2815
-26.4456847175715 0.281794117647059
-26.4300532880641 0.282088235294118
-26.4159650391603 0.282382352941176
-26.4025944375458 0.282676470588235
-26.3885217992454 0.282970588235294
-26.3734041801361 0.283264705882353
-26.3636102261691 0.283558823529412
-26.3558635733914 0.283852941176471
-26.3394898094696 0.284147058823529
-26.321362176321 0.284441176470588
-26.3083269446993 0.284735294117647
-26.3017367145908 0.285029411764706
-26.292900978648 0.285323529411765
-26.2813953143575 0.285617647058824
-26.2708141358871 0.285911764705882
-26.2576369113081 0.286205882352941
-26.2420645633558 0.2865
-26.2303414137054 0.286794117647059
-26.2207890709805 0.287088235294118
-26.2100403734149 0.287382352941176
-26.190089947769 0.287676470588235
-26.1768763293063 0.287970588235294
-26.1626460623904 0.288264705882353
-26.1576895958587 0.288558823529412
-26.1496066820227 0.288852941176471
-26.1328339832681 0.289147058823529
-26.1189768883639 0.289441176470588
-26.1070829654025 0.289735294117647
-26.0984959399415 0.290029411764706
-26.0814649903239 0.290323529411765
-26.0644184929473 0.290617647058824
-26.0515868251399 0.290911764705882
-26.0386675144551 0.291205882352941
-26.0205408650314 0.2915
-25.9954784562924 0.291794117647059
-25.9820181760764 0.292088235294118
-25.9632501195378 0.292382352941176
-25.9526582976025 0.292676470588235
-25.9360615976898 0.292970588235294
-25.9216534143878 0.293264705882353
-25.9089011029105 0.293558823529412
-25.9001358983831 0.293852941176471
-25.8887344145011 0.294147058823529
-25.8777003434979 0.294441176470588
-25.8640397462341 0.294735294117647
-25.8526255267617 0.295029411764706
-25.8397266429989 0.295323529411765
-25.82876616213 0.295617647058824
-25.8152865676446 0.295911764705882
-25.8001018417079 0.296205882352941
-25.7898688393892 0.2965
-25.7814556547524 0.296794117647059
-25.7745394524543 0.297088235294118
-25.7677402642497 0.297382352941176
-25.7581361830734 0.297676470588235
-25.7510605741312 0.297970588235294
-25.7335737385356 0.298264705882353
-25.7233421989838 0.298558823529412
-25.7107886664914 0.298852941176471
-25.6995216690473 0.299147058823529
-25.6909831329142 0.299441176470588
-25.6757994099175 0.299735294117647
-25.6671856986527 0.300029411764706
-25.6567891310959 0.300323529411765
-25.6472370512497 0.300617647058824
-25.6399032281482 0.300911764705882
-25.6345302296963 0.301205882352941
-25.6220002089397 0.3015
-25.6139223051187 0.301794117647059
-25.599928325493 0.302088235294118
-25.5940060443563 0.302382352941176
-25.5802906681201 0.302676470588235
-25.5702041173717 0.302970588235294
-25.5604230063939 0.303264705882353
-25.5506726339873 0.303558823529412
-25.5438369163168 0.303852941176471
-25.5285378826818 0.304147058823529
-25.5139185930095 0.304441176470588
-25.5009350985534 0.304735294117647
-25.4896711791149 0.305029411764706
-25.4838032079764 0.305323529411765
-25.4759603274261 0.305617647058824
-25.4620448791235 0.305911764705882
-25.447416934905 0.306205882352941
-25.4366517898254 0.3065
-25.429614413989 0.306794117647059
-25.4165126996996 0.307088235294118
-25.3982767372193 0.307382352941176
-25.3915400277571 0.307676470588235
-25.3745130583958 0.307970588235294
-25.3626637863308 0.308264705882353
-25.3512369353475 0.308558823529412
-25.3337612117648 0.308852941176471
-25.3178401513212 0.309147058823529
-25.304616592398 0.309441176470588
-25.2958313621736 0.309735294117647
-25.2841143299476 0.310029411764706
-25.2796724697715 0.310323529411765
-25.2690551609272 0.310617647058824
-25.2617681574298 0.310911764705882
-25.2523966551001 0.311205882352941
-25.2447367152206 0.3115
-25.2346075870026 0.311794117647059
-25.2260450144348 0.312088235294118
-25.2159076566502 0.312382352941176
-25.2086598345113 0.312676470588235
-25.2017274879519 0.312970588235294
-25.1877608928785 0.313264705882353
-25.1761136522454 0.313558823529412
-25.1708834739459 0.313852941176471
-25.1584656372907 0.314147058823529
-25.1491458493787 0.314441176470588
-25.1399312544427 0.314735294117647
-25.1270550774941 0.315029411764706
-25.1128845079851 0.315323529411765
-25.0992680725349 0.315617647058824
-25.0901182862252 0.315911764705882
-25.0798876427024 0.316205882352941
-25.0720707576113 0.3165
-25.0568328623074 0.316794117647059
-25.0471299477525 0.317088235294118
-25.0397602527991 0.317382352941176
-25.0289779592182 0.317676470588235
-25.0175604185922 0.317970588235294
-25.005181687628 0.318264705882353
-24.9930545917144 0.318558823529412
-24.9825967739549 0.318852941176471
-24.9698615680821 0.319147058823529
-24.9557055562144 0.319441176470588
-24.9487104819839 0.319735294117647
-24.9396775484846 0.320029411764706
-24.9291102605054 0.320323529411765
-24.9193976266333 0.320617647058824
-24.9113526101499 0.320911764705882
-24.8986798963425 0.321205882352941
-24.8815968466077 0.3215
-24.8718854339873 0.321794117647059
-24.8645638393294 0.322088235294118
-24.8547171422251 0.322382352941176
-24.8469410326994 0.322676470588235
-24.8420889503671 0.322970588235294
-24.8326255672141 0.323264705882353
-24.8121498003175 0.323558823529412
-24.7940765220972 0.323852941176471
-24.7832315145785 0.324147058823529
-24.7726089285458 0.324441176470588
-24.7577647034678 0.324735294117647
-24.7436666000197 0.325029411764706
-24.7321086698843 0.325323529411765
-24.7233982911549 0.325617647058824
-24.712320233527 0.325911764705882
-24.7010527923093 0.326205882352941
-24.6848863637365 0.3265
-24.6679842938604 0.326794117647059
-24.6584130805376 0.327088235294118
-24.650661995719 0.327382352941176
-24.6415028429297 0.327676470588235
-24.6320223799348 0.327970588235294
-24.6210190017102 0.328264705882353
-24.6125226760928 0.328558823529412
-24.6062444684374 0.328852941176471
-24.5957702079029 0.329147058823529
-24.5873495281123 0.329441176470588
-24.5792242965361 0.329735294117647
-24.5671184086923 0.330029411764706
-24.5596275717542 0.330323529411765
-24.5515481843479 0.330617647058824
-24.542751512804 0.330911764705882
-24.5275216096577 0.331205882352941
-24.5168880309958 0.3315
-24.5024718467906 0.331794117647059
-24.4858344629211 0.332088235294118
-24.473031759774 0.332382352941176
-24.465934314886 0.332676470588235
-24.4598479332738 0.332970588235294
-24.4474755425004 0.333264705882353
-24.4344300932172 0.333558823529412
-24.4239382968996 0.333852941176471
-24.4172245844369 0.334147058823529
-24.4113600630948 0.334441176470588
-24.398575528227 0.334735294117647
-24.3865629380232 0.335029411764706
-24.375184631075 0.335323529411765
-24.3652918595753 0.335617647058824
-24.3600661906269 0.335911764705882
-24.3540668507793 0.336205882352941
-24.3454346570974 0.3365
-24.3392167140752 0.336794117647059
-24.3298215255148 0.337088235294118
-24.3176488832062 0.337382352941176
-24.3034963817036 0.337676470588235
-24.2927511075937 0.337970588235294
-24.2837130852939 0.338264705882353
-24.2815826593831 0.338558823529412
-24.276052763948 0.338852941176471
-24.267156303787 0.339147058823529
-24.2546908744939 0.339441176470588
-24.241190217499 0.339735294117647
-24.2342101555634 0.340029411764706
-24.2210324535149 0.340323529411765
-24.2146566033328 0.340617647058824
-24.2041581608139 0.340911764705882
-24.1914207147586 0.341205882352941
-24.1852790497818 0.3415
-24.1731014232667 0.341794117647059
-24.1565081284324 0.342088235294118
-24.1444178400232 0.342382352941176
-24.1323675934838 0.342676470588235
-24.1218344360314 0.342970588235294
-24.1091510487354 0.343264705882353
-24.0984882897867 0.343558823529412
-24.0857802338075 0.343852941176471
-24.0769178350077 0.344147058823529
-24.0666280797948 0.344441176470588
-24.0564243407693 0.344735294117647
-24.0468415956393 0.345029411764706
-24.0364619690868 0.345323529411765
-24.0231276830408 0.345617647058824
-24.015492169829 0.345911764705882
-24.0062591731658 0.346205882352941
-24.0005584691631 0.3465
-23.9892099248515 0.346794117647059
-23.9775876640803 0.347088235294118
-23.971070278541 0.347382352941176
-23.9605335820375 0.347676470588235
-23.9534371012747 0.347970588235294
-23.9376831842429 0.348264705882353
-23.932582753279 0.348558823529412
-23.9220617266432 0.348852941176471
-23.9121104282324 0.349147058823529
-23.9046063374967 0.349441176470588
-23.8944983827218 0.349735294117647
-23.8875239563453 0.350029411764706
-23.8789514395997 0.350323529411765
-23.8692352178827 0.350617647058824
-23.8559641569537 0.350911764705882
-23.8445433680178 0.351205882352941
-23.8332923645166 0.3515
-23.8103609046155 0.351794117647059
-23.8048534082888 0.352088235294118
-23.7992561588507 0.352382352941176
-23.7894916995077 0.352676470588235
-23.7780112076954 0.352970588235294
-23.7686660476248 0.353264705882353
-23.7559453333241 0.353558823529412
-23.7454034053481 0.353852941176471
-23.7397739695286 0.354147058823529
-23.7285236897474 0.354441176470588
-23.7192582029963 0.354735294117647
-23.7106051777867 0.355029411764706
-23.702225528594 0.355323529411765
-23.6972684969706 0.355617647058824
-23.6857725908254 0.355911764705882
-23.6761267389095 0.356205882352941
-23.6685370140977 0.3565
-23.6572377749234 0.356794117647059
-23.6424771021645 0.357088235294118
-23.6312279857461 0.357382352941176
-23.6234108272598 0.357676470588235
-23.6129504015379 0.357970588235294
-23.6020256246474 0.358264705882353
-23.5922255282715 0.358558823529412
-23.5786057354866 0.358852941176471
-23.5707881791466 0.359147058823529
-23.5591505606027 0.359441176470588
-23.5466354370027 0.359735294117647
-23.5361531251326 0.360029411764706
-23.5231146955789 0.360323529411765
-23.5175968443567 0.360617647058824
-23.4998793779498 0.360911764705882
-23.4918955121014 0.361205882352941
-23.4790167882705 0.3615
-23.4741389802437 0.361794117647059
-23.4659810611881 0.362088235294118
-23.4584616800759 0.362382352941176
-23.4497853686945 0.362676470588235
-23.4409703102184 0.362970588235294
-23.4312917123133 0.363264705882353
-23.4242175205295 0.363558823529412
-23.4121854608349 0.363852941176471
-23.4011876230176 0.364147058823529
-23.3922283183456 0.364441176470588
-23.3780106567638 0.364735294117647
-23.367892088994 0.365029411764706
-23.3580964609312 0.365323529411765
-23.3499652040253 0.365617647058824
-23.3428813492788 0.365911764705882
-23.3337154822451 0.366205882352941
-23.3230934479959 0.3665
-23.3156313561486 0.366794117647059
-23.3062831382127 0.367088235294118
-23.2985680314988 0.367382352941176
-23.2935853960859 0.367676470588235
-23.2837788064237 0.367970588235294
-23.2744063363613 0.368264705882353
-23.2683324873524 0.368558823529412
-23.2626173421198 0.368852941176471
-23.2513735906027 0.369147058823529
-23.2451139707703 0.369441176470588
-23.2363521531843 0.369735294117647
-23.2281350648624 0.370029411764706
-23.2172813289804 0.370323529411765
-23.2052763875489 0.370617647058824
-23.1970784588509 0.370911764705882
-23.186857225025 0.371205882352941
-23.1771085093941 0.3715
-23.1699181356188 0.371794117647059
-23.1619669702671 0.372088235294118
-23.1502094705875 0.372382352941176
-23.140984570395 0.372676470588235
-23.1317850750336 0.372970588235294
-23.1261502784012 0.373264705882353
-23.1126413328828 0.373558823529412
-23.1083215285133 0.373852941176471
-23.0938343283079 0.374147058823529
-23.0855225203946 0.374441176470588
-23.0770769488682 0.374735294117647
-23.0671824058086 0.375029411764706
-23.0568599658555 0.375323529411765
-23.0382432731662 0.375617647058824
-23.0284288884296 0.375911764705882
-23.0193285154706 0.376205882352941
-23.0094205596601 0.3765
-22.9993166187264 0.376794117647059
-22.9924791847824 0.377088235294118
-22.9853660039552 0.377382352941176
-22.9801133371222 0.377676470588235
-22.9707646165404 0.377970588235294
-22.9629955717859 0.378264705882353
-22.9547205248114 0.378558823529412
-22.9482425995785 0.378852941176471
-22.9374836927268 0.379147058823529
-22.9301068919786 0.379441176470588
-22.917718065793 0.379735294117647
-22.8943247924918 0.380029411764706
-22.8874200231561 0.380323529411765
-22.8749826101613 0.380617647058824
-22.8585543245097 0.380911764705882
-22.8480719742712 0.381205882352941
-22.8404671081706 0.3815
-22.8325564658632 0.381794117647059
-22.8253171683442 0.382088235294118
-22.8181810600247 0.382382352941176
-22.8097511257424 0.382676470588235
-22.7941159321205 0.382970588235294
-22.786790426815 0.383264705882353
-22.7741085425253 0.383558823529412
-22.7705796826482 0.383852941176471
-22.7618976729148 0.384147058823529
-22.7546973449037 0.384441176470588
-22.7442625879709 0.384735294117647
-22.7357620881639 0.385029411764706
-22.7283315349987 0.385323529411765
-22.7220369836491 0.385617647058824
-22.7133712328411 0.385911764705882
-22.704990189626 0.386205882352941
-22.6970797500186 0.3865
-22.6819213422767 0.386794117647059
-22.6750632844702 0.387088235294118
-22.6672086719228 0.387382352941176
-22.6604767973563 0.387676470588235
-22.6528261977312 0.387970588235294
-22.6411509809153 0.388264705882353
-22.6306147144311 0.388558823529412
-22.6218030642448 0.388852941176471
-22.6127561972442 0.389147058823529
-22.6063021386017 0.389441176470588
-22.5969710076898 0.389735294117647
-22.5848655474824 0.390029411764706
-22.5753833373396 0.390323529411765
-22.5655514690723 0.390617647058824
-22.5573113782943 0.390911764705882
-22.5491078523575 0.391205882352941
-22.5354780135632 0.3915
-22.5210735380191 0.391794117647059
-22.5123978756027 0.392088235294118
-22.5053064552709 0.392382352941176
-22.4971189700251 0.392676470588235
-22.4887053085235 0.392970588235294
-22.4763551020257 0.393264705882353
-22.4667340150969 0.393558823529412
-22.4591466677187 0.393852941176471
-22.4416524534068 0.394147058823529
-22.4326527497687 0.394441176470588
-22.4261725467115 0.394735294117647
-22.4193974391955 0.395029411764706
-22.4113762995222 0.395323529411765
-22.4011901813184 0.395617647058824
-22.3966868876597 0.395911764705882
-22.3826375288247 0.396205882352941
-22.3763759112539 0.3965
-22.3704279809468 0.396794117647059
-22.3616332685893 0.397088235294118
-22.348045850553 0.397382352941176
-22.343086631782 0.397676470588235
-22.3316589578214 0.397970588235294
-22.3234855591427 0.398264705882353
-22.3132456633188 0.398558823529412
-22.3049938350413 0.398852941176471
-22.2969929682734 0.399147058823529
-22.2887077414995 0.399441176470588
-22.2817976866137 0.399735294117647
-22.2784321079202 0.400029411764706
-22.2642878980856 0.400323529411765
-22.2551634936478 0.400617647058824
-22.2478999973133 0.400911764705882
-22.2414991437208 0.401205882352941
-22.234350248166 0.4015
-22.2260240138652 0.401794117647059
-22.2156830212535 0.402088235294118
-22.210589631961 0.402382352941176
-22.1964905890223 0.402676470588235
-22.1862894931217 0.402970588235294
-22.1753802281263 0.403264705882353
-22.1725881933922 0.403558823529412
-22.1651024749066 0.403852941176471
-22.1531779893983 0.404147058823529
-22.1455595166955 0.404441176470588
-22.136795384649 0.404735294117647
-22.1299049951134 0.405029411764706
-22.1224162827139 0.405323529411765
-22.1115835665289 0.405617647058824
-22.1012267646552 0.405911764705882
-22.0915349950061 0.406205882352941
-22.0855385393421 0.4065
-22.0802868580721 0.406794117647059
-22.0756438979797 0.407088235294118
-22.0696694238954 0.407382352941176
-22.0631062650486 0.407676470588235
-22.0545050794866 0.407970588235294
-22.0474142260901 0.408264705882353
-22.0286246440988 0.408558823529412
-22.0186383437933 0.408852941176471
-22.013722718997 0.409147058823529
-22.0035465383752 0.409441176470588
-21.9977327873905 0.409735294117647
-21.9858923138028 0.410029411764706
-21.9774788959748 0.410323529411765
-21.9674529556372 0.410617647058824
-21.9578153038199 0.410911764705882
-21.9481619376763 0.411205882352941
-21.9444747202296 0.4115
-21.9280118141242 0.411794117647059
-21.9198526797158 0.412088235294118
-21.9143620075734 0.412382352941176
-21.9060590646214 0.412676470588235
-21.8943419357408 0.412970588235294
-21.8867369093336 0.413264705882353
-21.8767273605786 0.413558823529412
-21.8710222882478 0.413852941176471
-21.8612346118985 0.414147058823529
-21.8547663873481 0.414441176470588
-21.8474859919538 0.414735294117647
-21.8403160253207 0.415029411764706
-21.8261473145067 0.415323529411765
-21.8155826122846 0.415617647058824
-21.8031032396181 0.415911764705882
-21.7885764955709 0.416205882352941
-21.7784836458372 0.4165
-21.7721567273557 0.416794117647059
-21.7662079663641 0.417088235294118
-21.7514410114724 0.417382352941176
-21.7459522059939 0.417676470588235
-21.7403282627196 0.417970588235294
-21.7352476455883 0.418264705882353
-21.7257544871644 0.418558823529412
-21.7171345855592 0.418852941176471
-21.7117872471643 0.419147058823529
-21.7032103860467 0.419441176470588
-21.6939584511504 0.419735294117647
-21.6853198622221 0.420029411764706
-21.6712261324267 0.420323529411765
-21.658419995648 0.420617647058824
-21.6485458085015 0.420911764705882
-21.6432238534957 0.421205882352941
-21.6337951832551 0.4215
-21.6245697791952 0.421794117647059
-21.6203406128414 0.422088235294118
-21.615288005652 0.422382352941176
-21.6102494119316 0.422676470588235
-21.6037321047933 0.422970588235294
-21.5961308813038 0.423264705882353
-21.5872059779806 0.423558823529412
-21.58097380609 0.423852941176471
-21.5694240906132 0.424147058823529
-21.5599187115155 0.424441176470588
-21.5495285878292 0.424735294117647
-21.5440532818422 0.425029411764706
-21.5371202183545 0.425323529411765
-21.5307246341328 0.425617647058824
-21.5247859688009 0.425911764705882
-21.5172439846431 0.426205882352941
-21.5107524806595 0.4265
-21.5040530613582 0.426794117647059
-21.4924737196748 0.427088235294118
-21.4822856241843 0.427382352941176
-21.4720624092074 0.427676470588235
-21.4656669615471 0.427970588235294
-21.4522469856327 0.428264705882353
-21.44313928907 0.428558823529412
-21.4312374347427 0.428852941176471
-21.4209959662309 0.429147058823529
-21.4117790186499 0.429441176470588
-21.3999849473987 0.429735294117647
-21.3896483303798 0.430029411764706
-21.382083325362 0.430323529411765
-21.3679495431442 0.430617647058824
-21.3587944785814 0.430911764705882
-21.3474574776343 0.431205882352941
-21.3375887062 0.4315
-21.3287936555694 0.431794117647059
-21.320558704949 0.432088235294118
-21.3077272748921 0.432382352941176
-21.2973397350684 0.432676470588235
-21.2879141752369 0.432970588235294
-21.2765018353399 0.433264705882353
-21.2644468201748 0.433558823529412
-21.2526153228981 0.433852941176471
-21.2408022513898 0.434147058823529
-21.2329785142132 0.434441176470588
-21.2231845002747 0.434735294117647
-21.218926075287 0.435029411764706
-21.2123443792786 0.435323529411765
-21.2076799372882 0.435617647058824
-21.1934473693329 0.435911764705882
-21.181494298387 0.436205882352941
-21.1718704642841 0.4365
-21.1627219013908 0.436794117647059
-21.1555514709013 0.437088235294118
-21.1448140966151 0.437382352941176
-21.1334660138929 0.437676470588235
-21.125799275336 0.437970588235294
-21.1165945715432 0.438264705882353
-21.1120529067977 0.438558823529412
-21.1035324125229 0.438852941176471
-21.0908979243329 0.439147058823529
-21.078214042709 0.439441176470588
-21.0717147399484 0.439735294117647
-21.0606484011182 0.440029411764706
-21.0545013617401 0.440323529411765
-21.0495028852556 0.440617647058824
-21.0401089578848 0.440911764705882
-21.0280416284378 0.441205882352941
-21.0208537597115 0.4415
-21.0127171909917 0.441794117647059
-21.0009724439548 0.442088235294118
-20.9948397399998 0.442382352941176
-20.9857958905645 0.442676470588235
-20.9778376791233 0.442970588235294
-20.9672082466659 0.443264705882353
-20.9626699971393 0.443558823529412
-20.9555871737066 0.443852941176471
-20.9479302726596 0.444147058823529
-20.9357566529219 0.444441176470588
-20.9249220434472 0.444735294117647
-20.9163736086976 0.445029411764706
-20.9020379041923 0.445323529411765
-20.8928591025544 0.445617647058824
-20.8808706422221 0.445911764705882
-20.8774721620078 0.446205882352941
-20.8707194006329 0.4465
-20.861280599225 0.446794117647059
-20.8550983196992 0.447088235294118
-20.844804515342 0.447382352941176
-20.8384762093249 0.447676470588235
-20.8300587348775 0.447970588235294
-20.8243686625667 0.448264705882353
-20.8179921475592 0.448558823529412
-20.8072348194346 0.448852941176471
-20.799236256623 0.449147058823529
-20.7933980396173 0.449441176470588
-20.7842391601918 0.449735294117647
-20.775624887019 0.450029411764706
-20.7698613961383 0.450323529411765
-20.7648288712083 0.450617647058824
-20.7543734881806 0.450911764705882
-20.7465079347833 0.451205882352941
-20.7387189911254 0.4515
-20.733712404599 0.451794117647059
-20.7287968122858 0.452088235294118
-20.7183494666186 0.452382352941176
-20.7032269973101 0.452676470588235
-20.6960827581131 0.452970588235294
-20.684492962966 0.453264705882353
-20.6770316164474 0.453558823529412
-20.6678352184019 0.453852941176471
-20.663305607614 0.454147058823529
-20.6554707449784 0.454441176470588
-20.6388430370668 0.454735294117647
-20.630430259296 0.455029411764706
-20.6264267982436 0.455323529411765
-20.6161147656395 0.455617647058824
-20.6049500849974 0.455911764705882
-20.59897834034 0.456205882352941
-20.5906919882734 0.4565
-20.5848064956969 0.456794117647059
-20.5793259510838 0.457088235294118
-20.5713890366834 0.457382352941176
-20.5638361883399 0.457676470588235
-20.5550514075914 0.457970588235294
-20.547796717323 0.458264705882353
-20.5441107080008 0.458558823529412
-20.5339432985775 0.458852941176471
-20.5234002630442 0.459147058823529
-20.5144447088634 0.459441176470588
-20.5068434336662 0.459735294117647
-20.4962972206653 0.460029411764706
-20.4884605666181 0.460323529411765
-20.4841422854891 0.460617647058824
-20.4751557540955 0.460911764705882
-20.4624269408599 0.461205882352941
-20.4557996860937 0.4615
-20.4465156174929 0.461794117647059
-20.4318158764149 0.462088235294118
-20.4173992492008 0.462382352941176
-20.4064346000641 0.462676470588235
-20.399540544365 0.462970588235294
-20.3921329429213 0.463264705882353
-20.3827940482287 0.463558823529412
-20.3741804466971 0.463852941176471
-20.3637887855283 0.464147058823529
-20.3516195648574 0.464441176470588
-20.3404498841556 0.464735294117647
-20.3298116032254 0.465029411764706
-20.3236077740013 0.465323529411765
-20.3142078805052 0.465617647058824
-20.3006059903009 0.465911764705882
-20.2898245544511 0.466205882352941
-20.2834731263207 0.4665
-20.2717587108944 0.466794117647059
-20.260419508378 0.467088235294118
-20.2495906135783 0.467382352941176
-20.2405109117382 0.467676470588235
-20.2345852529449 0.467970588235294
-20.2290245571062 0.468264705882353
-20.2239378069928 0.468558823529412
-20.2104412839543 0.468852941176471
-20.1987917326679 0.469147058823529
-20.1939240948471 0.469441176470588
-20.1879311458196 0.469735294117647
-20.1802747375795 0.470029411764706
-20.1731413576975 0.470323529411765
-20.1624273023436 0.470617647058824
-20.1499155035553 0.470911764705882
-20.1422229087324 0.471205882352941
-20.1319494567991 0.4715
-20.1242173239897 0.471794117647059
-20.1158970691412 0.472088235294118
-20.1028594463134 0.472382352941176
-20.0964515599557 0.472676470588235
-20.0828084576837 0.472970588235294
-20.0777043134862 0.473264705882353
-20.0696677249596 0.473558823529412
-20.0647003887012 0.473852941176471
-20.0558841349265 0.474147058823529
-20.0502125261622 0.474441176470588
-20.0459170495055 0.474735294117647
-20.0327949008708 0.475029411764706
-20.02209236918 0.475323529411765
-20.0132431577961 0.475617647058824
-20.0108771121986 0.475911764705882
-20.0001137082285 0.476205882352941
-19.9920957827384 0.4765
-19.9828180279096 0.476794117647059
-19.9737508454075 0.477088235294118
-19.9655077183176 0.477382352941176
-19.9522857892385 0.477676470588235
-19.9469289255769 0.477970588235294
-19.9389913520676 0.478264705882353
-19.9296188498741 0.478558823529412
-19.9239303100483 0.478852941176471
-19.920465602568 0.479147058823529
-19.9096503552965 0.479441176470588
-19.8994850554746 0.479735294117647
-19.8893032176791 0.480029411764706
-19.8847284376717 0.480323529411765
-19.8786892870122 0.480617647058824
-19.8735652749527 0.480911764705882
-19.8632940535777 0.481205882352941
-19.856756351637 0.4815
-19.844601844616 0.481794117647059
-19.8254365150669 0.482088235294118
-19.8135368129322 0.482382352941176
-19.806888117519 0.482676470588235
-19.7920660245796 0.482970588235294
-19.7860627626425 0.483264705882353
-19.7811907259894 0.483558823529412
-19.7728400952704 0.483852941176471
-19.7636715796785 0.484147058823529
-19.7595534684976 0.484441176470588
-19.7512540739374 0.484735294117647
-19.7339775721884 0.485029411764706
-19.7268905224323 0.485323529411765
-19.7202781927203 0.485617647058824
-19.7086831493738 0.485911764705882
-19.7019750078058 0.486205882352941
-19.6960703708112 0.4865
-19.6877268389874 0.486794117647059
-19.6810992449464 0.487088235294118
-19.6731113814684 0.487382352941176
-19.6637800487251 0.487676470588235
-19.6561720669421 0.487970588235294
-19.643216504554 0.488264705882353
-19.6359724624567 0.488558823529412
-19.6239766731558 0.488852941176471
-19.6141480737996 0.489147058823529
-19.6058827738493 0.489441176470588
-19.5943551589398 0.489735294117647
-19.5817034504908 0.490029411764706
-19.5664733991993 0.490323529411765
-19.555647505869 0.490617647058824
-19.5481122900935 0.490911764705882
-19.5415684523136 0.491205882352941
-19.5334006072542 0.4915
-19.5256517897459 0.491794117647059
-19.5215933700196 0.492088235294118
-19.5166481701195 0.492382352941176
-19.5035063344619 0.492676470588235
-19.4966495207963 0.492970588235294
-19.4887627424505 0.493264705882353
-19.479735228842 0.493558823529412
-19.4722349738899 0.493852941176471
-19.4626267823819 0.494147058823529
-19.4533171751536 0.494441176470588
-19.4461138984233 0.494735294117647
-19.4390346460647 0.495029411764706
-19.4307273102632 0.495323529411765
-19.4219131797747 0.495617647058824
-19.4113477045582 0.495911764705882
-19.399223666299 0.496205882352941
-19.3808081362044 0.4965
-19.3769096819212 0.496794117647059
-19.3676475279417 0.497088235294118
-19.3608351916224 0.497382352941176
-19.3526294258898 0.497676470588235
-19.344526117678 0.497970588235294
-19.3354307779309 0.498264705882353
-19.331073962832 0.498558823529412
-19.3242723847283 0.498852941176471
-19.3165057609976 0.499147058823529
-19.3066775154103 0.499441176470588
-19.2998419978373 0.499735294117647
-19.2914987963781 0.500029411764706
-19.2809868035631 0.500323529411765
-19.2712651883886 0.500617647058824
-19.2574793149381 0.500911764705882
-19.2491309440457 0.501205882352941
-19.2404275769446 0.5015
-19.2318878895043 0.501794117647059
-19.2245961732098 0.502088235294118
-19.2159337086885 0.502382352941177
-19.206342099896 0.502676470588235
-19.1991497881115 0.502970588235294
-19.1884193063322 0.503264705882353
-19.1772723403479 0.503558823529412
-19.1712635122251 0.503852941176471
-19.1660619269941 0.504147058823529
-19.154937670569 0.504441176470588
-19.1456217700996 0.504735294117647
-19.1368259643247 0.505029411764706
-19.1253766568014 0.505323529411765
-19.1102779303834 0.505617647058824
-19.1028319240944 0.505911764705882
-19.0888849706292 0.506205882352941
-19.0801556591393 0.5065
-19.0738306037546 0.506794117647059
-19.0682317066818 0.507088235294118
-19.0600376207646 0.507382352941177
-19.0521109191495 0.507676470588235
-19.043886231439 0.507970588235294
-19.0370240175185 0.508264705882353
-19.0254969701298 0.508558823529412
-19.0167323425297 0.508852941176471
-19.0087384817797 0.509147058823529
-18.9948713562009 0.509441176470588
-18.9857085286297 0.509735294117647
-18.9778294883637 0.510029411764706
-18.9648709768119 0.510323529411765
-18.954872395864 0.510617647058824
-18.9466877395127 0.510911764705882
-18.9384079362385 0.511205882352941
-18.9328953352354 0.5115
-18.9166895110199 0.511794117647059
-18.9084556831945 0.512088235294118
-18.8980352717356 0.512382352941177
-18.8890340973484 0.512676470588235
-18.8782255759637 0.512970588235294
-18.8722706487967 0.513264705882353
-18.8656497972221 0.513558823529412
-18.8565617870302 0.513852941176471
-18.8531636809867 0.514147058823529
-18.8488503928643 0.514441176470588
-18.8429582379086 0.514735294117647
-18.8320474957361 0.515029411764706
-18.8223117487491 0.515323529411765
-18.8164018823812 0.515617647058824
-18.8090990958906 0.515911764705882
-18.8013385100111 0.516205882352941
-18.7895568160981 0.5165
-18.7805667774994 0.516794117647059
-18.77285569454 0.517088235294118
-18.7653762781196 0.517382352941177
-18.7492394987863 0.517676470588235
-18.7460671780326 0.517970588235294
-18.7332678636971 0.518264705882353
-18.7206368635158 0.518558823529412
-18.7148806921672 0.518852941176471
-18.7071010427979 0.519147058823529
-18.6871772510514 0.519441176470588
-18.6809801881303 0.519735294117647
-18.6736292391622 0.520029411764706
-18.6578822975282 0.520323529411765
-18.6485455281191 0.520617647058824
-18.6400487573171 0.520911764705882
-18.6300079691861 0.521205882352941
-18.6203243985497 0.5215
-18.6129175843242 0.521794117647059
-18.6027787857062 0.522088235294118
-18.5924790780164 0.522382352941177
-18.581756733749 0.522676470588235
-18.5694959452701 0.522970588235294
-18.5596277299023 0.523264705882353
-18.5531179247076 0.523558823529412
-18.5444466666831 0.523852941176471
-18.5355079248488 0.524147058823529
-18.5245757181966 0.524441176470588
-18.5130361921822 0.524735294117647
-18.5066987245935 0.525029411764706
-18.493476145475 0.525323529411765
-18.4828740000307 0.525617647058824
-18.4733676962248 0.525911764705882
-18.4592832388599 0.526205882352941
-18.4510807623034 0.5265
-18.4428588024319 0.526794117647059
-18.4345351461607 0.527088235294118
-18.4259268964129 0.527382352941177
-18.4173531104897 0.527676470588235
-18.4071788457291 0.527970588235294
-18.3992940300022 0.528264705882353
-18.39032126444 0.528558823529412
-18.3772531917624 0.528852941176471
-18.3706713790136 0.529147058823529
-18.3635750694993 0.529441176470588
-18.3533537517137 0.529735294117647
-18.3447403144618 0.530029411764706
-18.3343698857326 0.530323529411765
-18.325227659003 0.530617647058824
-18.3205152408121 0.530911764705882
-18.3095026546028 0.531205882352941
-18.2995330658437 0.5315
-18.2941648099271 0.531794117647059
-18.2857980018615 0.532088235294118
-18.2735020165529 0.532382352941176
-18.2659617041526 0.532676470588235
-18.2544508930663 0.532970588235294
-18.2414423116519 0.533264705882353
-18.2352285633443 0.533558823529412
-18.2286758547536 0.533852941176471
-18.2202344079814 0.534147058823529
-18.2086860510805 0.534441176470588
-18.1943622036929 0.534735294117647
-18.189055816194 0.535029411764706
-18.1781717601855 0.535323529411765
-18.1677201841833 0.535617647058824
-18.1602148165981 0.535911764705882
-18.1458068356527 0.536205882352941
-18.133866998593 0.5365
-18.1290377574296 0.536794117647059
-18.1174328051808 0.537088235294118
-18.1089233512256 0.537382352941176
-18.0972930597821 0.537676470588235
-18.0869193839593 0.537970588235294
-18.0759237682441 0.538264705882353
-18.0630155683542 0.538558823529412
-18.056357379729 0.538852941176471
-18.0492959407269 0.539147058823529
-18.0392249371631 0.539441176470588
-18.0288383319155 0.539735294117647
-18.0187230458084 0.540029411764706
-18.0090536538544 0.540323529411765
-17.9965986091067 0.540617647058824
-17.985453944193 0.540911764705882
-17.9723544413822 0.541205882352941
-17.9608297030172 0.5415
-17.9498311004172 0.541794117647059
-17.938766453665 0.542088235294118
-17.9268448925985 0.542382352941176
-17.92006774653 0.542676470588235
-17.9105114066385 0.542970588235294
-17.8998695152346 0.543264705882353
-17.8844311671453 0.543558823529412
-17.8733646810178 0.543852941176471
-17.8679928434537 0.544147058823529
-17.8612739087743 0.544441176470588
-17.8543610231984 0.544735294117647
-17.8474507598834 0.545029411764706
-17.8427631891426 0.545323529411765
-17.8315376590626 0.545617647058824
-17.8233850667064 0.545911764705882
-17.816238349045 0.546205882352941
-17.8082771864296 0.5465
-17.7955944483356 0.546794117647059
-17.783404710193 0.547088235294118
-17.7747023424529 0.547382352941176
-17.7659700593302 0.547676470588235
-17.7584793262689 0.547970588235294
-17.7546156782642 0.548264705882353
-17.7468524029595 0.548558823529412
-17.740230654842 0.548852941176471
-17.7278934186308 0.549147058823529
-17.7161131688167 0.549441176470588
-17.7029163028187 0.549735294117647
-17.6906864176118 0.550029411764706
-17.683884897462 0.550323529411765
-17.6754825031575 0.550617647058824
-17.6648964805401 0.550911764705882
-17.6499523302901 0.551205882352941
-17.6380140352722 0.5515
-17.6291353349371 0.551794117647059
-17.6237683844077 0.552088235294118
-17.6110778711027 0.552382352941176
-17.6003265638521 0.552676470588235
-17.5941585040938 0.552970588235294
-17.5873817459192 0.553264705882353
-17.5808272828785 0.553558823529412
-17.568251887944 0.553852941176471
-17.5568635739301 0.554147058823529
-17.5454937941044 0.554441176470588
-17.5355926557139 0.554735294117647
-17.5245096976647 0.555029411764706
-17.5162843427691 0.555323529411765
-17.5049875742276 0.555617647058824
-17.4881208533143 0.555911764705882
-17.4700999213708 0.556205882352941
-17.4531231033699 0.5565
-17.4393253303684 0.556794117647059
-17.4280480985973 0.557088235294118
-17.4198451334515 0.557382352941176
-17.410042163138 0.557676470588235
-17.3992337449229 0.557970588235294
-17.3910026280114 0.558264705882353
-17.3778950562861 0.558558823529412
-17.3672190614273 0.558852941176471
-17.3640034136567 0.559147058823529
-17.3565599966312 0.559441176470588
-17.3422797926978 0.559735294117647
-17.3358617954128 0.560029411764706
-17.3264612428693 0.560323529411765
-17.3184659359301 0.560617647058824
-17.3120684238594 0.560911764705882
-17.3059248602603 0.561205882352941
-17.2965366791208 0.5615
-17.2867733507931 0.561794117647059
-17.2780710743125 0.562088235294118
-17.2732558001436 0.562382352941176
-17.259546458689 0.562676470588235
-17.25102917671 0.562970588235294
-17.2426265639148 0.563264705882353
-17.2333969689678 0.563558823529412
-17.2192622918053 0.563852941176471
-17.2082980913538 0.564147058823529
-17.198589643068 0.564441176470588
-17.1910138929463 0.564735294117647
-17.1732996506157 0.565029411764706
-17.166232212411 0.565323529411765
-17.1615554376427 0.565617647058824
-17.1512881439448 0.565911764705882
-17.1400960920422 0.566205882352941
-17.1313925393315 0.5665
-17.1155571530319 0.566794117647059
-17.1060690356733 0.567088235294118
-17.0973165670761 0.567382352941176
-17.0920408729866 0.567676470588235
-17.0858324761507 0.567970588235294
-17.0763717909928 0.568264705882353
-17.0655339385647 0.568558823529412
-17.0560317993322 0.568852941176471
-17.0467502096085 0.569147058823529
-17.0350295617897 0.569441176470588
-17.026968836965 0.569735294117647
-17.0189773473738 0.570029411764706
-17.0100981713668 0.570323529411765
-17.0033770562816 0.570617647058824
-16.9923282642031 0.570911764705882
-16.9868720078572 0.571205882352941
-16.9818188350125 0.5715
-16.974723843331 0.571794117647059
-16.9586568088337 0.572088235294118
-16.9483587627226 0.572382352941176
-16.9355466229533 0.572676470588235
-16.9260913004756 0.572970588235294
-16.9207048035306 0.573264705882353
-16.9111829957358 0.573558823529412
-16.9046843267439 0.573852941176471
-16.8946710461269 0.574147058823529
-16.8856618895371 0.574441176470588
-16.8750867513401 0.574735294117647
-16.8642641630144 0.575029411764706
-16.8513726862862 0.575323529411765
-16.8422948688839 0.575617647058824
-16.8303069135422 0.575911764705882
-16.8186836154567 0.576205882352941
-16.8041717991865 0.5765
-16.7981526624365 0.576794117647059
-16.7877120337967 0.577088235294118
-16.7791261662837 0.577382352941176
-16.7693105957731 0.577676470588235
-16.7575582845963 0.577970588235294
-16.745972378456 0.578264705882353
-16.737730614424 0.578558823529412
-16.7273429602842 0.578852941176471
-16.710557711295 0.579147058823529
-16.6975352722239 0.579441176470588
-16.6899261424822 0.579735294117647
-16.6821275249893 0.580029411764706
-16.6725581505058 0.580323529411765
-16.6639207307234 0.580617647058824
-16.6550225196366 0.580911764705882
-16.6423349464659 0.581205882352941
-16.6340884111933 0.5815
-16.6252369903443 0.581794117647059
-16.6157313850658 0.582088235294118
-16.6043599701986 0.582382352941176
-16.5948487395097 0.582676470588235
-16.5849386710853 0.582970588235294
-16.5696069305705 0.583264705882353
-16.5576430962755 0.583558823529412
-16.5486194337087 0.583852941176471
-16.5393204305669 0.584147058823529
-16.5285518288916 0.584441176470588
-16.522951942161 0.584735294117647
-16.5169572485046 0.585029411764706
-16.5050492803419 0.585323529411765
-16.4950786294397 0.585617647058824
-16.4852809464621 0.585911764705882
-16.4769718391579 0.586205882352941
-16.473551399303 0.5865
-16.4614354230431 0.586794117647059
-16.4538217191852 0.587088235294118
-16.4430223412322 0.587382352941176
-16.4309357693021 0.587676470588235
-16.4228577496356 0.587970588235294
-16.4115445132536 0.588264705882353
-16.4036807352994 0.588558823529412
-16.3949305513554 0.588852941176471
-16.38815227951 0.589147058823529
-16.3754567697675 0.589441176470588
-16.3619711031172 0.589735294117647
-16.3544852344927 0.590029411764706
-16.3420080264538 0.590323529411765
-16.3348237173447 0.590617647058824
-16.3257826374888 0.590911764705882
-16.3170792297629 0.591205882352941
-16.3042297720252 0.5915
-16.291575552968 0.591794117647059
-16.2798121199958 0.592088235294118
-16.2708157348511 0.592382352941176
-16.2618165852826 0.592676470588235
-16.2433597023725 0.592970588235294
-16.2291221294214 0.593264705882353
-16.2204290837164 0.593558823529412
-16.2106302112121 0.593852941176471
-16.2012670611651 0.594147058823529
-16.1909883952141 0.594441176470588
-16.1740827158001 0.594735294117647
-16.1652693793616 0.595029411764706
-16.1558227724331 0.595323529411765
-16.14850210017 0.595617647058823
-16.1425924575687 0.595911764705882
-16.1339094164353 0.596205882352941
-16.1264829429541 0.5965
-16.1176265178294 0.596794117647059
-16.1116497261689 0.597088235294118
-16.1050011288095 0.597382352941176
-16.0934763588586 0.597676470588235
-16.0835719576276 0.597970588235294
-16.0765424947783 0.598264705882353
-16.0641013415428 0.598558823529412
-16.057932721237 0.598852941176471
-16.053357538931 0.599147058823529
-16.0463157318192 0.599441176470588
-16.0381390291144 0.599735294117647
-16.0277984529767 0.600029411764706
-16.0181621352664 0.600323529411765
-16.0119178704321 0.600617647058823
-15.9995509176366 0.600911764705882
-15.9903082600913 0.601205882352941
-15.9838629746566 0.6015
-15.9727910435629 0.601794117647059
-15.9648271364891 0.602088235294118
-15.9567652952347 0.602382352941176
-15.9440327363062 0.602676470588235
-15.9341297153563 0.602970588235294
-15.9232618868903 0.603264705882353
-15.9119715553334 0.603558823529412
-15.9015665903801 0.603852941176471
-15.8925225595232 0.604147058823529
-15.8876255605926 0.604441176470588
-15.879638460753 0.604735294117647
-15.8668560616795 0.605029411764706
-15.857007185465 0.605323529411765
-15.8484007513787 0.605617647058823
-15.8373889659041 0.605911764705882
-15.8298946000733 0.606205882352941
-15.8168286083 0.6065
-15.8066581057413 0.606794117647059
-15.7988615476063 0.607088235294118
-15.7914677866558 0.607382352941176
-15.7799627696241 0.607676470588235
-15.7682458500278 0.607970588235294
-15.7556148162224 0.608264705882353
-15.7453435742099 0.608558823529412
-15.7375816149251 0.608852941176471
-15.7263914335218 0.609147058823529
-15.7181822406715 0.609441176470588
-15.710317319562 0.609735294117647
-15.7028191453609 0.610029411764706
-15.6954136768742 0.610323529411765
-15.6854417981375 0.610617647058823
-15.6705501356204 0.610911764705882
-15.6606164760349 0.611205882352941
-15.6503529089493 0.6115
-15.6405461414637 0.611794117647059
-15.6333089902812 0.612088235294118
-15.6289445576031 0.612382352941176
-15.6163460302743 0.612676470588235
-15.6026170977437 0.612970588235294
-15.592353084888 0.613264705882353
-15.5782382651276 0.613558823529412
-15.5700260275001 0.613852941176471
-15.5590432749357 0.614147058823529
-15.5379470777167 0.614441176470588
-15.5235401774155 0.614735294117647
-15.5142961216444 0.615029411764706
-15.5064835012301 0.615323529411765
-15.4992391366149 0.615617647058823
-15.4805378457809 0.615911764705882
-15.47546187948 0.616205882352941
-15.4665744921659 0.6165
-15.4494692954678 0.616794117647059
-15.436589889214 0.617088235294118
-15.4282480493092 0.617382352941176
-15.4208698797212 0.617676470588235
-15.411240304638 0.617970588235294
-15.4050785396848 0.618264705882353
-15.3964542878617 0.618558823529412
-15.387738002701 0.618852941176471
-15.3786510448334 0.619147058823529
-15.3698406929699 0.619441176470588
-15.3573256603142 0.619735294117647
-15.3480219938697 0.620029411764706
-15.3370752851722 0.620323529411765
-15.3270125945536 0.620617647058823
-15.3223355260863 0.620911764705882
-15.3140271921681 0.621205882352941
-15.3054872531841 0.6215
-15.2949903614972 0.621794117647059
-15.2863586289246 0.622088235294118
-15.2729865880944 0.622382352941176
-15.264173630054 0.622676470588235
-15.2513875770849 0.622970588235294
-15.2415428075538 0.623264705882353
-15.22932879739 0.623558823529412
-15.220864045209 0.623852941176471
-15.2175069613073 0.624147058823529
-15.2011969984248 0.624441176470588
-15.1898485357929 0.624735294117647
-15.1789174066867 0.625029411764706
-15.1665855256072 0.625323529411765
-15.1561603527026 0.625617647058824
-15.145074536253 0.625911764705882
-15.1336046773386 0.626205882352941
-15.1229484951021 0.6265
-15.112913358337 0.626794117647059
-15.1007115942039 0.627088235294118
-15.0883076922055 0.627382352941177
-15.079523335778 0.627676470588235
-15.0713078468022 0.627970588235294
-15.0629255690172 0.628264705882353
-15.0491961702388 0.628558823529412
-15.0437142375984 0.628852941176471
-15.0346591993672 0.629147058823529
-15.0275321972932 0.629441176470588
-15.0210240172 0.629735294117647
-15.0081877222518 0.630029411764706
-14.9871914590154 0.630323529411765
-14.9826255200774 0.630617647058824
-14.9652687442036 0.630911764705882
-14.9553315132871 0.631205882352941
-14.9435243597711 0.6315
-14.9326518464504 0.631794117647059
-14.9247919673378 0.632088235294118
-14.9155553466116 0.632382352941177
-14.9033079188085 0.632676470588235
-14.8936121408779 0.632970588235294
-14.8826833589199 0.633264705882353
-14.8696972574197 0.633558823529412
-14.8565017591173 0.633852941176471
-14.8493096187385 0.634147058823529
-14.8363666219812 0.634441176470588
-14.8285557631102 0.634735294117647
-14.8217150824539 0.635029411764706
-14.8094414415865 0.635323529411765
-14.8033182944223 0.635617647058824
-14.791542020516 0.635911764705882
-14.7824801326658 0.636205882352941
-14.7709188624669 0.6365
-14.7590714258959 0.636794117647059
-14.7485456072601 0.637088235294118
-14.7362194009921 0.637382352941177
-14.7298074507584 0.637676470588235
-14.7210782593722 0.637970588235294
-14.7066208990154 0.638264705882353
-14.6954153273127 0.638558823529412
-14.6866121920477 0.638852941176471
-14.6776532352268 0.639147058823529
-14.6649170033499 0.639441176470588
-14.6547763285329 0.639735294117647
-14.6476020298096 0.640029411764706
-14.6375567177026 0.640323529411765
-14.6268126654521 0.640617647058824
-14.6215756714063 0.640911764705882
-14.609698179263 0.641205882352941
-14.5966981619122 0.6415
-14.583999355309 0.641794117647059
-14.5731306665664 0.642088235294118
-14.5636880260127 0.642382352941177
-14.555932942173 0.642676470588235
-14.537033186014 0.642970588235294
-14.5256423781489 0.643264705882353
-14.5112493763989 0.643558823529412
-14.5021625557472 0.643852941176471
-14.4913638571065 0.644147058823529
-14.4826931160748 0.644441176470588
-14.4694691573354 0.644735294117647
-14.4574974334709 0.645029411764706
-14.4483395597386 0.645323529411765
-14.4413947721848 0.645617647058824
-14.4304609350333 0.645911764705882
-14.4178000259868 0.646205882352941
-14.4083429325546 0.6465
-14.3981308622723 0.646794117647059
-14.3867342053747 0.647088235294118
-14.3798201674434 0.647382352941177
-14.3743058176602 0.647676470588235
-14.3635984347653 0.647970588235294
-14.3487686799837 0.648264705882353
-14.3392544676799 0.648558823529412
-14.326447361172 0.648852941176471
-14.3098869294152 0.649147058823529
-14.301181233909 0.649441176470588
-14.2910177264075 0.649735294117647
-14.2717873639057 0.650029411764706
-14.2644581811142 0.650323529411765
-14.242082411359 0.650617647058824
-14.2250269471342 0.650911764705882
-14.2137322765115 0.651205882352941
-14.2015144648082 0.6515
-14.1908437908249 0.651794117647059
-14.1837886220693 0.652088235294118
-14.1753841083117 0.652382352941177
-14.1601298950851 0.652676470588235
-14.1383480640787 0.652970588235294
-14.130204758119 0.653264705882353
-14.1169912933447 0.653558823529412
-14.1020725292714 0.653852941176471
-14.0937949448898 0.654147058823529
-14.0811081304727 0.654441176470588
-14.0690007739066 0.654735294117647
-14.0561910787498 0.655029411764706
-14.0453063912626 0.655323529411765
-14.0309058776745 0.655617647058824
-14.0202089350155 0.655911764705882
-14.0061665972201 0.656205882352941
-13.99022507871 0.6565
-13.973982122372 0.656794117647059
-13.9633731228728 0.657088235294118
-13.9551527986725 0.657382352941176
-13.9409984888984 0.657676470588235
-13.9301673693879 0.657970588235294
-13.9190555000301 0.658264705882353
-13.9081373224183 0.658558823529412
-13.9002274375167 0.658852941176471
-13.884493033718 0.659147058823529
-13.8712294946181 0.659441176470588
-13.8584217441059 0.659735294117647
-13.8455586874516 0.660029411764706
-13.8326050698318 0.660323529411765
-13.8237413554795 0.660617647058824
-13.8044124545536 0.660911764705882
-13.7900230051726 0.661205882352941
-13.7833095555499 0.6615
-13.770759721536 0.661794117647059
-13.7648397835685 0.662088235294118
-13.7489597825412 0.662382352941176
-13.7282593499002 0.662676470588235
-13.7193551912117 0.662970588235294
-13.7045756341304 0.663264705882353
-13.6970381038518 0.663558823529412
-13.6872240666342 0.663852941176471
-13.6707317226605 0.664147058823529
-13.6624794549812 0.664441176470588
-13.6428991163086 0.664735294117647
-13.6334873507982 0.665029411764706
-13.6234481953942 0.665323529411765
-13.6088772538743 0.665617647058824
-13.5906559121372 0.665911764705882
-13.5730599628712 0.666205882352941
-13.5651382865265 0.6665
-13.552001588652 0.666794117647059
-13.5386515782666 0.667088235294118
-13.5272950210151 0.667382352941176
-13.5177803109965 0.667676470588235
-13.511093610126 0.667970588235294
-13.4944810055336 0.668264705882353
-13.4830616028335 0.668558823529412
-13.4696056588729 0.668852941176471
-13.4549693921083 0.669147058823529
-13.4457047607966 0.669441176470588
-13.4334457805376 0.669735294117647
-13.4192354454896 0.670029411764706
-13.3984050523441 0.670323529411765
-13.3925139519562 0.670617647058824
-13.3767444305094 0.670911764705882
-13.3678359239693 0.671205882352941
-13.3507958997764 0.6715
-13.3405677463314 0.671794117647059
-13.3311145823507 0.672088235294118
-13.3187393549455 0.672382352941176
-13.3087768252042 0.672676470588235
-13.2938300636689 0.672970588235294
-13.2786676803602 0.673264705882353
-13.2663628333085 0.673558823529412
-13.2556307769938 0.673852941176471
-13.2471674666104 0.674147058823529
-13.241167487801 0.674441176470588
-13.2293348847761 0.674735294117647
-13.2077871845049 0.675029411764706
-13.1905984873841 0.675323529411765
-13.1805134506454 0.675617647058824
-13.1751483152842 0.675911764705882
-13.1629053261378 0.676205882352941
-13.146102774662 0.6765
-13.1379767801173 0.676794117647059
-13.1295276579316 0.677088235294118
-13.1174080845925 0.677382352941176
-13.1035632391629 0.677676470588235
-13.0945435711938 0.677970588235294
-13.0797761673447 0.678264705882353
-13.0671418150136 0.678558823529412
-13.0581571562489 0.678852941176471
-13.0474511271018 0.679147058823529
-13.0408582191945 0.679441176470588
-13.0306961435909 0.679735294117647
-13.0230508753115 0.680029411764706
-13.0131936033646 0.680323529411765
-13.0034714619132 0.680617647058824
-12.9861524169452 0.680911764705882
-12.972961739969 0.681205882352941
-12.953706647652 0.6815
-12.9463571099083 0.681794117647059
-12.9322322427444 0.682088235294118
-12.9229982053137 0.682382352941176
-12.9126791733134 0.682676470588235
-12.9035513335531 0.682970588235294
-12.8833627372335 0.683264705882353
-12.8702385385676 0.683558823529412
-12.8525567544232 0.683852941176471
-12.8396238576844 0.684147058823529
-12.819953285949 0.684441176470588
-12.7994883554365 0.684735294117647
-12.7882483093463 0.685029411764706
-12.775013595944 0.685323529411765
-12.7584184447961 0.685617647058824
-12.7379579902794 0.685911764705882
-12.7305067860644 0.686205882352941
-12.7201766252062 0.6865
-12.7073165991922 0.686794117647059
-12.7003457402775 0.687088235294118
-12.6908782060109 0.687382352941176
-12.6774607280291 0.687676470588235
-12.6718694163136 0.687970588235294
-12.6603064775121 0.688264705882353
-12.6461692722086 0.688558823529412
-12.6361361205239 0.688852941176471
-12.6271590098023 0.689147058823529
-12.6137675884138 0.689441176470588
-12.6048905125764 0.689735294117647
-12.5881405297036 0.690029411764706
-12.5773694743359 0.690323529411765
-12.5671534815128 0.690617647058824
-12.5573472843347 0.690911764705882
-12.5439066678375 0.691205882352941
-12.5328375771237 0.6915
-12.5193753061299 0.691794117647059
-12.5110174250078 0.692088235294118
-12.501405342277 0.692382352941176
-12.4907182129264 0.692676470588235
-12.4795194502985 0.692970588235294
-12.4713737623107 0.693264705882353
-12.4572682094516 0.693558823529412
-12.445018090298 0.693852941176471
-12.4316464557616 0.694147058823529
-12.4163481998024 0.694441176470588
-12.4007639106532 0.694735294117647
-12.3899910390974 0.695029411764706
-12.3787672279865 0.695323529411765
-12.3516847730558 0.695617647058824
-12.3412467550116 0.695911764705882
-12.3253608523699 0.696205882352941
-12.3122050223345 0.6965
-12.2980757427955 0.696794117647059
-12.2821989235222 0.697088235294118
-12.2747624008378 0.697382352941176
-12.2633987673621 0.697676470588235
-12.2493509097464 0.697970588235294
-12.2394939907436 0.698264705882353
-12.221389456686 0.698558823529412
-12.2018329565395 0.698852941176471
-12.191940135041 0.699147058823529
-12.1839535451072 0.699441176470588
-12.169123142724 0.699735294117647
-12.1533027092821 0.700029411764706
-12.1404132068653 0.700323529411765
-12.12892792459 0.700617647058824
-12.121299371032 0.700911764705882
-12.1006142248014 0.701205882352941
-12.0878145255848 0.7015
-12.0745761626442 0.701794117647059
-12.058463492361 0.702088235294118
-12.0508729503873 0.702382352941176
-12.0322484426383 0.702676470588235
-12.0215153262575 0.702970588235294
-12.0055885428688 0.703264705882353
-11.9932628961431 0.703558823529412
-11.9839145397924 0.703852941176471
-11.9630811959493 0.704147058823529
-11.9478339245155 0.704441176470588
-11.9288723929251 0.704735294117647
-11.91312320517 0.705029411764706
-11.8962049829343 0.705323529411765
-11.8755871332402 0.705617647058824
-11.8594770197553 0.705911764705882
-11.847130952425 0.706205882352941
-11.8380857880578 0.7065
-11.8245455022609 0.706794117647059
-11.8094303388113 0.707088235294118
-11.7993879590069 0.707382352941176
-11.7880982978051 0.707676470588235
-11.7766693129717 0.707970588235294
-11.7627690170839 0.708264705882353
-11.747793324854 0.708558823529412
-11.7336194897571 0.708852941176471
-11.7220402019041 0.709147058823529
-11.7122055753196 0.709441176470588
-11.6995780799711 0.709735294117647
-11.6914838703543 0.710029411764706
-11.6823769125165 0.710323529411765
-11.6716197999637 0.710617647058824
-11.6534326121689 0.710911764705882
-11.63332899447 0.711205882352941
-11.619525334893 0.7115
-11.6044397814043 0.711794117647059
-11.5938125130887 0.712088235294118
-11.5741428510247 0.712382352941176
-11.5617072748581 0.712676470588235
-11.5559388243481 0.712970588235294
-11.5381423794979 0.713264705882353
-11.5240929598782 0.713558823529412
-11.5115816461235 0.713852941176471
-11.5026858179541 0.714147058823529
-11.4853630872926 0.714441176470588
-11.4699207246214 0.714735294117647
-11.4615617274284 0.715029411764706
-11.4516816355153 0.715323529411765
-11.4398527323232 0.715617647058824
-11.4176309289514 0.715911764705882
-11.4045910790902 0.716205882352941
-11.3870505852203 0.7165
-11.3700883681788 0.716794117647059
-11.355605957455 0.717088235294118
-11.3447600787373 0.717382352941176
-11.3271923964703 0.717676470588235
-11.3118760481597 0.717970588235294
-11.295222559343 0.718264705882353
-11.2802271804004 0.718558823529412
-11.2717032720127 0.718852941176471
-11.2503984493356 0.719147058823529
-11.231844192586 0.719441176470588
-11.2138462770604 0.719735294117647
-11.1994657893453 0.720029411764706
-11.1928849946559 0.720323529411765
-11.1739646219939 0.720617647058823
-11.1474293962222 0.720911764705882
-11.1287779065723 0.721205882352941
-11.1145513506879 0.7215
-11.0947564906518 0.721794117647059
-11.0859778843062 0.722088235294118
-11.0692174808815 0.722382352941176
-11.0500486989385 0.722676470588235
-11.0346548875126 0.722970588235294
-11.0227294023366 0.723264705882353
-11.0094873462845 0.723558823529412
-10.9893389315113 0.723852941176471
-10.9724207337058 0.724147058823529
-10.9578803357874 0.724441176470588
-10.9462209891123 0.724735294117647
-10.9356227658855 0.725029411764706
-10.923253996116 0.725323529411765
-10.9115037373405 0.725617647058823
-10.8885270789326 0.725911764705882
-10.8698183192089 0.726205882352941
-10.85468572449 0.7265
-10.8463330785092 0.726794117647059
-10.8347646739886 0.727088235294118
-10.8222933606022 0.727382352941176
-10.807335806291 0.727676470588235
-10.7960281489866 0.727970588235294
-10.7823542390579 0.728264705882353
-10.7678310048849 0.728558823529412
-10.7531868508593 0.728852941176471
-10.7350982509262 0.729147058823529
-10.7226343549444 0.729441176470588
-10.7146666790742 0.729735294117647
-10.697984158748 0.730029411764706
-10.6846694707791 0.730323529411765
-10.6667369601025 0.730617647058823
-10.6576182625408 0.730911764705882
-10.643989367309 0.731205882352941
-10.6213283681732 0.7315
-10.6034282939779 0.731794117647059
-10.5863615421781 0.732088235294118
-10.5767749083663 0.732382352941176
-10.5572513720163 0.732676470588235
-10.5384790745104 0.732970588235294
-10.5232140649632 0.733264705882353
-10.508791352492 0.733558823529412
-10.4955068107503 0.733852941176471
-10.4837996759546 0.734147058823529
-10.4729991170445 0.734441176470588
-10.460094579551 0.734735294117647
-10.4479858932797 0.735029411764706
-10.4322368829632 0.735323529411765
-10.4209519871264 0.735617647058823
-10.4111087646126 0.735911764705882
-10.3885012234488 0.736205882352941
-10.36760707328 0.7365
-10.3511988438115 0.736794117647059
-10.3271357503351 0.737088235294118
-10.3090727638847 0.737382352941176
-10.2985914232315 0.737676470588235
-10.2864786463562 0.737970588235294
-10.2699933588794 0.738264705882353
-10.2614237697332 0.738558823529412
-10.2501547277735 0.738852941176471
-10.235773659452 0.739147058823529
-10.2209687404247 0.739441176470588
-10.2055472505577 0.739735294117647
-10.1908004472954 0.740029411764706
-10.1747564868291 0.740323529411765
-10.1505552713668 0.740617647058823
-10.1329438538445 0.740911764705882
-10.1169280733705 0.741205882352941
-10.111714798668 0.7415
-10.1009792745993 0.741794117647059
-10.0818981461704 0.742088235294118
-10.0702546744688 0.742382352941176
-10.0543937125636 0.742676470588235
-10.0433574619571 0.742970588235294
-10.0339575767491 0.743264705882353
-10.0228186922613 0.743558823529412
-10.0068706171213 0.743852941176471
-9.98193553109147 0.744147058823529
-9.97322791933402 0.744441176470588
-9.96149974214823 0.744735294117647
-9.94959277686123 0.745029411764706
-9.92558459028309 0.745323529411765
-9.90217139554627 0.745617647058823
-9.88659616143512 0.745911764705882
-9.87892930890994 0.746205882352941
-9.8675795376775 0.7465
-9.84597754741037 0.746794117647059
-9.82606169039297 0.747088235294118
-9.81361275708493 0.747382352941176
-9.80026490109466 0.747676470588235
-9.78600349936344 0.747970588235294
-9.76348874601177 0.748264705882353
-9.75025608208343 0.748558823529412
-9.71910711300496 0.748852941176471
-9.70612532286314 0.749147058823529
-9.69235679154381 0.749441176470588
-9.6788935974758 0.749735294117647
-9.66694915447069 0.750029411764706
-9.65620742259376 0.750323529411765
-9.64384484219551 0.750617647058824
-9.63271913250445 0.750911764705882
-9.62032235929719 0.751205882352941
-9.60281898605893 0.7515
-9.59370689673717 0.751794117647059
-9.57695370882049 0.752088235294118
-9.55712579512523 0.752382352941177
-9.53799829408727 0.752676470588235
-9.52761286206499 0.752970588235294
-9.52405364396668 0.753264705882353
-9.50885160791649 0.753558823529412
-9.49156791359154 0.753852941176471
-9.47125450489134 0.754147058823529
-9.45525119411325 0.754441176470588
-9.44307292126052 0.754735294117647
-9.43205850558379 0.755029411764706
-9.40783882297712 0.755323529411765
-9.38232618702681 0.755617647058824
-9.36342705216085 0.755911764705882
-9.34238037553258 0.756205882352941
-9.29986209915499 0.7565
-9.28456900662543 0.756794117647059
-9.26661998752481 0.757088235294118
-9.24708573284711 0.757382352941177
-9.21841352398516 0.757676470588235
-9.20462166640427 0.757970588235294
-9.18035183732756 0.758264705882353
-9.16162918226794 0.758558823529412
-9.13475521831058 0.758852941176471
-9.1079347549995 0.759147058823529
-9.09225445572177 0.759441176470588
-9.08004033075976 0.759735294117647
-9.07352262368011 0.760029411764706
-9.05725478291409 0.760323529411765
-9.04170586446005 0.760617647058824
-9.02636886036672 0.760911764705882
-9.01478259045066 0.761205882352941
-8.99431692667132 0.7615
-8.97384285963078 0.761794117647059
-8.96076788523102 0.762088235294118
-8.94951113930442 0.762382352941177
-8.92481873193319 0.762676470588235
-8.90448599365681 0.762970588235294
-8.89486132677083 0.763264705882353
-8.87395750489839 0.763558823529412
-8.85337737295467 0.763852941176471
-8.83377207456682 0.764147058823529
-8.81631931328407 0.764441176470588
-8.8006621032569 0.764735294117647
-8.77671061449236 0.765029411764706
-8.76406673510138 0.765323529411765
-8.75436702502586 0.765617647058824
-8.74294015804303 0.765911764705882
-8.72556022759314 0.766205882352941
-8.71399066784262 0.7665
-8.70400270905357 0.766794117647059
-8.69123849610739 0.767088235294118
-8.67272936063782 0.767382352941177
-8.64632802422686 0.767676470588235
-8.6258605429997 0.767970588235294
-8.61164537126678 0.768264705882353
-8.59730681073798 0.768558823529412
-8.58516990819154 0.768852941176471
-8.5701979579884 0.769147058823529
-8.549250536223 0.769441176470588
-8.53687386091993 0.769735294117647
-8.5202407855821 0.770029411764706
-8.50744770357672 0.770323529411765
-8.4943403757463 0.770617647058824
-8.47712861684581 0.770911764705882
-8.45992042318123 0.771205882352941
-8.44474679953357 0.7715
-8.41919594694523 0.771794117647059
-8.40491479224363 0.772088235294118
-8.39268855402561 0.772382352941177
-8.37512518633518 0.772676470588235
-8.36037581855362 0.772970588235294
-8.34122157494851 0.773264705882353
-8.32730779023065 0.773558823529412
-8.30358335146451 0.773852941176471
-8.29082919517674 0.774147058823529
-8.26778922391353 0.774441176470588
-8.26031078208986 0.774735294117647
-8.24338316932767 0.775029411764706
-8.22447525376133 0.775323529411765
-8.2013602769893 0.775617647058824
-8.18440835206468 0.775911764705882
-8.17014307989082 0.776205882352941
-8.16027365539966 0.7765
-8.14533465496682 0.776794117647059
-8.11970853428214 0.777088235294118
-8.1045244465767 0.777382352941177
-8.0879232869569 0.777676470588235
-8.07398673159983 0.777970588235294
-8.05708543624478 0.778264705882353
-8.03752873500446 0.778558823529412
-8.02569021376334 0.778852941176471
-8.0008749956191 0.779147058823529
-7.97603794345556 0.779441176470588
-7.94969472907626 0.779735294117647
-7.92332562413577 0.780029411764706
-7.9057762063799 0.780323529411765
-7.88766307166699 0.780617647058824
-7.87063368186628 0.780911764705882
-7.85649020060096 0.781205882352941
-7.84492587859599 0.7815
-7.82411488639831 0.781794117647059
-7.81439787937348 0.782088235294118
-7.8020678555481 0.782382352941176
-7.78888536935807 0.782676470588235
-7.77146006580613 0.782970588235294
-7.75020967072136 0.783264705882353
-7.73340875207041 0.783558823529412
-7.71558963754703 0.783852941176471
-7.7002413478807 0.784147058823529
-7.67678287409028 0.784441176470588
-7.66440974520572 0.784735294117647
-7.65196001028859 0.785029411764706
-7.63286415390967 0.785323529411765
-7.61878217991564 0.785617647058824
-7.60380217459497 0.785911764705882
-7.57726533423629 0.786205882352941
-7.56193014273781 0.7865
-7.55025451129467 0.786794117647059
-7.52576968859134 0.787088235294118
-7.50978685560398 0.787382352941176
-7.49711631388035 0.787676470588235
-7.47932103366615 0.787970588235294
-7.45966775315861 0.788264705882353
-7.4392981107756 0.788558823529412
-7.42431394079732 0.788852941176471
-7.40880469590478 0.789147058823529
-7.40008220069193 0.789441176470588
-7.38037694594733 0.789735294117647
-7.35740130244123 0.790029411764706
-7.33984118408048 0.790323529411765
-7.30861012721043 0.790617647058824
-7.3004813140042 0.790911764705882
-7.28689098207739 0.791205882352941
-7.27539617231148 0.7915
-7.25024208168801 0.791794117647059
-7.22911425759398 0.792088235294118
-7.20208603666102 0.792382352941176
-7.18777504208036 0.792676470588235
-7.16827302331145 0.792970588235294
-7.15547559382919 0.793264705882353
-7.13598915726664 0.793558823529412
-7.11986829665111 0.793852941176471
-7.10476195840808 0.794147058823529
-7.08411163445159 0.794441176470588
-7.07416431592875 0.794735294117647
-7.0636971756168 0.795029411764706
-7.04441194938263 0.795323529411765
-7.01462395649423 0.795617647058824
-7.00019274673965 0.795911764705882
-6.98787965073429 0.796205882352941
-6.97126340937841 0.7965
-6.95566139441635 0.796794117647059
-6.94224140540128 0.797088235294118
-6.923575119174 0.797382352941176
-6.9068036557832 0.797676470588235
-6.88761314159987 0.797970588235294
-6.8623986295181 0.798264705882353
-6.84816144527901 0.798558823529412
-6.83202562384651 0.798852941176471
-6.81655968193438 0.799147058823529
-6.78525994637556 0.799441176470588
-6.76484967396048 0.799735294117647
-6.74500526560451 0.800029411764706
-6.72876210857937 0.800323529411765
-6.71291689856718 0.800617647058824
-6.69211940689904 0.800911764705882
-6.66406546724442 0.801205882352941
-6.64251442384947 0.8015
-6.62047886338937 0.801794117647059
-6.60396602873142 0.802088235294118
-6.57984452251728 0.802382352941176
-6.55248061610637 0.802676470588235
-6.53505377982761 0.802970588235294
-6.51314680822066 0.803264705882353
-6.49030673951317 0.803558823529412
-6.47427376530844 0.803852941176471
-6.45648135090546 0.804147058823529
-6.44870351658245 0.804441176470588
-6.42180120106535 0.804735294117647
-6.40272217681491 0.805029411764706
-6.38867328793753 0.805323529411765
-6.37258776867449 0.805617647058824
-6.3518593629711 0.805911764705882
-6.32462936422751 0.806205882352941
-6.31230981330796 0.8065
-6.28835199159721 0.806794117647059
-6.27807630880305 0.807088235294118
-6.26079189150896 0.807382352941176
-6.24464611332928 0.807676470588235
-6.22417617929886 0.807970588235294
-6.20511680784612 0.808264705882353
-6.18236796916251 0.808558823529412
-6.16263750960888 0.808852941176471
-6.14322573492523 0.809147058823529
-6.12776174554184 0.809441176470588
-6.11234858793914 0.809735294117647
-6.09263638474202 0.810029411764706
-6.07500696905006 0.810323529411765
-6.05826113190486 0.810617647058824
-6.01984224306872 0.810911764705882
-5.99480323386965 0.811205882352941
-5.98302653852932 0.8115
-5.96556960223775 0.811794117647059
-5.95164173465734 0.812088235294118
-5.93804701840092 0.812382352941176
-5.92277797429317 0.812676470588235
-5.89857945040865 0.812970588235294
-5.87164296043182 0.813264705882353
-5.8508462746758 0.813558823529412
-5.83581929269532 0.813852941176471
-5.8130755142463 0.814147058823529
-5.79854557704829 0.814441176470588
-5.78917423228091 0.814735294117647
-5.77135031172266 0.815029411764706
-5.75405758211242 0.815323529411765
-5.73137663407178 0.815617647058824
-5.71935152773071 0.815911764705882
-5.7104085826151 0.816205882352941
-5.68968062673091 0.8165
-5.67005771655846 0.816794117647059
-5.66094056069827 0.817088235294118
-5.64882980286744 0.817382352941176
-5.62820175543766 0.817676470588235
-5.61398354051619 0.817970588235294
-5.60404978560523 0.818264705882353
-5.57383062995636 0.818558823529412
-5.56349238050987 0.818852941176471
-5.52890808008139 0.819147058823529
-5.50991824933364 0.819441176470588
-5.49204751582362 0.819735294117647
-5.47308247279753 0.820029411764706
-5.44575420754998 0.820323529411765
-5.43108460438145 0.820617647058824
-5.41735986852294 0.820911764705882
-5.39245766791405 0.821205882352941
-5.3740478585271 0.8215
-5.35748952270308 0.821794117647059
-5.32628929488978 0.822088235294118
-5.30726607432717 0.822382352941176
-5.28646629799871 0.822676470588235
-5.27423087583336 0.822970588235294
-5.25501619738044 0.823264705882353
-5.23615140802233 0.823558823529412
-5.21398804870871 0.823852941176471
-5.19085782001086 0.824147058823529
-5.17686184366907 0.824441176470588
-5.15476010926499 0.824735294117647
-5.13266191119094 0.825029411764706
-5.11130013540075 0.825323529411765
-5.09263194547665 0.825617647058824
-5.07580839021734 0.825911764705882
-5.05162500883899 0.826205882352941
-5.0452457134263 0.8265
-5.03192577157391 0.826794117647059
-5.0135505950468 0.827088235294118
-4.99592655038724 0.827382352941176
-4.97645185878412 0.827676470588235
-4.96489975291016 0.827970588235294
-4.95050362380081 0.828264705882353
-4.9304916633634 0.828558823529412
-4.91139001091502 0.828852941176471
-4.90325497686308 0.829147058823529
-4.89124160482747 0.829441176470588
-4.880098635785 0.829735294117647
-4.85349674601154 0.830029411764706
-4.83986384457378 0.830323529411765
-4.8330344018213 0.830617647058824
-4.80885192130743 0.830911764705882
-4.79845273674615 0.831205882352941
-4.77219947806061 0.8315
-4.76079959060783 0.831794117647059
-4.74540198817637 0.832088235294118
-4.70539969933289 0.832382352941176
-4.6870975193122 0.832676470588235
-4.66585448943674 0.832970588235294
-4.64495891201662 0.833264705882353
-4.62267196050958 0.833558823529412
-4.61246097443625 0.833852941176471
-4.59624752445787 0.834147058823529
-4.5663436003894 0.834441176470588
-4.55007442270596 0.834735294117647
-4.54117956330454 0.835029411764706
-4.51827977166019 0.835323529411765
-4.49494298876652 0.835617647058824
-4.46531066659933 0.835911764705882
-4.45082019479426 0.836205882352941
-4.4179897151994 0.8365
-4.40391713523377 0.836794117647059
-4.38231888495422 0.837088235294118
-4.36746062718159 0.837382352941176
-4.35372667231436 0.837676470588235
-4.33005061748334 0.837970588235294
-4.318951607978 0.838264705882353
-4.2886490900436 0.838558823529412
-4.27597340558401 0.838852941176471
-4.26774524991142 0.839147058823529
-4.24775978920481 0.839441176470588
-4.22702141008933 0.839735294117647
-4.20767811593 0.840029411764706
-4.19231721004321 0.840323529411765
-4.17453589630921 0.840617647058824
-4.15695191628496 0.840911764705882
-4.14902778540826 0.841205882352941
-4.12624354178123 0.8415
-4.10657197228895 0.841794117647059
-4.09560101645111 0.842088235294118
-4.08027240176544 0.842382352941176
-4.05623421643391 0.842676470588235
-4.03922550010513 0.842970588235294
-4.00780876459943 0.843264705882353
-3.98741059960384 0.843558823529412
-3.96570521770459 0.843852941176471
-3.94660650563432 0.844147058823529
-3.93201547979313 0.844441176470588
-3.92026272280416 0.844735294117647
-3.90269825877857 0.845029411764706
-3.88316009943268 0.845323529411765
-3.87271236651451 0.845617647058823
-3.85442650854901 0.845911764705882
-3.83162784146382 0.846205882352941
-3.81989251176774 0.8465
-3.80387605243363 0.846794117647059
-3.78398703237539 0.847088235294118
-3.76950783061022 0.847382352941176
-3.73719009857292 0.847676470588235
-3.7174206630518 0.847970588235294
-3.70265612529642 0.848264705882353
-3.68741791940469 0.848558823529412
-3.67025525540746 0.848852941176471
-3.66112091830841 0.849147058823529
-3.64601488157182 0.849441176470588
-3.62739279514855 0.849735294117647
-3.60776478357996 0.850029411764706
-3.58748095244761 0.850323529411765
-3.56383118914559 0.850617647058823
-3.54637325123429 0.850911764705882
-3.53268122637357 0.851205882352941
-3.4935316503209 0.8515
-3.47587199484953 0.851794117647059
-3.46593175683065 0.852088235294118
-3.44280286430672 0.852382352941176
-3.42874871915309 0.852676470588235
-3.41118045070407 0.852970588235294
-3.38656808217536 0.853264705882353
-3.36736557592919 0.853558823529412
-3.35292796378951 0.853852941176471
-3.33949527079135 0.854147058823529
-3.31991532316506 0.854441176470588
-3.3057798990099 0.854735294117647
-3.2818668864233 0.855029411764706
-3.26590280028788 0.855323529411765
-3.24747450771407 0.855617647058823
-3.24117344100133 0.855911764705882
-3.2267752179174 0.856205882352941
-3.20933563750972 0.8565
-3.19634227423431 0.856794117647059
-3.17987479903464 0.857088235294118
-3.14466434217536 0.857382352941176
-3.12692037787098 0.857676470588235
-3.11136867744871 0.857970588235294
-3.09098464183021 0.858264705882353
-3.07087669885364 0.858558823529412
-3.05044816687607 0.858852941176471
-3.02827220978395 0.859147058823529
-3.00281901736482 0.859441176470588
-2.98327670705393 0.859735294117647
-2.95305388915209 0.860029411764706
-2.94514786954742 0.860323529411765
-2.9375703697576 0.860617647058823
-2.922994635534 0.860911764705882
-2.90607503154967 0.861205882352941
-2.86810139412219 0.8615
-2.84306521421497 0.861794117647059
-2.81770162350225 0.862088235294118
-2.78966346776083 0.862382352941176
-2.76760394675069 0.862676470588235
-2.75624832241383 0.862970588235294
-2.7429563745624 0.863264705882353
-2.72616181462752 0.863558823529412
-2.71396932544365 0.863852941176471
-2.69562620090682 0.864147058823529
-2.68567320284254 0.864441176470588
-2.67605683140633 0.864735294117647
-2.64531756241429 0.865029411764706
-2.61913930272765 0.865323529411765
-2.60881730677715 0.865617647058823
-2.59500815896191 0.865911764705882
-2.57819303267101 0.866205882352941
-2.56813125686877 0.8665
-2.55159804328927 0.866794117647059
-2.53612774840129 0.867088235294118
-2.51351270189685 0.867382352941176
-2.496481173409 0.867676470588235
-2.47725884594252 0.867970588235294
-2.46513123736781 0.868264705882353
-2.44910503659016 0.868558823529412
-2.43762475613565 0.868852941176471
-2.41960061363271 0.869147058823529
-2.39740508759941 0.869441176470588
-2.37906489130078 0.869735294117647
-2.36780072151284 0.870029411764706
-2.34651394421169 0.870323529411765
-2.33342131459857 0.870617647058823
-2.30211561913214 0.870911764705882
-2.27998114887983 0.871205882352941
-2.26468355990569 0.8715
-2.24122326912708 0.871794117647059
-2.21500934247604 0.872088235294118
-2.18827922327866 0.872382352941176
-2.17011629996821 0.872676470588235
-2.13663517922967 0.872970588235294
-2.11585697008932 0.873264705882353
-2.09220670417767 0.873558823529412
-2.08007573695304 0.873852941176471
-2.07106478899601 0.874147058823529
-2.03777470678562 0.874441176470588
-2.02192097433794 0.874735294117647
-2.00854092588111 0.875029411764706
-1.98835820658504 0.875323529411765
-1.97495915820688 0.875617647058824
-1.95547015256447 0.875911764705882
-1.93426290503769 0.876205882352941
-1.91671143870477 0.8765
-1.89511478728527 0.876794117647059
-1.87630652661031 0.877088235294118
-1.85848770276294 0.877382352941177
-1.84059926926907 0.877676470588235
-1.82663145722393 0.877970588235294
-1.80495678070127 0.878264705882353
-1.79299831620005 0.878558823529412
-1.77786411276941 0.878852941176471
-1.76259433907887 0.879147058823529
-1.74314297366794 0.879441176470588
-1.73085121004472 0.879735294117647
-1.71326407254272 0.880029411764706
-1.69130241244767 0.880323529411765
-1.66666422810423 0.880617647058824
-1.6524661869774 0.880911764705882
-1.62109874840236 0.881205882352941
-1.60442099671662 0.8815
-1.59216514515322 0.881794117647059
-1.57695254438779 0.882088235294118
-1.55132811273774 0.882382352941177
-1.52636900670198 0.882676470588235
-1.5104890837067 0.882970588235294
-1.49794375370784 0.883264705882353
-1.47275518271564 0.883558823529412
-1.44413631881115 0.883852941176471
-1.42319419603677 0.884147058823529
-1.40069879329896 0.884441176470588
-1.36767799077208 0.884735294117647
-1.35109195987881 0.885029411764706
-1.32816568616179 0.885323529411765
-1.30365140362087 0.885617647058824
-1.28488795304243 0.885911764705882
-1.26126388055687 0.886205882352941
-1.23940325138076 0.8865
-1.20576364951302 0.886794117647059
-1.18199492313454 0.887088235294118
-1.16291227794341 0.887382352941177
-1.1316410241224 0.887676470588235
-1.099708310281 0.887970588235294
-1.07761637559592 0.888264705882353
-1.04665761336295 0.888558823529412
-1.00618973660145 0.888852941176471
-0.9827858935772 0.889147058823529
-0.967347210847401 0.889441176470588
-0.951401488603646 0.889735294117647
-0.928117724337011 0.890029411764706
-0.913695302852006 0.890323529411765
-0.895549452782224 0.890617647058824
-0.867074278189259 0.890911764705882
-0.845561744337524 0.891205882352941
-0.82190538043467 0.8915
-0.806484948499512 0.891794117647059
-0.787449175361538 0.892088235294118
-0.768489779639255 0.892382352941177
-0.739550745082159 0.892676470588235
-0.713871249310865 0.892970588235294
-0.687870555121465 0.893264705882353
-0.669655900191339 0.893558823529412
-0.6493093987014 0.893852941176471
-0.636116561882811 0.894147058823529
-0.60198294884525 0.894441176470588
-0.568581681152176 0.894735294117647
-0.558021843649182 0.895029411764706
-0.534219635704149 0.895323529411765
-0.506983404687958 0.895617647058824
-0.481652076879 0.895911764705882
-0.46895077269695 0.896205882352941
-0.450354060273873 0.8965
-0.42524618911863 0.896794117647059
-0.408314890486794 0.897088235294118
-0.387274390426495 0.897382352941177
-0.361489167900817 0.897676470588235
-0.344228778829907 0.897970588235294
-0.317700115468698 0.898264705882353
-0.291031643394935 0.898558823529412
-0.272258273602408 0.898852941176471
-0.252692552534056 0.899147058823529
-0.238325702913576 0.899441176470588
-0.209803720571413 0.899735294117647
-0.18281468159686 0.900029411764706
-0.155666340304155 0.900323529411765
-0.121288928234964 0.900617647058824
-0.106155915490929 0.900911764705882
-0.0682270771217987 0.901205882352941
-0.0419278272554346 0.9015
-0.0174263413130359 0.901794117647059
0.00643802298863554 0.902088235294118
0.0360649575662868 0.902382352941177
0.0600435048945504 0.902676470588235
0.0806700249903417 0.902970588235294
0.118392439852558 0.903264705882353
0.137724474211121 0.903558823529412
0.165865403829692 0.903852941176471
0.186802432968243 0.904147058823529
0.214119631573046 0.904441176470588
0.250943963274737 0.904735294117647
0.276098465422573 0.905029411764706
0.303985146020453 0.905323529411765
0.328653000039061 0.905617647058824
0.346914441407957 0.905911764705882
0.378410571049536 0.906205882352941
0.408191871569928 0.9065
0.439945749150033 0.906794117647059
0.468118984395697 0.907088235294118
0.499900962190798 0.907382352941176
0.535085280893489 0.907676470588235
0.567473303674952 0.907970588235294
0.585767585976867 0.908264705882353
0.59972125579485 0.908558823529412
0.623566426074842 0.908852941176471
0.64194655345094 0.909147058823529
0.677279608044558 0.909441176470588
0.688910682222098 0.909735294117647
0.706099864097317 0.910029411764706
0.719826436159719 0.910323529411765
0.743411971362547 0.910617647058824
0.781201958388351 0.910911764705882
0.805720884554422 0.911205882352941
0.824172505713296 0.9115
0.854304816021442 0.911794117647059
0.887508131202986 0.912088235294118
0.903886099029953 0.912382352941176
0.921301348618948 0.912676470588235
0.963342689789942 0.912970588235294
0.986868247657856 0.913264705882353
1.01541041622649 0.913558823529412
1.03698979720128 0.913852941176471
1.06842282030286 0.914147058823529
1.09871143125929 0.914441176470588
1.13916460601161 0.914735294117647
1.1769315536876 0.915029411764706
1.19980822265995 0.915323529411765
1.22081411590319 0.915617647058824
1.26263206240482 0.915911764705882
1.290138562241 0.916205882352941
1.3203393401558 0.9165
1.33922280464658 0.916794117647059
1.36143729949607 0.917088235294118
1.38643100331216 0.917382352941176
1.40333834563094 0.917676470588235
1.45159154936506 0.917970588235294
1.47776441701591 0.918264705882353
1.50291847578905 0.918558823529412
1.53287683236507 0.918852941176471
1.55362912727896 0.919147058823529
1.58788925188576 0.919441176470588
1.60113826789334 0.919735294117647
1.63467261708221 0.920029411764706
1.65743515964155 0.920323529411765
1.67846314669111 0.920617647058824
1.70242573414865 0.920911764705882
1.73498661747071 0.921205882352941
1.76933287512061 0.9215
1.80560336750075 0.921794117647059
1.83281124940213 0.922088235294118
1.85091418069938 0.922382352941176
1.8772142500779 0.922676470588235
1.89804607065028 0.922970588235294
1.92042132768528 0.923264705882353
1.94124553948219 0.923558823529412
1.95569057257549 0.923852941176471
1.99664434924007 0.924147058823529
2.00925940103286 0.924441176470588
2.03326061203501 0.924735294117647
2.04674609253906 0.925029411764706
2.06960298579814 0.925323529411765
2.10334393738642 0.925617647058824
2.14113394206353 0.925911764705882
2.16941668788876 0.926205882352941
2.20168254912343 0.9265
2.23618773884572 0.926794117647059
2.27927344830948 0.927088235294118
2.31357521292168 0.927382352941176
2.3283154145361 0.927676470588235
2.36809185833391 0.927970588235294
2.38217825232325 0.928264705882353
2.40259666296289 0.928558823529412
2.42413138973056 0.928852941176471
2.44751976453032 0.929147058823529
2.48265846270752 0.929441176470588
2.51700397105873 0.929735294117647
2.54183794242586 0.930029411764706
2.55414153546401 0.930323529411765
2.5857747421995 0.930617647058824
2.62329633770343 0.930911764705882
2.64694296360784 0.931205882352941
2.66108315387821 0.9315
2.69008404605072 0.931794117647059
2.69753121424679 0.932088235294118
2.71723974369732 0.932382352941176
2.75085111643266 0.932676470588235
2.7754673881994 0.932970588235294
2.8138986826169 0.933264705882353
2.83856773613254 0.933558823529412
2.87316646330443 0.933852941176471
2.91118199233704 0.934147058823529
2.93414310114095 0.934441176470588
2.97197817907831 0.934735294117647
3.00549977549574 0.935029411764706
3.03202559754326 0.935323529411765
3.06471584829832 0.935617647058824
3.09107334965515 0.935911764705882
3.11502890348855 0.936205882352941
3.15891878259222 0.9365
3.18866643737439 0.936794117647059
3.21268303927719 0.937088235294118
3.23642363712317 0.937382352941176
3.25538901056818 0.937676470588235
3.2866628445829 0.937970588235294
3.3191282101407 0.938264705882353
3.36649578849197 0.938558823529412
3.41217392268858 0.938852941176471
3.45051046085893 0.939147058823529
3.49949821184646 0.939441176470588
3.52958318744064 0.939735294117647
3.58357122190747 0.940029411764706
3.62679589560213 0.940323529411765
3.65973319476438 0.940617647058824
3.68096240878636 0.940911764705882
3.71233390924253 0.941205882352941
3.75785331202406 0.9415
3.80915185955476 0.941794117647059
3.83262235021939 0.942088235294118
3.88103581992928 0.942382352941176
3.90029405717018 0.942676470588235
3.934713251249 0.942970588235294
3.96369772050868 0.943264705882353
3.99487139096776 0.943558823529412
4.03373384335278 0.943852941176471
4.04712111284871 0.944147058823529
4.09564218730913 0.944441176470588
4.15297215739529 0.944735294117647
4.18835450396693 0.945029411764706
4.20350260091874 0.945323529411765
4.25700617793176 0.945617647058824
4.28375053305591 0.945911764705882
4.30721498131617 0.946205882352941
4.34201867809535 0.9465
4.36916039572503 0.946794117647059
4.40250881864406 0.947088235294118
4.44204380097661 0.947382352941176
4.47656154909098 0.947676470588235
4.51370988484386 0.947970588235294
4.53987581605145 0.948264705882353
4.58935698933932 0.948558823529412
4.61514938586742 0.948852941176471
4.65263201409021 0.949147058823529
4.69892941088742 0.949441176470588
4.74534407435246 0.949735294117647
4.77002237007937 0.950029411764706
4.80024097648166 0.950323529411765
4.82081502752615 0.950617647058824
4.8513587084155 0.950911764705882
4.90094348208391 0.951205882352941
4.94397960976782 0.9515
4.99221523294162 0.951794117647059
5.02122891845316 0.952088235294118
5.06675155114233 0.952382352941176
5.10675676557772 0.952676470588235
5.16488371967208 0.952970588235294
5.19644876051857 0.953264705882353
5.23084491670067 0.953558823529412
5.26211627374002 0.953852941176471
5.29126694085581 0.954147058823529
5.33000301873216 0.954441176470588
5.35674716381219 0.954735294117647
5.41231366153098 0.955029411764706
5.44996067281581 0.955323529411765
5.47758188254573 0.955617647058824
5.52829834033681 0.955911764705882
5.56022381742059 0.956205882352941
5.58905968408622 0.9565
5.64006303519414 0.956794117647059
5.71020832949887 0.957088235294118
5.75966263499375 0.957382352941176
5.80513658586265 0.957676470588235
5.87762917402475 0.957970588235294
5.95794644030898 0.958264705882353
5.99455965805135 0.958558823529412
6.04708230298498 0.958852941176471
6.09318503791665 0.959147058823529
6.1387565149664 0.959441176470588
6.20524319752876 0.959735294117647
6.25565324269317 0.960029411764706
6.3032935198402 0.960323529411765
6.34276200094419 0.960617647058824
6.37981460712966 0.960911764705882
6.43049803004252 0.961205882352941
6.46039088670008 0.9615
6.49443096957111 0.961794117647059
6.54823419856171 0.962088235294118
6.58679717439281 0.962382352941176
6.65009323947588 0.962676470588235
6.6846287553231 0.962970588235294
6.7446627988636 0.963264705882353
6.76947265697149 0.963558823529412
6.8438326029738 0.963852941176471
6.89896869814939 0.964147058823529
6.94435208215492 0.964441176470588
7.00287575405072 0.964735294117647
7.07285199303073 0.965029411764706
7.14950394719079 0.965323529411765
7.20213922244736 0.965617647058824
7.23282117346687 0.965911764705882
7.28631094661822 0.966205882352941
7.33665630997517 0.9665
7.39738281816411 0.966794117647059
7.47837703899801 0.967088235294118
7.53402942323977 0.967382352941176
7.58153566484444 0.967676470588235
7.64884790507019 0.967970588235294
7.69531993492732 0.968264705882353
7.77584404122587 0.968558823529412
7.87226322876721 0.968852941176471
7.96393917381916 0.969147058823529
8.02919646540202 0.969441176470588
8.06232755380221 0.969735294117647
8.14330986268546 0.970029411764706
8.19869837804374 0.970323529411765
8.29069897761523 0.970617647058823
8.3872813264853 0.970911764705882
8.4636606601427 0.971205882352941
8.59365896779824 0.9715
8.67837563091165 0.971794117647059
8.78659032788889 0.972088235294118
8.8800343272982 0.972382352941176
8.94474328181347 0.972676470588235
9.02455311789894 0.972970588235294
9.11374763411151 0.973264705882353
9.17888620884927 0.973558823529412
9.24809261617994 0.973852941176471
9.33929812006114 0.974147058823529
9.45272996374541 0.974441176470588
9.55908268397631 0.974735294117647
9.62837462310315 0.975029411764706
9.69337098996795 0.975323529411765
9.82445214988963 0.975617647058823
9.89354990699201 0.975911764705882
10.02313175964 0.976205882352941
10.1276032723058 0.9765
10.2359648481059 0.976794117647059
10.3339224491197 0.977088235294118
10.416317430652 0.977382352941176
10.6095519790423 0.977676470588235
10.6752159866862 0.977970588235294
10.7796135982281 0.978264705882353
10.8526268170978 0.978558823529412
10.9140653849277 0.978852941176471
11.0291429785252 0.979147058823529
11.1116776004393 0.979441176470588
11.2064316087459 0.979735294117647
11.2894722643307 0.980029411764706
11.374560572296 0.980323529411765
11.4725871598662 0.980617647058823
11.5563675262091 0.980911764705882
11.6922128193771 0.981205882352941
11.7721471890249 0.9815
12.0018895155744 0.981794117647059
12.0918211613276 0.982088235294118
12.2985019457686 0.982382352941176
12.4268585610743 0.982676470588235
12.6210460323768 0.982970588235294
12.7764200735572 0.983264705882353
12.8863402517314 0.983558823529412
13.11172552204 0.983852941176471
13.292580406251 0.984147058823529
13.4154482799732 0.984441176470588
13.4955399181275 0.984735294117647
13.5687956993459 0.985029411764706
13.7152141018694 0.985323529411765
13.9360287372789 0.985617647058823
14.0976762892559 0.985911764705882
14.1683851973922 0.986205882352941
14.3499906503135 0.9865
14.507970151516 0.986794117647059
14.6838913772743 0.987088235294118
14.7958493292358 0.987382352941176
15.0175700525037 0.987676470588235
15.1918695224531 0.987970588235294
15.3023833160883 0.988264705882353
15.4220463812141 0.988558823529412
15.6770019401441 0.988852941176471
15.808535643586 0.989147058823529
15.8938446858673 0.989441176470588
16.0309513957099 0.989735294117647
16.1249057417727 0.990029411764706
16.2573627790657 0.990323529411765
16.3732682381393 0.990617647058823
16.4803475823397 0.990911764705882
16.5821236303864 0.991205882352941
16.7140814295593 0.9915
16.8132053456131 0.991794117647059
16.9397016597246 0.992088235294118
17.0801433213372 0.992382352941176
17.2174255657384 0.992676470588235
17.3598254257357 0.992970588235294
17.622133970639 0.993264705882353
17.7545185085212 0.993558823529412
17.9971365985972 0.993852941176471
18.2279048772519 0.994147058823529
18.3804040307505 0.994441176470588
18.7075975023204 0.994735294117647
18.8698062398069 0.995029411764706
19.1416195041303 0.995323529411765
19.3777126916356 0.995617647058823
19.4918641124134 0.995911764705882
19.6541188529792 0.996205882352941
19.8318711472554 0.9965
20.1754271252318 0.996794117647059
20.5183714729126 0.997088235294118
20.8691869719731 0.997382352941176
21.3436749684531 0.997676470588235
21.6092936822709 0.997970588235294
22.1441516985678 0.998264705882353
22.7849243645928 0.998558823529412
23.5829511547178 0.998852941176471
24.4190598586116 0.999147058823529
25.5785495986777 0.999441176470588
27.1394780093524 0.999735294117647
};
\addlegendentry{CB-BSW: ${\gamma}_c$}
\addplot [thick, red!50!white, dashed]
table {%
-45.2369670759384 2.94117647058824e-05
-36.6848258234091 0.000323529411764706
-30.9742164218823 0.000617647058823529
-29.2424088076888 0.000911764705882353
-28.4174624745978 0.00120588235294118
-27.4865275628899 0.0015
-25.7530938008842 0.00179411764705882
-25.324367108959 0.00208823529411765
-24.8309647441968 0.00238235294117647
-24.3986348552506 0.00267647058823529
-24.1544099476486 0.00297058823529412
-23.8473790959229 0.00326470588235294
-23.3607619501045 0.00355882352941176
-23.0736471401306 0.00385294117647059
-22.7918463539816 0.00414705882352941
-22.4460122284816 0.00444117647058824
-22.2279351418781 0.00473529411764706
-21.9316861047137 0.00502941176470588
-21.6088222994516 0.00532352941176471
-21.4755520594347 0.00561764705882353
-21.2965987206562 0.00591176470588235
-21.1232616651067 0.00620588235294118
-20.9984817198494 0.0065
-20.7199597714007 0.00679411764705882
-20.4889374324919 0.00708823529411765
-20.3634357259139 0.00738235294117647
-20.2792686736045 0.00767647058823529
-20.1072415647811 0.00797058823529412
-19.9660131936093 0.00826470588235294
-19.7892110562462 0.00855882352941176
-19.7013404502325 0.00885294117647059
-19.5638391593667 0.00914705882352941
-19.4000716668319 0.00944117647058824
-19.2387184073209 0.00973529411764706
-19.1311491499154 0.0100294117647059
-19.004455986413 0.0103235294117647
-18.8700054581863 0.0106176470588235
-18.7630275504999 0.0109117647058824
-18.6374492326602 0.0112058823529412
-18.5456026347712 0.0115
-18.437363411315 0.0117941176470588
-18.3362369340554 0.0120882352941176
-18.2114860689653 0.0123823529411765
-18.0919313573575 0.0126764705882353
-17.9993709328584 0.0129705882352941
-17.9123777419221 0.0132647058823529
-17.7971162046701 0.0135588235294118
-17.691773020741 0.0138529411764706
-17.638614491784 0.0141470588235294
-17.5910729913853 0.0144411764705882
-17.478194007945 0.0147352941176471
-17.3906543349427 0.0150294117647059
-17.2582496786617 0.0153235294117647
-17.1849307468088 0.0156176470588235
-17.113801984837 0.0159117647058824
-17.0282177404462 0.0162058823529412
-16.9150609111511 0.0165
-16.8642863137971 0.0167941176470588
-16.8141226858335 0.0170882352941176
-16.7531573412414 0.0173823529411765
-16.7000639413563 0.0176764705882353
-16.6025401612303 0.0179705882352941
-16.5375086943975 0.0182647058823529
-16.490491547257 0.0185588235294118
-16.4447255732614 0.0188529411764706
-16.3783934448085 0.0191470588235294
-16.3175381923801 0.0194411764705882
-16.2541784792785 0.0197352941176471
-16.1997664890312 0.0200294117647059
-16.1723428428598 0.0203235294117647
-16.1257791950322 0.0206176470588235
-16.0386255872926 0.0209117647058824
-16.0029184418946 0.0212058823529412
-15.9707868419244 0.0215
-15.9251424046458 0.0217941176470588
-15.864179834674 0.0220882352941176
-15.7998952063914 0.0223823529411765
-15.7091980054685 0.0226764705882353
-15.6201413166992 0.0229705882352941
-15.5623519737064 0.0232647058823529
-15.5237630486837 0.0235588235294118
-15.4664127276905 0.0238529411764706
-15.4065556984159 0.0241470588235294
-15.3083329535488 0.0244411764705882
-15.2766395340844 0.0247352941176471
-15.2213270349604 0.0250294117647059
-15.1682770321081 0.0253235294117647
-15.1234483090746 0.0256176470588235
-15.0838673805663 0.0259117647058824
-15.0543019027481 0.0262058823529412
-15.0432845631013 0.0265
-14.995192327471 0.0267941176470588
-14.9576589724267 0.0270882352941176
-14.8940723061758 0.0273823529411765
-14.8494748341116 0.0276764705882353
-14.8087161536761 0.0279705882352941
-14.7739126484824 0.0282647058823529
-14.7260583259829 0.0285588235294118
-14.7052701216477 0.0288529411764706
-14.6567883105462 0.0291470588235294
-14.6119646160569 0.0294411764705882
-14.5468696055887 0.0297352941176471
-14.5113089805077 0.0300294117647059
-14.466271144528 0.0303235294117647
-14.4137792139259 0.0306176470588235
-14.3704287366303 0.0309117647058824
-14.3074579040913 0.0312058823529412
-14.2672085174984 0.0315
-14.252976117328 0.0317941176470588
-14.2224036321083 0.0320882352941176
-14.1764424897411 0.0323823529411765
-14.1363523816565 0.0326764705882353
-14.1113152560609 0.0329705882352941
-14.0792992085758 0.0332647058823529
-14.0450778271815 0.0335588235294118
-14.0067214350617 0.0338529411764706
-13.9734467626566 0.0341470588235294
-13.9497295192713 0.0344411764705882
-13.9130851838042 0.0347352941176471
-13.8765314013 0.0350294117647059
-13.850079460533 0.0353235294117647
-13.8340606925905 0.0356176470588235
-13.8196510995462 0.0359117647058824
-13.7297286749466 0.0362058823529412
-13.7000000684653 0.0365
-13.6587476161997 0.0367941176470588
-13.6246726877425 0.0370882352941176
-13.5960338999444 0.0373823529411765
-13.5662481411251 0.0376764705882353
-13.5319513260797 0.0379705882352941
-13.4884595784473 0.0382647058823529
-13.4402849247319 0.0385588235294118
-13.403325820752 0.0388529411764706
-13.3759095149662 0.0391470588235294
-13.3404748285748 0.0394411764705882
-13.3075079497471 0.0397352941176471
-13.2931350429396 0.0400294117647059
-13.2697522064007 0.0403235294117647
-13.2312506449777 0.0406176470588235
-13.2107106544641 0.0409117647058824
-13.1736550578504 0.0412058823529412
-13.1477066552885 0.0415
-13.1194007285362 0.0417941176470588
-13.0985871755913 0.0420882352941176
-13.063482473511 0.0423823529411765
-13.011080831364 0.0426764705882353
-12.9740703863587 0.0429705882352941
-12.9394946105935 0.0432647058823529
-12.9013876334559 0.0435588235294118
-12.8669711813965 0.0438529411764706
-12.8262460094692 0.0441470588235294
-12.8035483499867 0.0444411764705882
-12.7872837617685 0.0447352941176471
-12.7443858277929 0.0450294117647059
-12.7068042370299 0.0453235294117647
-12.6784129448449 0.0456176470588235
-12.6376419119678 0.0459117647058824
-12.6007919634751 0.0462058823529412
-12.5788878726584 0.0465
-12.5560393164735 0.0467941176470588
-12.5307561788992 0.0470882352941176
-12.5212198248248 0.0473823529411765
-12.4929287920747 0.0476764705882353
-12.4577642691011 0.0479705882352941
-12.4272556257121 0.0482647058823529
-12.3875571790337 0.0485588235294118
-12.3586656975716 0.0488529411764706
-12.3481486629673 0.0491470588235294
-12.3314480714239 0.0494411764705882
-12.3000264116132 0.0497352941176471
-12.2632786520265 0.0500294117647059
-12.2350123187771 0.0503235294117647
-12.2025009488566 0.0506176470588235
-12.1666317204627 0.0509117647058824
-12.1321902290868 0.0512058823529412
-12.1030901330449 0.0515
-12.0658956251808 0.0517941176470588
-12.0336875082429 0.0520882352941177
-11.9949306775527 0.0523823529411765
-11.9661180041166 0.0526764705882353
-11.9470025293695 0.0529705882352941
-11.898369439287 0.0532647058823529
-11.8729989011665 0.0535588235294118
-11.8429035608659 0.0538529411764706
-11.8008547231462 0.0541470588235294
-11.7752711882071 0.0544411764705882
-11.7548032467847 0.0547352941176471
-11.7322034891052 0.0550294117647059
-11.7125424684772 0.0553235294117647
-11.6885179356598 0.0556176470588235
-11.652996858132 0.0559117647058824
-11.6277989876458 0.0562058823529412
-11.6125608688884 0.0565
-11.5859037567918 0.0567941176470588
-11.5648614286417 0.0570882352941176
-11.5358808328418 0.0573823529411765
-11.5167745300888 0.0576764705882353
-11.4902416150166 0.0579705882352941
-11.4574350152231 0.0582647058823529
-11.426672468407 0.0585588235294118
-11.3923753485616 0.0588529411764706
-11.3784089172502 0.0591470588235294
-11.3538205252859 0.0594411764705882
-11.3305449054024 0.0597352941176471
-11.300487338627 0.0600294117647059
-11.293001410771 0.0603235294117647
-11.2703997576897 0.0606176470588235
-11.258014121503 0.0609117647058824
-11.2316187746773 0.0612058823529412
-11.213662156662 0.0615
-11.1933215193269 0.0617941176470588
-11.1687856739678 0.0620882352941176
-11.1548127925172 0.0623823529411765
-11.1282872077909 0.0626764705882353
-11.1125783993322 0.0629705882352941
-11.1016657651643 0.0632647058823529
-11.081422964159 0.0635588235294118
-11.0495028652592 0.0638529411764706
-11.0377093930328 0.0641470588235294
-11.0210593442507 0.0644411764705882
-10.9956664772774 0.0647352941176471
-10.9790510401287 0.0650294117647059
-10.962821972149 0.0653235294117647
-10.9505765899614 0.0656176470588235
-10.9284308139692 0.0659117647058824
-10.8996331475502 0.0662058823529412
-10.877605884283 0.0665
-10.8528092508039 0.0667941176470588
-10.8242061016588 0.0670882352941176
-10.802276854881 0.0673823529411765
-10.7821532357671 0.0676764705882353
-10.7660903878172 0.0679705882352941
-10.7495709219389 0.0682647058823529
-10.738696919367 0.0685588235294118
-10.7173166814121 0.0688529411764706
-10.6990230525953 0.0691470588235294
-10.6884611865372 0.0694411764705882
-10.6733031045799 0.0697352941176471
-10.6552723113404 0.0700294117647059
-10.6413509604881 0.0703235294117647
-10.6097907554554 0.0706176470588235
-10.5975547247929 0.0709117647058824
-10.5820623259989 0.0712058823529412
-10.5559880642705 0.0715
-10.5405222707445 0.0717941176470588
-10.5227274786199 0.0720882352941176
-10.5121236803595 0.0723823529411765
-10.4945141959808 0.0726764705882353
-10.4795552569995 0.0729705882352941
-10.4712825974024 0.0732647058823529
-10.4528856213956 0.0735588235294118
-10.4373332984613 0.0738529411764706
-10.410415043057 0.0741470588235294
-10.3942527644038 0.0744411764705882
-10.3739774485311 0.0747352941176471
-10.3620804068616 0.0750294117647059
-10.3450924701112 0.0753235294117647
-10.3349116287568 0.0756176470588235
-10.3168095363604 0.0759117647058824
-10.2934069290001 0.0762058823529412
-10.2786715712891 0.0765
-10.2554094050474 0.0767941176470588
-10.2356394337468 0.0770882352941177
-10.2129184130044 0.0773823529411765
-10.1912794384998 0.0776764705882353
-10.166842191303 0.0779705882352941
-10.1447217785159 0.0782647058823529
-10.123748586163 0.0785588235294118
-10.1005528564091 0.0788529411764706
-10.0774956624928 0.0791470588235294
-10.0580413259754 0.0794411764705882
-10.0500893447024 0.0797352941176471
-10.0342695474735 0.0800294117647059
-10.0228808958026 0.0803235294117647
-10.0093483635256 0.0806176470588235
-9.98422096056834 0.0809117647058823
-9.96088141875005 0.0812058823529412
-9.93966453863892 0.0815
-9.92690747197935 0.0817941176470588
-9.91135186451484 0.0820882352941176
-9.88652310160309 0.0823823529411765
-9.86892172852359 0.0826764705882353
-9.85428587705052 0.0829705882352941
-9.8430563404345 0.0832647058823529
-9.82984665508351 0.0835588235294118
-9.80944785688247 0.0838529411764706
-9.7976880147692 0.0841470588235294
-9.78719644390587 0.0844411764705882
-9.77545976627841 0.0847352941176471
-9.75462440311649 0.0850294117647059
-9.73515764325927 0.0853235294117647
-9.72517365978513 0.0856176470588235
-9.706743383476 0.0859117647058824
-9.69133544569331 0.0862058823529412
-9.67560751685722 0.0865
-9.66366220406773 0.0867941176470588
-9.64821992149991 0.0870882352941176
-9.63122424644465 0.0873823529411765
-9.61636587458134 0.0876764705882353
-9.59250402316564 0.0879705882352941
-9.5840713618211 0.0882647058823529
-9.57431017134747 0.0885588235294118
-9.56009453721872 0.0888529411764706
-9.5335518398554 0.0891470588235294
-9.51196936274087 0.0894411764705882
-9.49943129682825 0.0897352941176471
-9.48953625271741 0.0900294117647059
-9.47764704383234 0.0903235294117647
-9.45539156485939 0.0906176470588235
-9.44545446476644 0.0909117647058824
-9.42181231018787 0.0912058823529412
-9.40092981069972 0.0915
-9.37818110308695 0.0917941176470588
-9.36188250885065 0.0920882352941177
-9.34194253329027 0.0923823529411765
-9.32626154213046 0.0926764705882353
-9.30785255765147 0.0929705882352941
-9.28944335199407 0.0932647058823529
-9.27956232878088 0.0935588235294118
-9.26498677380928 0.0938529411764706
-9.24991823982869 0.0941470588235294
-9.24344034940884 0.0944411764705882
-9.23019135576091 0.0947352941176471
-9.21679085194212 0.0950294117647059
-9.19789892898608 0.0953235294117647
-9.1879301319646 0.0956176470588235
-9.17440080151713 0.0959117647058823
-9.16554950996069 0.0962058823529412
-9.15740313090649 0.0965
-9.13776682762661 0.0967941176470588
-9.12667664106741 0.0970882352941176
-9.1081096509772 0.0973823529411765
-9.09682787580504 0.0976764705882353
-9.07912576888436 0.0979705882352941
-9.06230512616711 0.0982647058823529
-9.0567699789816 0.0985588235294118
-9.05114175939339 0.0988529411764706
-9.04384009954559 0.0991470588235294
-9.02704031235596 0.0994411764705882
-9.00683160576136 0.0997352941176471
-8.99912002210996 0.100029411764706
-8.98757270096245 0.100323529411765
-8.97361830094225 0.100617647058824
-8.95437935111711 0.100911764705882
-8.94088458581911 0.101205882352941
-8.92794815536227 0.1015
-8.91109939854069 0.101794117647059
-8.89743923295623 0.102088235294118
-8.88080238433077 0.102382352941176
-8.86652941836864 0.102676470588235
-8.84969634063354 0.102970588235294
-8.84313206884598 0.103264705882353
-8.82836005333833 0.103558823529412
-8.81977452539366 0.103852941176471
-8.81189752840292 0.104147058823529
-8.80155138502385 0.104441176470588
-8.78381192018926 0.104735294117647
-8.76714274454793 0.105029411764706
-8.75042967850424 0.105323529411765
-8.74188711817174 0.105617647058824
-8.73689872784227 0.105911764705882
-8.71645292306225 0.106205882352941
-8.70124559479027 0.1065
-8.68773336298456 0.106794117647059
-8.67698409261486 0.107088235294118
-8.67030772427039 0.107382352941176
-8.66420389959755 0.107676470588235
-8.64728605637222 0.107970588235294
-8.62526277382042 0.108264705882353
-8.61372997181967 0.108558823529412
-8.60668484271565 0.108852941176471
-8.5949380077591 0.109147058823529
-8.58135352960403 0.109441176470588
-8.56813667570744 0.109735294117647
-8.5580999759138 0.110029411764706
-8.54692086221742 0.110323529411765
-8.53711291694398 0.110617647058824
-8.51852020555702 0.110911764705882
-8.51059558195096 0.111205882352941
-8.50089343347032 0.1115
-8.49056132411759 0.111794117647059
-8.48380577247324 0.112088235294118
-8.47015444890137 0.112382352941176
-8.45285404633899 0.112676470588235
-8.44239380977076 0.112970588235294
-8.43297490912694 0.113264705882353
-8.41733972308858 0.113558823529412
-8.40935193069056 0.113852941176471
-8.40040496967816 0.114147058823529
-8.38746583609597 0.114441176470588
-8.38014905526039 0.114735294117647
-8.36864862799345 0.115029411764706
-8.35407984457416 0.115323529411765
-8.33382852929625 0.115617647058824
-8.31687168361636 0.115911764705882
-8.306894911149 0.116205882352941
-8.29089415265199 0.1165
-8.28539463529762 0.116794117647059
-8.2731961652711 0.117088235294118
-8.26425396463733 0.117382352941176
-8.25607041124908 0.117676470588235
-8.23848964489467 0.117970588235294
-8.22742739876173 0.118264705882353
-8.21623237879268 0.118558823529412
-8.20079856861443 0.118852941176471
-8.18441165979531 0.119147058823529
-8.17524246330422 0.119441176470588
-8.16465662989238 0.119735294117647
-8.1480455478212 0.120029411764706
-8.14283734923574 0.120323529411765
-8.13186890562719 0.120617647058824
-8.12658902935594 0.120911764705882
-8.11296339698023 0.121205882352941
-8.10379250749439 0.1215
-8.09647275532591 0.121794117647059
-8.08322474054443 0.122088235294118
-8.07516951548993 0.122382352941176
-8.06425336884029 0.122676470588235
-8.05148237490804 0.122970588235294
-8.0314640492523 0.123264705882353
-8.02152091298938 0.123558823529412
-8.01227594034447 0.123852941176471
-8.0048947416002 0.124147058823529
-7.9957653889556 0.124441176470588
-7.97930803334025 0.124735294117647
-7.96815911268563 0.125029411764706
-7.96143606219489 0.125323529411765
-7.954244148194 0.125617647058824
-7.94142645804464 0.125911764705882
-7.93333479738446 0.126205882352941
-7.92569142191721 0.1265
-7.91639199901948 0.126794117647059
-7.90465318264553 0.127088235294118
-7.89653137248043 0.127382352941176
-7.88812731272977 0.127676470588235
-7.87946334005519 0.127970588235294
-7.8684407353353 0.128264705882353
-7.85769107991002 0.128558823529412
-7.83786395523746 0.128852941176471
-7.82485746370893 0.129147058823529
-7.81984945364478 0.129441176470588
-7.81017673392853 0.129735294117647
-7.79630488886322 0.130029411764706
-7.78875589282076 0.130323529411765
-7.77869786166503 0.130617647058824
-7.76455986938134 0.130911764705882
-7.75478029275646 0.131205882352941
-7.74793965727414 0.1315
-7.7403774851632 0.131794117647059
-7.72694335227513 0.132088235294118
-7.71511541634377 0.132382352941176
-7.70033497220562 0.132676470588235
-7.68841906886989 0.132970588235294
-7.67876737459526 0.133264705882353
-7.67071623773967 0.133558823529412
-7.66428419744109 0.133852941176471
-7.6548685208186 0.134147058823529
-7.64118591040187 0.134441176470588
-7.63246997396226 0.134735294117647
-7.62065233741874 0.135029411764706
-7.60765126609493 0.135323529411765
-7.59546156726031 0.135617647058824
-7.58566587436287 0.135911764705882
-7.57252728240698 0.136205882352941
-7.56268650729467 0.1365
-7.55444574899593 0.136794117647059
-7.54709385865851 0.137088235294118
-7.53329091705004 0.137382352941176
-7.52346109936632 0.137676470588235
-7.51628539664892 0.137970588235294
-7.50260029399131 0.138264705882353
-7.49561218911362 0.138558823529412
-7.48710591399362 0.138852941176471
-7.47547869167342 0.139147058823529
-7.46275650463316 0.139441176470588
-7.453561224839 0.139735294117647
-7.4426960382461 0.140029411764706
-7.43553606188361 0.140323529411765
-7.42233176012838 0.140617647058824
-7.41541590197143 0.140911764705882
-7.40883227450814 0.141205882352941
-7.39771282908293 0.1415
-7.38923546654261 0.141794117647059
-7.3749461858001 0.142088235294118
-7.3647364502366 0.142382352941176
-7.35124040963677 0.142676470588235
-7.3362541062768 0.142970588235294
-7.32216363780807 0.143264705882353
-7.3131735430813 0.143558823529412
-7.30329751502988 0.143852941176471
-7.29552136116929 0.144147058823529
-7.28186013661294 0.144441176470588
-7.27378163261383 0.144735294117647
-7.26472170443395 0.145029411764706
-7.25748896102709 0.145323529411765
-7.24746656492885 0.145617647058824
-7.23541101451482 0.145911764705882
-7.22654663797877 0.146205882352941
-7.22010871312694 0.1465
-7.21183857434571 0.146794117647059
-7.20388648402403 0.147088235294118
-7.1944689877739 0.147382352941176
-7.18327454562355 0.147676470588235
-7.1745570392486 0.147970588235294
-7.16733862831252 0.148264705882353
-7.15671636577285 0.148558823529412
-7.14842649065584 0.148852941176471
-7.13596373669232 0.149147058823529
-7.13197754664752 0.149441176470588
-7.11932134131512 0.149735294117647
-7.10933953204137 0.150029411764706
-7.10216603987574 0.150323529411765
-7.09393554985646 0.150617647058824
-7.07967596710923 0.150911764705882
-7.07373860578536 0.151205882352941
-7.06600438778042 0.1515
-7.05489661565279 0.151794117647059
-7.0437097319931 0.152088235294118
-7.03473565173336 0.152382352941176
-7.02969438196586 0.152676470588235
-7.02085055853066 0.152970588235294
-7.00840554950974 0.153264705882353
-7.00255520304992 0.153558823529412
-6.99696257743342 0.153852941176471
-6.98545189753597 0.154147058823529
-6.97909410245041 0.154441176470588
-6.97161115588977 0.154735294117647
-6.95927529564686 0.155029411764706
-6.94720032888877 0.155323529411765
-6.94186452050322 0.155617647058824
-6.93024820357155 0.155911764705882
-6.92318919079289 0.156205882352941
-6.91532791139873 0.1565
-6.90779711177878 0.156794117647059
-6.89902379914303 0.157088235294118
-6.88889561263969 0.157382352941176
-6.88128147989722 0.157676470588235
-6.87538081570023 0.157970588235294
-6.87082520614929 0.158264705882353
-6.86210837516507 0.158558823529412
-6.85372054506974 0.158852941176471
-6.84843982617561 0.159147058823529
-6.84107907433802 0.159441176470588
-6.83182536666584 0.159735294117647
-6.82093002917609 0.160029411764706
-6.81087926604988 0.160323529411765
-6.80519789450569 0.160617647058824
-6.79829780378998 0.160911764705882
-6.79168994518781 0.161205882352941
-6.7790742197988 0.1615
-6.76859446532823 0.161794117647059
-6.76059754767571 0.162088235294118
-6.75216446861961 0.162382352941176
-6.74418390695927 0.162676470588235
-6.73607822985499 0.162970588235294
-6.72616817942766 0.163264705882353
-6.71782104765209 0.163558823529412
-6.70953014023564 0.163852941176471
-6.70163153876242 0.164147058823529
-6.69317081482823 0.164441176470588
-6.68343532049575 0.164735294117647
-6.67710586868963 0.165029411764706
-6.66834896365494 0.165323529411765
-6.66228921320704 0.165617647058824
-6.6502774525397 0.165911764705882
-6.64307661428927 0.166205882352941
-6.63468174557349 0.1665
-6.62905145879316 0.166794117647059
-6.62059249414914 0.167088235294118
-6.60945579743556 0.167382352941176
-6.6031532470409 0.167676470588235
-6.59654311921775 0.167970588235294
-6.5852806510825 0.168264705882353
-6.57779370570465 0.168558823529412
-6.57168121735441 0.168852941176471
-6.56340100580137 0.169147058823529
-6.55480692180582 0.169441176470588
-6.54669038996661 0.169735294117647
-6.5355399161268 0.170029411764706
-6.5320826810007 0.170323529411765
-6.52667606547307 0.170617647058824
-6.51497410919731 0.170911764705882
-6.51140928282919 0.171205882352941
-6.50339049369635 0.1715
-6.4947787948027 0.171794117647059
-6.48542142974481 0.172088235294118
-6.48241647965894 0.172382352941176
-6.47439803576667 0.172676470588235
-6.45331226672337 0.172970588235294
-6.44584922410549 0.173264705882353
-6.43679453731636 0.173558823529412
-6.43249640211028 0.173852941176471
-6.42621338888187 0.174147058823529
-6.42073807561045 0.174441176470588
-6.41233014799366 0.174735294117647
-6.40673473436727 0.175029411764706
-6.39860388636027 0.175323529411765
-6.38762710577738 0.175617647058824
-6.37926929960817 0.175911764705882
-6.37247667829688 0.176205882352941
-6.35874180448209 0.1765
-6.35407707640813 0.176794117647059
-6.34657784748331 0.177088235294118
-6.33618005936953 0.177382352941176
-6.33129966272426 0.177676470588235
-6.32409329304897 0.177970588235294
-6.32037853367377 0.178264705882353
-6.31318907643408 0.178558823529412
-6.30078462924524 0.178852941176471
-6.29356842391574 0.179147058823529
-6.28573295731074 0.179441176470588
-6.27189642036004 0.179735294117647
-6.26151839209801 0.180029411764706
-6.25631921798962 0.180323529411765
-6.25047361418137 0.180617647058824
-6.24101593123001 0.180911764705882
-6.23000195331517 0.181205882352941
-6.22220102360138 0.1815
-6.21268622298167 0.181794117647059
-6.20460812667574 0.182088235294118
-6.19392955922677 0.182382352941176
-6.1862163676206 0.182676470588235
-6.17546987622207 0.182970588235294
-6.16737804457214 0.183264705882353
-6.16143941443448 0.183558823529412
-6.14874356489754 0.183852941176471
-6.14015033495303 0.184147058823529
-6.13483650349583 0.184441176470588
-6.13189392509842 0.184735294117647
-6.12256831393156 0.185029411764706
-6.11391644207619 0.185323529411765
-6.10432290085244 0.185617647058824
-6.09837681707352 0.185911764705882
-6.08721533443574 0.186205882352941
-6.07571982510061 0.1865
-6.06778478632596 0.186794117647059
-6.05828139997851 0.187088235294118
-6.05219297297342 0.187382352941176
-6.04319606902292 0.187676470588235
-6.03297287366147 0.187970588235294
-6.02727794425911 0.188264705882353
-6.0231371978782 0.188558823529412
-6.01423236735454 0.188852941176471
-6.01144318616586 0.189147058823529
-6.00439602722632 0.189441176470588
-5.99856440523645 0.189735294117647
-5.99114116037456 0.190029411764706
-5.98602952843946 0.190323529411765
-5.97547378808408 0.190617647058824
-5.96436357396888 0.190911764705882
-5.95718648009796 0.191205882352941
-5.94453744507487 0.1915
-5.93872128366038 0.191794117647059
-5.92672764575999 0.192088235294118
-5.92116403831325 0.192382352941176
-5.91538842106279 0.192676470588235
-5.90727640920442 0.192970588235294
-5.90320599672676 0.193264705882353
-5.89547971757612 0.193558823529412
-5.88395514725269 0.193852941176471
-5.87575746935803 0.194147058823529
-5.86769502351163 0.194441176470588
-5.86093481117344 0.194735294117647
-5.85247108369647 0.195029411764706
-5.83947075187546 0.195323529411765
-5.83165493508488 0.195617647058824
-5.82295803776725 0.195911764705882
-5.81752718508345 0.196205882352941
-5.80886951166264 0.1965
-5.80058838363141 0.196794117647059
-5.79643888711197 0.197088235294118
-5.78218158974948 0.197382352941176
-5.77437709960043 0.197676470588235
-5.76817365077004 0.197970588235294
-5.76083096758355 0.198264705882353
-5.75291545592358 0.198558823529412
-5.74407902289132 0.198852941176471
-5.73760095825333 0.199147058823529
-5.72944147388741 0.199441176470588
-5.7246725707141 0.199735294117647
-5.71643828321165 0.200029411764706
-5.71085255145839 0.200323529411765
-5.70520642867872 0.200617647058824
-5.69712681413463 0.200911764705882
-5.68958717059163 0.201205882352941
-5.68281656509135 0.2015
-5.67448359143618 0.201794117647059
-5.66220336758027 0.202088235294118
-5.65239042980021 0.202382352941176
-5.64397457197651 0.202676470588235
-5.63722420294998 0.202970588235294
-5.63242651817725 0.203264705882353
-5.62541210589028 0.203558823529412
-5.61895403974099 0.203852941176471
-5.60921585356535 0.204147058823529
-5.59761722973687 0.204441176470588
-5.59073481973254 0.204735294117647
-5.58185959396162 0.205029411764706
-5.57564170625705 0.205323529411765
-5.57002019713052 0.205617647058824
-5.56695237563836 0.205911764705882
-5.56076599758691 0.206205882352941
-5.55456876777571 0.2065
-5.54710433975883 0.206794117647059
-5.54333351431735 0.207088235294118
-5.5355668164365 0.207382352941176
-5.52885070005387 0.207676470588235
-5.52175923129274 0.207970588235294
-5.51426727267302 0.208264705882353
-5.50804154670655 0.208558823529412
-5.49763978148271 0.208852941176471
-5.49033395037952 0.209147058823529
-5.48573575793428 0.209441176470588
-5.47576701972993 0.209735294117647
-5.47209268687892 0.210029411764706
-5.46147636457913 0.210323529411765
-5.45510117638055 0.210617647058824
-5.44859293853576 0.210911764705882
-5.44230705411346 0.211205882352941
-5.43432597156343 0.2115
-5.42985751814081 0.211794117647059
-5.41853787903438 0.212088235294118
-5.41310338228539 0.212382352941176
-5.40731402773527 0.212676470588235
-5.40261636373647 0.212970588235294
-5.39739850467061 0.213264705882353
-5.39232775492095 0.213558823529412
-5.381573583198 0.213852941176471
-5.37884075145789 0.214147058823529
-5.37328138647578 0.214441176470588
-5.36719557147602 0.214735294117647
-5.35921595876176 0.215029411764706
-5.35241330411247 0.215323529411765
-5.34569366622931 0.215617647058824
-5.337643761478 0.215911764705882
-5.32979956371315 0.216205882352941
-5.32479409324661 0.2165
-5.32029768395286 0.216794117647059
-5.31476074670275 0.217088235294118
-5.31017294364541 0.217382352941176
-5.30199783645991 0.217676470588235
-5.29442100845181 0.217970588235294
-5.28642976546869 0.218264705882353
-5.28268299735084 0.218558823529412
-5.2754806791444 0.218852941176471
-5.27067720048732 0.219147058823529
-5.26514829577919 0.219441176470588
-5.25891144776547 0.219735294117647
-5.25231627959807 0.220029411764706
-5.24568864314075 0.220323529411765
-5.24243858266682 0.220617647058824
-5.23553519233559 0.220911764705882
-5.22987033852428 0.221205882352941
-5.22233896313812 0.2215
-5.2181118892406 0.221794117647059
-5.21179662287107 0.222088235294118
-5.20038730494444 0.222382352941176
-5.19499922212435 0.222676470588235
-5.19169693500825 0.222970588235294
-5.18447560468203 0.223264705882353
-5.1797788849686 0.223558823529412
-5.17088352849088 0.223852941176471
-5.16509316006133 0.224147058823529
-5.15914872053892 0.224441176470588
-5.15540377371226 0.224735294117647
-5.15049458567716 0.225029411764706
-5.14403932256942 0.225323529411765
-5.1389894976229 0.225617647058824
-5.13095211630904 0.225911764705882
-5.12251663076154 0.226205882352941
-5.11632502399399 0.2265
-5.11053439768518 0.226794117647059
-5.1040798660906 0.227088235294118
-5.09572621375191 0.227382352941176
-5.0906455823359 0.227676470588235
-5.08287275662201 0.227970588235294
-5.07708694343509 0.228264705882353
-5.0703243539011 0.228558823529412
-5.06450294314316 0.228852941176471
-5.05335415181939 0.229147058823529
-5.04974663435601 0.229441176470588
-5.04497857634027 0.229735294117647
-5.03637577286843 0.230029411764706
-5.03189612772107 0.230323529411765
-5.02793328824279 0.230617647058824
-5.0201968849667 0.230911764705882
-5.01201552465269 0.231205882352941
-5.00889979260316 0.2315
-5.0013628187631 0.231794117647059
-4.9949307023737 0.232088235294118
-4.99068463971136 0.232382352941176
-4.98682903679237 0.232676470588235
-4.98104737101075 0.232970588235294
-4.97202190043584 0.233264705882353
-4.96741842413272 0.233558823529412
-4.96307851129962 0.233852941176471
-4.95555891656203 0.234147058823529
-4.94706748710933 0.234441176470588
-4.94212939291071 0.234735294117647
-4.93648344178715 0.235029411764706
-4.9317219931733 0.235323529411765
-4.9270307632435 0.235617647058824
-4.92092171726583 0.235911764705882
-4.91125529561358 0.236205882352941
-4.9066592950399 0.2365
-4.89846450281036 0.236794117647059
-4.89271203717406 0.237088235294118
-4.88753055524208 0.237382352941176
-4.880922146888 0.237676470588235
-4.87466984322905 0.237970588235294
-4.86804257741582 0.238264705882353
-4.85907033403892 0.238558823529412
-4.85176233421771 0.238852941176471
-4.84671415880579 0.239147058823529
-4.84191564120424 0.239441176470588
-4.83663816551242 0.239735294117647
-4.82927911211115 0.240029411764706
-4.82489177283045 0.240323529411765
-4.81962952310711 0.240617647058824
-4.81285595764101 0.240911764705882
-4.80700879428666 0.241205882352941
-4.80056105188691 0.2415
-4.79706228040433 0.241794117647059
-4.79105466902703 0.242088235294118
-4.78335286141147 0.242382352941176
-4.77783297708531 0.242676470588235
-4.77067421702395 0.242970588235294
-4.76306285813037 0.243264705882353
-4.75536345439196 0.243558823529412
-4.74679569239752 0.243852941176471
-4.74206958483729 0.244147058823529
-4.7367641389799 0.244441176470588
-4.73307298195771 0.244735294117647
-4.72565398919008 0.245029411764706
-4.72083165389715 0.245323529411765
-4.71200288505338 0.245617647058824
-4.70574496188004 0.245911764705882
-4.69999831256688 0.246205882352941
-4.69461781196798 0.2465
-4.69043441610365 0.246794117647059
-4.68685077903941 0.247088235294118
-4.67923034948381 0.247382352941176
-4.67453494464879 0.247676470588235
-4.66820997215159 0.247970588235294
-4.66152515186821 0.248264705882353
-4.65524323069597 0.248558823529412
-4.6508768609917 0.248852941176471
-4.64478628604562 0.249147058823529
-4.63854949206711 0.249441176470588
-4.63270186389413 0.249735294117647
-4.62504677657721 0.250029411764706
-4.62187425238842 0.250323529411765
-4.6167029193534 0.250617647058824
-4.60957129532897 0.250911764705882
-4.60472403752816 0.251205882352941
-4.59705776982806 0.2515
-4.59155317821827 0.251794117647059
-4.58451724115387 0.252088235294118
-4.58008659365405 0.252382352941176
-4.57470255200911 0.252676470588235
-4.57022951216729 0.252970588235294
-4.56645135876017 0.253264705882353
-4.55810294671613 0.253558823529412
-4.55371315340118 0.253852941176471
-4.54626240005625 0.254147058823529
-4.54060099784817 0.254441176470588
-4.53590628834999 0.254735294117647
-4.53150229540976 0.255029411764706
-4.52304341764895 0.255323529411765
-4.51694645091336 0.255617647058824
-4.51166259637815 0.255911764705882
-4.50425688932157 0.256205882352941
-4.50102790603722 0.2565
-4.49773160837997 0.256794117647059
-4.49374878176288 0.257088235294118
-4.48838468013104 0.257382352941176
-4.48175227407967 0.257676470588235
-4.47670427506182 0.257970588235294
-4.46711358822636 0.258264705882353
-4.45927830090791 0.258558823529412
-4.45057230064317 0.258852941176471
-4.44685767542893 0.259147058823529
-4.44013781069006 0.259441176470588
-4.43613775430575 0.259735294117647
-4.43250838247288 0.260029411764706
-4.42539307720314 0.260323529411765
-4.41743083224608 0.260617647058824
-4.41247637262229 0.260911764705882
-4.40908819068479 0.261205882352941
-4.40390899046745 0.2615
-4.39925012797704 0.261794117647059
-4.39183496384135 0.262088235294118
-4.3865722082591 0.262382352941176
-4.38202749609243 0.262676470588235
-4.37588266967022 0.262970588235294
-4.37063273917882 0.263264705882353
-4.36503634948166 0.263558823529412
-4.3575464127325 0.263852941176471
-4.35018517026789 0.264147058823529
-4.34303307948489 0.264441176470588
-4.33887377749623 0.264735294117647
-4.33473026551999 0.265029411764706
-4.32673951920044 0.265323529411765
-4.31631807981861 0.265617647058824
-4.30787595319787 0.265911764705882
-4.29886918803929 0.266205882352941
-4.29483918156501 0.2665
-4.28656512603378 0.266794117647059
-4.28158420947128 0.267088235294118
-4.27804596300499 0.267382352941176
-4.27240921941212 0.267676470588235
-4.26562858386325 0.267970588235294
-4.25769636035715 0.268264705882353
-4.25105077771611 0.268558823529412
-4.24616670484683 0.268852941176471
-4.23963495397354 0.269147058823529
-4.2344824306861 0.269441176470588
-4.2296992841947 0.269735294117647
-4.22319875869429 0.270029411764706
-4.21902824503008 0.270323529411765
-4.21306375259916 0.270617647058824
-4.20844603099983 0.270911764705882
-4.20053521736581 0.271205882352941
-4.19694060587934 0.2715
-4.19360086583594 0.271794117647059
-4.18817998571287 0.272088235294118
-4.18020056371066 0.272382352941176
-4.17583782773581 0.272676470588235
-4.17210817134426 0.272970588235294
-4.16757524891884 0.273264705882353
-4.1641660888857 0.273558823529412
-4.1569795253604 0.273852941176471
-4.1523782319541 0.274147058823529
-4.14493178424295 0.274441176470588
-4.14089379927923 0.274735294117647
-4.1375221681751 0.275029411764706
-4.13165392402683 0.275323529411765
-4.12745824256949 0.275617647058824
-4.1224138272177 0.275911764705882
-4.11777240837118 0.276205882352941
-4.11426771943911 0.2765
-4.11107450401854 0.276794117647059
-4.10713825220886 0.277088235294118
-4.10195347782778 0.277382352941176
-4.09790498897365 0.277676470588235
-4.0903226971731 0.277970588235294
-4.081806021317 0.278264705882353
-4.07734673767628 0.278558823529412
-4.0709473354798 0.278852941176471
-4.06748100987996 0.279147058823529
-4.0623555972959 0.279441176470588
-4.05741066936731 0.279735294117647
-4.0531773832184 0.280029411764706
-4.04692359394242 0.280323529411765
-4.04228574508412 0.280617647058824
-4.03625010645365 0.280911764705882
-4.02962939474501 0.281205882352941
-4.02501541343918 0.2815
-4.02124851406642 0.281794117647059
-4.01672683936055 0.282088235294118
-4.01150825579647 0.282382352941176
-4.00501179834252 0.282676470588235
-3.99924510442047 0.282970588235294
-3.99562636273473 0.283264705882353
-3.98935199677056 0.283558823529412
-3.98213956915268 0.283852941176471
-3.97722007130962 0.284147058823529
-3.9730466658851 0.284441176470588
-3.96748502976782 0.284735294117647
-3.96519079174916 0.285029411764706
-3.96129690267533 0.285323529411765
-3.95673820267319 0.285617647058824
-3.95127403279905 0.285911764705882
-3.9477269701145 0.286205882352941
-3.93986069616365 0.2865
-3.93678314914804 0.286794117647059
-3.93366646283909 0.287088235294118
-3.92928203320013 0.287382352941176
-3.92255222480576 0.287676470588235
-3.91595131233504 0.287970588235294
-3.91063819892037 0.288264705882353
-3.90652374576863 0.288558823529412
-3.90421645874343 0.288852941176471
-3.89759759880015 0.289147058823529
-3.89125505543269 0.289441176470588
-3.88718559926053 0.289735294117647
-3.88292671952834 0.290029411764706
-3.87800601053474 0.290323529411765
-3.8746699901075 0.290617647058824
-3.8666485809952 0.290911764705882
-3.86162344167367 0.291205882352941
-3.85661738576017 0.2915
-3.85257602240976 0.291794117647059
-3.84947347044636 0.292088235294118
-3.84315362272038 0.292382352941176
-3.83961930760887 0.292676470588235
-3.83278627208781 0.292970588235294
-3.8278572171992 0.293264705882353
-3.82203071262883 0.293558823529412
-3.81881918754405 0.293852941176471
-3.81377084889132 0.294147058823529
-3.8075744569313 0.294441176470588
-3.80299095607686 0.294735294117647
-3.79693510311303 0.295029411764706
-3.79326158938263 0.295323529411765
-3.78872526006348 0.295617647058824
-3.78282050465191 0.295911764705882
-3.78094892754751 0.296205882352941
-3.77631294947491 0.2965
-3.77205174668186 0.296794117647059
-3.76881170766503 0.297088235294118
-3.76426185106659 0.297382352941176
-3.75944605765885 0.297676470588235
-3.75154422169081 0.297970588235294
-3.74777464467687 0.298264705882353
-3.74379624474163 0.298558823529412
-3.74010723078762 0.298852941176471
-3.73202387264508 0.299147058823529
-3.72560768547348 0.299441176470588
-3.72375220977818 0.299735294117647
-3.71926593825974 0.300029411764706
-3.71290745730311 0.300323529411765
-3.707256036889 0.300617647058824
-3.70207347506144 0.300911764705882
-3.69820100956205 0.301205882352941
-3.69094328428199 0.3015
-3.68638655809372 0.301794117647059
-3.68095884212182 0.302088235294118
-3.67514670124988 0.302382352941176
-3.66801305459489 0.302676470588235
-3.66378482469443 0.302970588235294
-3.65938914999114 0.303264705882353
-3.65503325819881 0.303558823529412
-3.6492630717638 0.303852941176471
-3.6460448124135 0.304147058823529
-3.64359057696058 0.304441176470588
-3.63953174084671 0.304735294117647
-3.63074792663243 0.305029411764706
-3.62772830153832 0.305323529411765
-3.62210319447039 0.305617647058824
-3.61400864371241 0.305911764705882
-3.61013448524114 0.306205882352941
-3.60403573399075 0.3065
-3.60007879314168 0.306794117647059
-3.59597520217696 0.307088235294118
-3.58948427290614 0.307382352941176
-3.58312088999788 0.307676470588235
-3.57963812965679 0.307970588235294
-3.57637468585676 0.308264705882353
-3.56792945045866 0.308558823529412
-3.56234186279452 0.308852941176471
-3.55956318970343 0.309147058823529
-3.55667025244566 0.309441176470588
-3.55170197902569 0.309735294117647
-3.54622450563759 0.310029411764706
-3.54089834514494 0.310323529411765
-3.5348100662301 0.310617647058824
-3.52872191284418 0.310911764705882
-3.52540547609553 0.311205882352941
-3.51695043789867 0.3115
-3.51104856145183 0.311794117647059
-3.5066258721176 0.312088235294118
-3.49916804709084 0.312382352941176
-3.49362288632778 0.312676470588235
-3.48894086013319 0.312970588235294
-3.48473958138361 0.313264705882353
-3.4793556356251 0.313558823529412
-3.47034116531445 0.313852941176471
-3.46547359317175 0.314147058823529
-3.46110675224456 0.314441176470588
-3.45621075523247 0.314735294117647
-3.45295990719956 0.315029411764706
-3.44816477352561 0.315323529411765
-3.4432926956628 0.315617647058824
-3.43946583094493 0.315911764705882
-3.43616922912445 0.316205882352941
-3.42903134157877 0.3165
-3.42572240616959 0.316794117647059
-3.42126405285598 0.317088235294118
-3.41481551505768 0.317382352941176
-3.4094649791674 0.317676470588235
-3.40401848029041 0.317970588235294
-3.39930727321285 0.318264705882353
-3.39477093683558 0.318558823529412
-3.39199568577719 0.318852941176471
-3.38746380679186 0.319147058823529
-3.38250032836482 0.319441176470588
-3.37535711404661 0.319735294117647
-3.3672433689381 0.320029411764706
-3.36113297452294 0.320323529411765
-3.35497194258072 0.320617647058824
-3.35026272091864 0.320911764705882
-3.34729821351607 0.321205882352941
-3.34126615127316 0.3215
-3.33670658832691 0.321794117647059
-3.33346204470168 0.322088235294118
-3.33031765185409 0.322382352941176
-3.32526386476936 0.322676470588235
-3.32088115447365 0.322970588235294
-3.31467386984652 0.323264705882353
-3.30674986880043 0.323558823529412
-3.30308097602306 0.323852941176471
-3.29900413470432 0.324147058823529
-3.29582226835279 0.324441176470588
-3.2893175087671 0.324735294117647
-3.28460217569671 0.325029411764706
-3.28030010201866 0.325323529411765
-3.27320691916645 0.325617647058824
-3.26850912528361 0.325911764705882
-3.26421651036396 0.326205882352941
-3.26063649885395 0.3265
-3.25625115296903 0.326794117647059
-3.25160350113859 0.327088235294118
-3.24408908470029 0.327382352941176
-3.24016438320199 0.327676470588235
-3.23445216301808 0.327970588235294
-3.22803260276947 0.328264705882353
-3.22140556397532 0.328558823529412
-3.21783232076427 0.328852941176471
-3.2154352323027 0.329147058823529
-3.21101001115579 0.329441176470588
-3.20517660105005 0.329735294117647
-3.19867579649742 0.330029411764706
-3.195709812116 0.330323529411765
-3.19095406667158 0.330617647058824
-3.18357752776391 0.330911764705882
-3.178841262919 0.331205882352941
-3.17483248853426 0.3315
-3.16917245694459 0.331794117647059
-3.16619046479597 0.332088235294118
-3.16227472115437 0.332382352941176
-3.15515455799 0.332676470588235
-3.15273408607388 0.332970588235294
-3.1481024635505 0.333264705882353
-3.14244814536531 0.333558823529412
-3.13998128597049 0.333852941176471
-3.13608680878177 0.334147058823529
-3.13205501253609 0.334441176470588
-3.12768577237329 0.334735294117647
-3.12298684726443 0.335029411764706
-3.11849755254185 0.335323529411765
-3.11516111074949 0.335617647058824
-3.11072965789367 0.335911764705882
-3.10652476480069 0.336205882352941
-3.10027659112384 0.3365
-3.09361220105772 0.336794117647059
-3.08584570819583 0.337088235294118
-3.08303494969481 0.337382352941176
-3.07845901397253 0.337676470588235
-3.07490669388725 0.337970588235294
-3.06800725242378 0.338264705882353
-3.06216176431147 0.338558823529412
-3.05654747081961 0.338852941176471
-3.0529034848453 0.339147058823529
-3.04688648874659 0.339441176470588
-3.04290971559965 0.339735294117647
-3.03724807465826 0.340029411764706
-3.03233883144347 0.340323529411765
-3.02743686735428 0.340617647058824
-3.02191543653636 0.340911764705882
-3.01525354053368 0.341205882352941
-3.01170940287054 0.3415
-3.0039068461241 0.341794117647059
-3.00039272783873 0.342088235294118
-2.99580366580347 0.342382352941176
-2.99114463190274 0.342676470588235
-2.98479971248344 0.342970588235294
-2.98189482796365 0.343264705882353
-2.97769853006367 0.343558823529412
-2.97228975511159 0.343852941176471
-2.96801387932149 0.344147058823529
-2.96211191144088 0.344441176470588
-2.95672959674766 0.344735294117647
-2.95011256817123 0.345029411764706
-2.94757772388728 0.345323529411765
-2.94190507447646 0.345617647058824
-2.93755171103227 0.345911764705882
-2.93345300237239 0.346205882352941
-2.92776718870115 0.3465
-2.92404859898943 0.346794117647059
-2.91794884047792 0.347088235294118
-2.91498279023022 0.347382352941176
-2.91112878810793 0.347676470588235
-2.90737222208246 0.347970588235294
-2.90044226700958 0.348264705882353
-2.89386285548076 0.348558823529412
-2.8876513282118 0.348852941176471
-2.88379216522015 0.349147058823529
-2.88142615663682 0.349441176470588
-2.87612418643299 0.349735294117647
-2.87147610032918 0.350029411764706
-2.867157695551 0.350323529411765
-2.86300835996903 0.350617647058824
-2.85885846622805 0.350911764705882
-2.85429058053871 0.351205882352941
-2.84933357424265 0.3515
-2.84457384824782 0.351794117647059
-2.83924463490924 0.352088235294118
-2.83585980912326 0.352382352941176
-2.83146664301191 0.352676470588235
-2.82808851499359 0.352970588235294
-2.82447370492691 0.353264705882353
-2.81966499569517 0.353558823529412
-2.81435963525014 0.353852941176471
-2.80900989793622 0.354147058823529
-2.80324029301205 0.354441176470588
-2.79905779611668 0.354735294117647
-2.79594670470088 0.355029411764706
-2.79013951399404 0.355323529411765
-2.78700374150385 0.355617647058824
-2.78432240255474 0.355911764705882
-2.7796072256102 0.356205882352941
-2.77414601223025 0.3565
-2.76726235665249 0.356794117647059
-2.76170438317398 0.357088235294118
-2.75823946574977 0.357382352941176
-2.75485868120011 0.357676470588235
-2.75030851349048 0.357970588235294
-2.74515017691721 0.358264705882353
-2.7414967245335 0.358558823529412
-2.73773949890197 0.358852941176471
-2.73172377747852 0.359147058823529
-2.72894402137373 0.359441176470588
-2.72378557411879 0.359735294117647
-2.72202469608409 0.360029411764706
-2.71918311527954 0.360323529411765
-2.71643723389334 0.360617647058824
-2.71291639920067 0.360911764705882
-2.70736480699717 0.361205882352941
-2.70530723265009 0.3615
-2.70042674698112 0.361794117647059
-2.69507252900369 0.362088235294118
-2.69182008826829 0.362382352941176
-2.68398636538733 0.362676470588235
-2.67994406753834 0.362970588235294
-2.6743823556597 0.363264705882353
-2.67021811984711 0.363558823529412
-2.66584118465084 0.363852941176471
-2.66107753912289 0.364147058823529
-2.65429557971187 0.364441176470588
-2.64940409080588 0.364735294117647
-2.64412346821777 0.365029411764706
-2.63881499921453 0.365323529411765
-2.63545703032477 0.365617647058824
-2.63031151133073 0.365911764705882
-2.62491313274388 0.366205882352941
-2.61857758241571 0.3665
-2.61129520992811 0.366794117647059
-2.60690749851479 0.367088235294118
-2.601469736597 0.367382352941176
-2.59488830210752 0.367676470588235
-2.59247211463871 0.367970588235294
-2.58827096330022 0.368264705882353
-2.58417441526642 0.368558823529412
-2.57850806330939 0.368852941176471
-2.57436612196567 0.369147058823529
-2.57035319259304 0.369441176470588
-2.56741951773662 0.369735294117647
-2.5631190403413 0.370029411764706
-2.56108776748991 0.370323529411765
-2.555797836526 0.370617647058824
-2.55048342081998 0.370911764705882
-2.54553482761178 0.371205882352941
-2.5417738240755 0.3715
-2.53692849893906 0.371794117647059
-2.53177774665779 0.372088235294118
-2.52863781645452 0.372382352941176
-2.52490237381626 0.372676470588235
-2.52062442226346 0.372970588235294
-2.51741738390363 0.373264705882353
-2.51288083891533 0.373558823529412
-2.50896527085072 0.373852941176471
-2.50522839240459 0.374147058823529
-2.50177950361475 0.374441176470588
-2.49625049098165 0.374735294117647
-2.49063687401937 0.375029411764706
-2.48609978997144 0.375323529411765
-2.48132973584116 0.375617647058824
-2.47708214461572 0.375911764705882
-2.47296599099116 0.376205882352941
-2.4674684244196 0.3765
-2.46175739274682 0.376794117647059
-2.45853804347168 0.377088235294118
-2.45224360604753 0.377382352941176
-2.44800354861562 0.377676470588235
-2.44230310049268 0.377970588235294
-2.43874297525555 0.378264705882353
-2.43349631369235 0.378558823529412
-2.42744213972914 0.378852941176471
-2.42465789205048 0.379147058823529
-2.42257434547715 0.379441176470588
-2.42014101527906 0.379735294117647
-2.41420543389945 0.380029411764706
-2.40733201000228 0.380323529411765
-2.40453614013583 0.380617647058824
-2.39967502322623 0.380911764705882
-2.39556629174482 0.381205882352941
-2.39196439935868 0.3815
-2.38937260346634 0.381794117647059
-2.38282239307756 0.382088235294118
-2.37755497316302 0.382382352941176
-2.37390311498035 0.382676470588235
-2.36767462873749 0.382970588235294
-2.36451129645096 0.383264705882353
-2.36087772649123 0.383558823529412
-2.35569549591591 0.383852941176471
-2.34961286440293 0.384147058823529
-2.34610228906357 0.384441176470588
-2.34311691269013 0.384735294117647
-2.33849874558678 0.385029411764706
-2.33497042717563 0.385323529411765
-2.33158498705364 0.385617647058824
-2.32657048580238 0.385911764705882
-2.32440119835671 0.386205882352941
-2.32059161398824 0.3865
-2.31654766931456 0.386794117647059
-2.30923788293573 0.387088235294118
-2.30561921431157 0.387382352941176
-2.3023980132066 0.387676470588235
-2.29773446078515 0.387970588235294
-2.29359279161473 0.388264705882353
-2.29123723409315 0.388558823529412
-2.2876964817591 0.388852941176471
-2.28490704506148 0.389147058823529
-2.27917354094748 0.389441176470588
-2.27572756752001 0.389735294117647
-2.2728409902873 0.390029411764706
-2.26883150258932 0.390323529411765
-2.26226032658826 0.390617647058824
-2.25745944182351 0.390911764705882
-2.25405357853019 0.391205882352941
-2.249053694872 0.3915
-2.24586159127852 0.391794117647059
-2.23960411745035 0.392088235294118
-2.23313330514818 0.392382352941176
-2.22968353514251 0.392676470588235
-2.22516696182483 0.392970588235294
-2.22000339414466 0.393264705882353
-2.21634797459388 0.393558823529412
-2.21136886474437 0.393852941176471
-2.20704142875981 0.394147058823529
-2.20421804183137 0.394441176470588
-2.20031848027928 0.394735294117647
-2.19356647995367 0.395029411764706
-2.18807267476943 0.395323529411765
-2.18370088649092 0.395617647058824
-2.17989806830501 0.395911764705882
-2.17641527470299 0.396205882352941
-2.17141146383149 0.3965
-2.16911774549485 0.396794117647059
-2.16559203280963 0.397088235294118
-2.16205910097462 0.397382352941176
-2.15808781528348 0.397676470588235
-2.15541538649386 0.397970588235294
-2.14971294380657 0.398264705882353
-2.14695699290583 0.398558823529412
-2.14353805107743 0.398852941176471
-2.13856601489423 0.399147058823529
-2.13204736973665 0.399441176470588
-2.12749068585716 0.399735294117647
-2.12173480379001 0.400029411764706
-2.11687215468357 0.400323529411765
-2.1113471680263 0.400617647058824
-2.10639439806118 0.400911764705882
-2.10197594522374 0.401205882352941
-2.09847532462087 0.4015
-2.0936176810727 0.401794117647059
-2.0901051431801 0.402088235294118
-2.08180714607136 0.402382352941176
-2.07627225335483 0.402676470588235
-2.07025678505104 0.402970588235294
-2.06675298088486 0.403264705882353
-2.0627994675086 0.403558823529412
-2.05956390458726 0.403852941176471
-2.05649844033802 0.404147058823529
-2.05046723076099 0.404441176470588
-2.0415493801271 0.404735294117647
-2.03476514162242 0.405029411764706
-2.03121231794123 0.405323529411765
-2.0275961893511 0.405617647058824
-2.02157519982418 0.405911764705882
-2.01823164392811 0.406205882352941
-2.01402445713477 0.4065
-2.00957814452765 0.406794117647059
-2.00657382113073 0.407088235294118
-2.00121198626131 0.407382352941176
-1.99856496225291 0.407676470588235
-1.99591365368125 0.407970588235294
-1.99414896239206 0.408264705882353
-1.98911371600032 0.408558823529412
-1.9857088751543 0.408852941176471
-1.98058560668725 0.409147058823529
-1.97556559360719 0.409441176470588
-1.97175040124735 0.409735294117647
-1.96775723291159 0.410029411764706
-1.96271364570894 0.410323529411765
-1.95982994057728 0.410617647058824
-1.95698048654905 0.410911764705882
-1.95251561610907 0.411205882352941
-1.94535929863975 0.4115
-1.94212822050625 0.411794117647059
-1.93901895062559 0.412088235294118
-1.93550757313321 0.412382352941176
-1.9304923295545 0.412676470588235
-1.92577810370036 0.412970588235294
-1.92194810404902 0.413264705882353
-1.91869950295902 0.413558823529412
-1.91665779361549 0.413852941176471
-1.91219508954014 0.414147058823529
-1.90848203589043 0.414441176470588
-1.90279859656533 0.414735294117647
-1.90063677653034 0.415029411764706
-1.89443831043364 0.415323529411765
-1.89046870771308 0.415617647058824
-1.88484649140697 0.415911764705882
-1.88050033727246 0.416205882352941
-1.87755095103412 0.4165
-1.87272215791757 0.416794117647059
-1.8655723378449 0.417088235294118
-1.86297937809325 0.417382352941176
-1.8599400665618 0.417676470588235
-1.854930486584 0.417970588235294
-1.84805235187604 0.418264705882353
-1.8439728829994 0.418558823529412
-1.83940999404336 0.418852941176471
-1.83733070170174 0.419147058823529
-1.83334454266137 0.419441176470588
-1.83173866787848 0.419735294117647
-1.82749941758804 0.420029411764706
-1.82236350145297 0.420323529411765
-1.818859878274 0.420617647058824
-1.81428175774852 0.420911764705882
-1.81011842211341 0.421205882352941
-1.80818000571796 0.4215
-1.80108880708189 0.421794117647059
-1.79641174038633 0.422088235294118
-1.78981533497656 0.422382352941176
-1.78732237709108 0.422676470588235
-1.78394013608314 0.422970588235294
-1.78091475518274 0.423264705882353
-1.77659120750422 0.423558823529412
-1.77042918072064 0.423852941176471
-1.76702204367102 0.424147058823529
-1.76261546727717 0.424441176470588
-1.75792960897811 0.424735294117647
-1.75461584311063 0.425029411764706
-1.75225551227352 0.425323529411765
-1.74873455793771 0.425617647058824
-1.74541246509193 0.425911764705882
-1.74257546651835 0.426205882352941
-1.73734248648257 0.4265
-1.73126743017677 0.426794117647059
-1.72866871334971 0.427088235294118
-1.72521252666318 0.427382352941176
-1.72159374655286 0.427676470588235
-1.71743771014797 0.427970588235294
-1.71210952019275 0.428264705882353
-1.70911014255456 0.428558823529412
-1.70480986800501 0.428852941176471
-1.70174564960443 0.429147058823529
-1.69744447066515 0.429441176470588
-1.69335422805645 0.429735294117647
-1.6880261734378 0.430029411764706
-1.68370225770553 0.430323529411765
-1.68011168011248 0.430617647058824
-1.67662635822295 0.430911764705882
-1.67197294979316 0.431205882352941
-1.66801240462571 0.4315
-1.66546029535458 0.431794117647059
-1.66083796077264 0.432088235294118
-1.65764007638292 0.432382352941176
-1.65248077331012 0.432676470588235
-1.64752906073594 0.432970588235294
-1.64214758674577 0.433264705882353
-1.63749341966422 0.433558823529412
-1.63385038809579 0.433852941176471
-1.63172294232799 0.434147058823529
-1.62892177441776 0.434441176470588
-1.62486270474846 0.434735294117647
-1.62023720630896 0.435029411764706
-1.61585608918653 0.435323529411765
-1.61140313502925 0.435617647058824
-1.60660264821814 0.435911764705882
-1.60301269875382 0.436205882352941
-1.598572681674 0.4365
-1.59330829996294 0.436794117647059
-1.58940648514518 0.437088235294118
-1.58546331622296 0.437382352941176
-1.57932033012352 0.437676470588235
-1.57347618453881 0.437970588235294
-1.56938589736847 0.438264705882353
-1.56562362842747 0.438558823529412
-1.56158387602352 0.438852941176471
-1.55628045272532 0.439147058823529
-1.5489609848368 0.439441176470588
-1.54264065317632 0.439735294117647
-1.53942836347013 0.440029411764706
-1.53260486748014 0.440323529411765
-1.52676869728227 0.440617647058824
-1.52100868115322 0.440911764705882
-1.51838392531289 0.441205882352941
-1.51351795037014 0.4415
-1.50837804153169 0.441794117647059
-1.50518165172438 0.442088235294118
-1.50244817492938 0.442382352941176
-1.49920986348999 0.442676470588235
-1.49582206483897 0.442970588235294
-1.49277103294557 0.443264705882353
-1.48950206166891 0.443558823529412
-1.48454127959333 0.443852941176471
-1.48195602129656 0.444147058823529
-1.47871462349417 0.444441176470588
-1.47624536156864 0.444735294117647
-1.47217191175556 0.445029411764706
-1.46814279067314 0.445323529411765
-1.46302095233656 0.445617647058824
-1.45960603572163 0.445911764705882
-1.45637375837824 0.446205882352941
-1.45222789912822 0.4465
-1.44881677594157 0.446794117647059
-1.44702948560278 0.447088235294118
-1.44332680934903 0.447382352941176
-1.44069593916863 0.447676470588235
-1.43706374662549 0.447970588235294
-1.43408293259375 0.448264705882353
-1.42954398013422 0.448558823529412
-1.42337104452885 0.448852941176471
-1.41925033826347 0.449147058823529
-1.41665582975633 0.449441176470588
-1.4121363797937 0.449735294117647
-1.40604426781935 0.450029411764706
-1.40220700728487 0.450323529411765
-1.39744509452818 0.450617647058824
-1.39450481278839 0.450911764705882
-1.3901550092528 0.451205882352941
-1.38675565113347 0.4515
-1.38122747947866 0.451794117647059
-1.3788145725377 0.452088235294118
-1.37700965124466 0.452382352941176
-1.37212990593983 0.452676470588235
-1.3685762881983 0.452970588235294
-1.3643104122361 0.453264705882353
-1.36101757274201 0.453558823529412
-1.35712668367293 0.453852941176471
-1.35264294357011 0.454147058823529
-1.34842582670369 0.454441176470588
-1.34694523824222 0.454735294117647
-1.34372431173967 0.455029411764706
-1.34009224699987 0.455323529411765
-1.33538754808845 0.455617647058824
-1.33029168940334 0.455911764705882
-1.3270830894576 0.456205882352941
-1.32384670366583 0.4565
-1.32158159057793 0.456794117647059
-1.31841863449806 0.457088235294118
-1.31190185559576 0.457382352941176
-1.3075969439722 0.457676470588235
-1.30135519654829 0.457970588235294
-1.29416954549118 0.458264705882353
-1.2894528396874 0.458558823529412
-1.28613453661171 0.458852941176471
-1.28233681910372 0.459147058823529
-1.2783141959998 0.459441176470588
-1.27287607215081 0.459735294117647
-1.26972627258217 0.460029411764706
-1.26540365422955 0.460323529411765
-1.25979544655567 0.460617647058824
-1.25591296602858 0.460911764705882
-1.25160304606441 0.461205882352941
-1.25009506671028 0.4615
-1.24632521551032 0.461794117647059
-1.24310773773982 0.462088235294118
-1.23812639496045 0.462382352941176
-1.23635403894791 0.462676470588235
-1.23234090040927 0.462970588235294
-1.22654225169124 0.463264705882353
-1.22412983657623 0.463558823529412
-1.22246406938431 0.463852941176471
-1.21788763944506 0.464147058823529
-1.21105217476578 0.464441176470588
-1.20605588345826 0.464735294117647
-1.2026691940135 0.465029411764706
-1.20086071055389 0.465323529411765
-1.19791910096392 0.465617647058824
-1.19088279283408 0.465911764705882
-1.18797677674634 0.466205882352941
-1.18476208317114 0.4665
-1.1817052574341 0.466794117647059
-1.1762103662631 0.467088235294118
-1.17358324344047 0.467382352941176
-1.17055415052878 0.467676470588235
-1.16713228290393 0.467970588235294
-1.16267536186738 0.468264705882353
-1.15923626499423 0.468558823529412
-1.15306099846908 0.468852941176471
-1.14872312294963 0.469147058823529
-1.14439887832137 0.469441176470588
-1.14125007116938 0.469735294117647
-1.13798278762967 0.470029411764706
-1.13468065081965 0.470323529411765
-1.13146744996528 0.470617647058824
-1.12745677306066 0.470911764705882
-1.12440349083257 0.471205882352941
-1.12176140434824 0.4715
-1.11961140438746 0.471794117647059
-1.11741870938106 0.472088235294118
-1.11322870352608 0.472382352941176
-1.11014676987664 0.472676470588235
-1.10711275631376 0.472970588235294
-1.10354129910716 0.473264705882353
-1.10039396636818 0.473558823529412
-1.09385247016317 0.473852941176471
-1.08846382618262 0.474147058823529
-1.08325009476644 0.474441176470588
-1.07924868242722 0.474735294117647
-1.07554585285906 0.475029411764706
-1.07145297288982 0.475323529411765
-1.07005854331303 0.475617647058824
-1.06639558804884 0.475911764705882
-1.06273320929836 0.476205882352941
-1.05729110377942 0.4765
-1.05445726154515 0.476794117647059
-1.05280388683173 0.477088235294118
-1.04997834884698 0.477382352941176
-1.04251837882392 0.477676470588235
-1.03845159626686 0.477970588235294
-1.03263888094957 0.478264705882353
-1.02689212424094 0.478558823529412
-1.02326861603886 0.478852941176471
-1.02027008505089 0.479147058823529
-1.01780529256226 0.479441176470588
-1.01343422360193 0.479735294117647
-1.01021649103591 0.480029411764706
-1.0057101514715 0.480323529411765
-1.00299168443082 0.480617647058824
-0.999682912959309 0.480911764705882
-0.995425258487164 0.481205882352941
-0.992854711547863 0.4815
-0.987431460130535 0.481794117647059
-0.983914444002109 0.482088235294118
-0.981485406721738 0.482382352941176
-0.978465402670965 0.482676470588235
-0.974811471593929 0.482970588235294
-0.970397234314338 0.483264705882353
-0.967920132392221 0.483558823529412
-0.966209188049816 0.483852941176471
-0.962990694234988 0.484147058823529
-0.959639290828245 0.484441176470588
-0.954449343779725 0.484735294117647
-0.949863980910451 0.485029411764706
-0.945826055228103 0.485323529411765
-0.942120061063323 0.485617647058824
-0.939469048379497 0.485911764705882
-0.935457634157288 0.486205882352941
-0.932221815684682 0.4865
-0.929011362897354 0.486794117647059
-0.925221031271462 0.487088235294118
-0.920809538567812 0.487382352941176
-0.917864825672 0.487676470588235
-0.913988838078611 0.487970588235294
-0.909683495531277 0.488264705882353
-0.90697593868884 0.488558823529412
-0.903201128993851 0.488852941176471
-0.897672828332211 0.489147058823529
-0.892471427156075 0.489441176470588
-0.887434477634913 0.489735294117647
-0.883814768805457 0.490029411764706
-0.882236062852849 0.490323529411765
-0.877203220255047 0.490617647058824
-0.872261827644999 0.490911764705882
-0.869278919895446 0.491205882352941
-0.865511271081081 0.4915
-0.861928535643706 0.491794117647059
-0.857275286627092 0.492088235294118
-0.853326681112109 0.492382352941176
-0.848490820088725 0.492676470588235
-0.841977658642643 0.492970588235294
-0.838355536262473 0.493264705882353
-0.834178429774743 0.493558823529412
-0.831056610998476 0.493852941176471
-0.827330218156701 0.494147058823529
-0.822320585278122 0.494441176470588
-0.820399169901889 0.494735294117647
-0.816335379914425 0.495029411764706
-0.811406322487294 0.495323529411765
-0.808721248135933 0.495617647058824
-0.80283539414657 0.495911764705882
-0.799139380288526 0.496205882352941
-0.795823375909186 0.4965
-0.791403657478533 0.496794117647059
-0.786860723247661 0.497088235294118
-0.782695123261217 0.497382352941176
-0.778831091640912 0.497676470588235
-0.772472726076718 0.497970588235294
-0.768609168709882 0.498264705882353
-0.76421264473946 0.498558823529412
-0.760936858532472 0.498852941176471
-0.754363908290024 0.499147058823529
-0.748579993248238 0.499441176470588
-0.745187784466294 0.499735294117647
-0.742076333546278 0.500029411764706
-0.738046663725461 0.500323529411765
-0.73294119737035 0.500617647058824
-0.728717827729289 0.500911764705882
-0.723720423418419 0.501205882352941
-0.719418762083529 0.5015
-0.715790449803499 0.501794117647059
-0.712262966208504 0.502088235294118
-0.709255135555111 0.502382352941177
-0.703651295832707 0.502676470588235
-0.700848194246843 0.502970588235294
-0.696730376035392 0.503264705882353
-0.693101308747507 0.503558823529412
-0.689866959538082 0.503852941176471
-0.684832336003804 0.504147058823529
-0.679977920844174 0.504441176470588
-0.677159610322631 0.504735294117647
-0.67305703505883 0.505029411764706
-0.670850385818533 0.505323529411765
-0.665772392503542 0.505617647058824
-0.661972031997029 0.505911764705882
-0.654815168266507 0.506205882352941
-0.650905729787034 0.5065
-0.647366116944142 0.506794117647059
-0.642697169733904 0.507088235294118
-0.641437448777462 0.507382352941177
-0.63690438127043 0.507676470588235
-0.633545097553113 0.507970588235294
-0.629407022037813 0.508264705882353
-0.625093174615676 0.508558823529412
-0.621988786411206 0.508852941176471
-0.61767738983596 0.509147058823529
-0.613840989821793 0.509441176470588
-0.610036270853565 0.509735294117647
-0.606649940724616 0.510029411764706
-0.602854006100146 0.510323529411765
-0.599483800057709 0.510617647058824
-0.592880899676111 0.510911764705882
-0.589032615664702 0.511205882352941
-0.585809789768177 0.5115
-0.581115608280967 0.511794117647059
-0.577160509188467 0.512088235294118
-0.574528133074761 0.512382352941177
-0.572001604263468 0.512676470588235
-0.568731550249538 0.512970588235294
-0.564895879382058 0.513264705882353
-0.560622751526913 0.513558823529412
-0.557235644205545 0.513852941176471
-0.555661070259377 0.514147058823529
-0.553296471614376 0.514441176470588
-0.549375143982542 0.514735294117647
-0.545091868968062 0.515029411764706
-0.541161729532437 0.515323529411765
-0.538258847910525 0.515617647058824
-0.536031661919375 0.515911764705882
-0.533415983595202 0.516205882352941
-0.52872082122656 0.5165
-0.526707812828038 0.516794117647059
-0.524074877424884 0.517088235294118
-0.521028493595751 0.517382352941177
-0.517579886211132 0.517676470588235
-0.514033588067575 0.517970588235294
-0.510194766937304 0.518264705882353
-0.50486916258456 0.518558823529412
-0.503157972121817 0.518852941176471
-0.498917932598108 0.519147058823529
-0.495341964522631 0.519441176470588
-0.493376717935947 0.519735294117647
-0.488963753519713 0.520029411764706
-0.485009885713874 0.520323529411765
-0.480475234109604 0.520617647058824
-0.47624525877691 0.520911764705882
-0.473120949646332 0.521205882352941
-0.469773162987908 0.5215
-0.46760990766885 0.521794117647059
-0.464992351915257 0.522088235294118
-0.460132710600418 0.522382352941177
-0.457765477741161 0.522676470588235
-0.453800145902957 0.522970588235294
-0.452078918054891 0.523264705882353
-0.445420473962453 0.523558823529412
-0.442658196824884 0.523852941176471
-0.437455089136333 0.524147058823529
-0.435308760399049 0.524441176470588
-0.431714872400044 0.524735294117647
-0.428936448289416 0.525029411764706
-0.425718565332441 0.525323529411765
-0.421582436208922 0.525617647058824
-0.417765320618585 0.525911764705882
-0.415856280754485 0.526205882352941
-0.411178508344282 0.5265
-0.407679823465937 0.526794117647059
-0.403982314363532 0.527088235294118
-0.399621012697936 0.527382352941177
-0.397427813058816 0.527676470588235
-0.392257953049984 0.527970588235294
-0.38661860914089 0.528264705882353
-0.380593929656603 0.528558823529412
-0.377093409844952 0.528852941176471
-0.374056108467281 0.529147058823529
-0.370879984837587 0.529441176470588
-0.369311804837569 0.529735294117647
-0.36690341006796 0.530029411764706
-0.364168202868469 0.530323529411765
-0.36135187740509 0.530617647058824
-0.357359194067481 0.530911764705882
-0.35357142035151 0.531205882352941
-0.351549996576906 0.5315
-0.346224547783163 0.531794117647059
-0.343104308990373 0.532088235294118
-0.339461128783088 0.532382352941176
-0.335528186118283 0.532676470588235
-0.331848516954267 0.532970588235294
-0.326674531610568 0.533264705882353
-0.322811928917947 0.533558823529412
-0.320595848973006 0.533852941176471
-0.317150359963582 0.534147058823529
-0.313040905437662 0.534441176470588
-0.309294659768245 0.534735294117647
-0.305708746447071 0.535029411764706
-0.302657641995058 0.535323529411765
-0.300292551936221 0.535617647058824
-0.298226841418215 0.535911764705882
-0.293111655486804 0.536205882352941
-0.290104867569849 0.5365
-0.286491051592693 0.536794117647059
-0.282314368495388 0.537088235294118
-0.27835095012604 0.537382352941176
-0.275352832241022 0.537676470588235
-0.272831420398996 0.537970588235294
-0.267583163221583 0.538264705882353
-0.263868126027892 0.538558823529412
-0.260681281713751 0.538852941176471
-0.255910239416437 0.539147058823529
-0.254596099159353 0.539441176470588
-0.250829963505586 0.539735294117647
-0.247243665274968 0.540029411764706
-0.24462358633994 0.540323529411765
-0.23750657086435 0.540617647058824
-0.233561672413554 0.540911764705882
-0.229124787486895 0.541205882352941
-0.225834708809278 0.5415
-0.222546760844064 0.541794117647059
-0.219502127520264 0.542088235294118
-0.213647370265853 0.542382352941176
-0.212145961138867 0.542676470588235
-0.208379246332363 0.542970588235294
-0.205922616370009 0.543264705882353
-0.200356716067033 0.543558823529412
-0.196759349490263 0.543852941176471
-0.191414704784765 0.544147058823529
-0.186803183722945 0.544441176470588
-0.183016170549805 0.544735294117647
-0.180861562646743 0.545029411764706
-0.177966336004949 0.545323529411765
-0.17510980255279 0.545617647058824
-0.170948719028641 0.545911764705882
-0.167726671345812 0.546205882352941
-0.164920707980635 0.5465
-0.162745029739148 0.546794117647059
-0.160463777913673 0.547088235294118
-0.158991477882108 0.547382352941176
-0.151915264932122 0.547676470588235
-0.148446146891963 0.547970588235294
-0.144446407569292 0.548264705882353
-0.138935168412724 0.548558823529412
-0.132293176921808 0.548852941176471
-0.127773458454638 0.549147058823529
-0.123599211556136 0.549441176470588
-0.12030760542454 0.549735294117647
-0.118292954995961 0.550029411764706
-0.116236326710848 0.550323529411765
-0.113332717464736 0.550617647058824
-0.10840566641816 0.550911764705882
-0.104883801137535 0.551205882352941
-0.101954176820428 0.5515
-0.0997041716130935 0.551794117647059
-0.0975574949553246 0.552088235294118
-0.0941326330749427 0.552382352941176
-0.0918605892435758 0.552676470588235
-0.0884243207136052 0.552970588235294
-0.0863639331651043 0.553264705882353
-0.0835485595122449 0.553558823529412
-0.080142119058828 0.553852941176471
-0.075291751909082 0.554147058823529
-0.0700910843815443 0.554441176470588
-0.0684959366475577 0.554735294117647
-0.0660320196043601 0.555029411764706
-0.0610275616325101 0.555323529411765
-0.0567331717421924 0.555617647058824
-0.0540707476479379 0.555911764705882
-0.0502347451446789 0.556205882352941
-0.0451257218446645 0.5565
-0.0411926673480736 0.556794117647059
-0.0369775285817682 0.557088235294118
-0.0343604086801915 0.557382352941176
-0.0300810988626146 0.557676470588235
-0.0267624098773929 0.557970588235294
-0.0225626760477079 0.558264705882353
-0.0198218846368387 0.558558823529412
-0.0166287881555573 0.558852941176471
-0.0126663698659664 0.559147058823529
-0.0104554602744201 0.559441176470588
-0.00505035377959056 0.559735294117647
-0.0012398712641547 0.560029411764706
0.00130426944806975 0.560323529411765
0.00353372939440335 0.560617647058824
0.00782013394206471 0.560911764705882
0.00998385969641255 0.561205882352941
0.0165302270153138 0.5615
0.0209184991596083 0.561794117647059
0.0255171225778611 0.562088235294118
0.0293327208838076 0.562382352941176
0.0329634277581552 0.562676470588235
0.0353076403983726 0.562970588235294
0.0392891355033154 0.563264705882353
0.0432431872214664 0.563558823529412
0.0467462062268431 0.563852941176471
0.0509613760292905 0.564147058823529
0.0547605749300358 0.564441176470588
0.0569978336662995 0.564735294117647
0.0618401173822264 0.565029411764706
0.0656852401391861 0.565323529411765
0.070728691727616 0.565617647058824
0.0757526966442568 0.565911764705882
0.0795150897039508 0.566205882352941
0.0820048956576971 0.5665
0.0862723586387324 0.566794117647059
0.0891268041055227 0.567088235294118
0.0956242483048199 0.567382352941176
0.0988369650434542 0.567676470588235
0.103350130958045 0.567970588235294
0.107642468912562 0.568264705882353
0.111062421910765 0.568558823529412
0.113180924778298 0.568852941176471
0.116109542074884 0.569147058823529
0.120548004264992 0.569441176470588
0.122675708384468 0.569735294117647
0.125640212122541 0.570029411764706
0.129639379707997 0.570323529411765
0.132621643645869 0.570617647058824
0.136047117336191 0.570911764705882
0.140499194133935 0.571205882352941
0.143031887643625 0.5715
0.146778793101199 0.571794117647059
0.153592404652662 0.572088235294118
0.156663467554567 0.572382352941176
0.161654159673518 0.572676470588235
0.164697406196095 0.572970588235294
0.167346474051226 0.573264705882353
0.171271907481042 0.573558823529412
0.1763237738067 0.573852941176471
0.178912043406949 0.574147058823529
0.18371231683764 0.574441176470588
0.187037300588507 0.574735294117647
0.190619121697247 0.575029411764706
0.192840776751751 0.575323529411765
0.19718805223142 0.575617647058824
0.198919510712891 0.575911764705882
0.201518158695542 0.576205882352941
0.206683098510249 0.5765
0.210851150122919 0.576794117647059
0.213700079147566 0.577088235294118
0.216500317569955 0.577382352941176
0.220140006005379 0.577676470588235
0.225528586133973 0.577970588235294
0.230236446216014 0.578264705882353
0.234847791435324 0.578558823529412
0.237316368075685 0.578852941176471
0.241241400660239 0.579147058823529
0.245445009559023 0.579441176470588
0.24906333916307 0.579735294117647
0.251646756320391 0.580029411764706
0.257317263298659 0.580323529411765
0.258777476892055 0.580617647058824
0.262230095408654 0.580911764705882
0.266245987299537 0.581205882352941
0.269304332614675 0.5815
0.27414780951603 0.581794117647059
0.279113013107677 0.582088235294118
0.282446165222635 0.582382352941176
0.287027497849449 0.582676470588235
0.290539508448738 0.582970588235294
0.29482554631131 0.583264705882353
0.296859473058354 0.583558823529412
0.300885596616133 0.583852941176471
0.304068805764932 0.584147058823529
0.307071803948513 0.584441176470588
0.309486148552401 0.584735294117647
0.311998078701652 0.585029411764706
0.315020188119778 0.585323529411765
0.319036999432866 0.585617647058824
0.32319580105538 0.585911764705882
0.326308588644455 0.586205882352941
0.328977479915843 0.5865
0.332534159521831 0.586794117647059
0.335536871470343 0.587088235294118
0.3390650538241 0.587382352941176
0.341702003683787 0.587676470588235
0.346847336965397 0.587970588235294
0.351442192499192 0.588264705882353
0.355926076412693 0.588558823529412
0.358634774721271 0.588852941176471
0.360798448348675 0.589147058823529
0.363648965720149 0.589441176470588
0.365300590074024 0.589735294117647
0.368607067506171 0.590029411764706
0.372306409695775 0.590323529411765
0.376143755918761 0.590617647058824
0.378371817996455 0.590911764705882
0.382057038687719 0.591205882352941
0.385350636327271 0.5915
0.387667592348547 0.591794117647059
0.390222008327668 0.592088235294118
0.393945386718001 0.592382352941176
0.397421816125856 0.592676470588235
0.401311867884701 0.592970588235294
0.403555558079943 0.593264705882353
0.405492008672773 0.593558823529412
0.407911370391275 0.593852941176471
0.409493023488177 0.594147058823529
0.412824175972393 0.594441176470588
0.417669953147563 0.594735294117647
0.421344721567714 0.595029411764706
0.425160402571657 0.595323529411765
0.428040218753207 0.595617647058823
0.431190618556849 0.595911764705882
0.435500284577097 0.596205882352941
0.43977398909801 0.5965
0.442735076645036 0.596794117647059
0.446305648800141 0.597088235294118
0.449849426201812 0.597382352941176
0.454386452517777 0.597676470588235
0.459338451570977 0.597970588235294
0.462772315707942 0.598264705882353
0.467344727433663 0.598558823529412
0.473069614263349 0.598852941176471
0.477312234398598 0.599147058823529
0.481480209190591 0.599441176470588
0.485327147796958 0.599735294117647
0.489021247622323 0.600029411764706
0.491156863003694 0.600323529411765
0.494764870045802 0.600617647058823
0.498713469595673 0.600911764705882
0.502207641607999 0.601205882352941
0.505088651511709 0.6015
0.510344500933726 0.601794117647059
0.5150657884631 0.602088235294118
0.518866535920844 0.602382352941176
0.524215783691632 0.602676470588235
0.528422935469511 0.602970588235294
0.530675739711774 0.603264705882353
0.533285267935207 0.603558823529412
0.53694761510804 0.603852941176471
0.542006152676678 0.604147058823529
0.545878024553298 0.604441176470588
0.550678813500605 0.604735294117647
0.55758776707601 0.605029411764706
0.559806803146164 0.605323529411765
0.56248119961804 0.605617647058823
0.566336903032536 0.605911764705882
0.568806318759992 0.606205882352941
0.572857863203826 0.6065
0.575716077817694 0.606794117647059
0.57967532045972 0.607088235294118
0.584250704907412 0.607382352941176
0.587849141912153 0.607676470588235
0.59037444951057 0.607970588235294
0.59236485771046 0.608264705882353
0.596536329801007 0.608558823529412
0.601600583967073 0.608852941176471
0.606209012918794 0.609147058823529
0.608942396451649 0.609441176470588
0.615663494674873 0.609735294117647
0.620496230241351 0.610029411764706
0.624256172405285 0.610323529411765
0.628617095266735 0.610617647058823
0.632580190588693 0.610911764705882
0.636929166513052 0.611205882352941
0.640034105058374 0.6115
0.644307873644788 0.611794117647059
0.647753421252347 0.612088235294118
0.651238193034298 0.612382352941176
0.655632843202884 0.612676470588235
0.658077865764685 0.612970588235294
0.661085594956707 0.613264705882353
0.665084623786801 0.613558823529412
0.6691303813548 0.613852941176471
0.671814665948566 0.614147058823529
0.676124083763111 0.614441176470588
0.68097902344489 0.614735294117647
0.683899418174028 0.615029411764706
0.688751019630122 0.615323529411765
0.692356667555847 0.615617647058823
0.695263378320748 0.615911764705882
0.697127457542094 0.616205882352941
0.700763464406143 0.6165
0.705191005609993 0.616794117647059
0.708017440254887 0.617088235294118
0.710887392403798 0.617382352941176
0.714348943635872 0.617676470588235
0.717740524881257 0.617970588235294
0.719957300079327 0.618264705882353
0.723804292235781 0.618558823529412
0.726490072389461 0.618852941176471
0.730142181316008 0.619147058823529
0.73596616511918 0.619441176470588
0.737986309285142 0.619735294117647
0.74208176447591 0.620029411764706
0.745624487756845 0.620323529411765
0.749921865769166 0.620617647058823
0.752513105852761 0.620911764705882
0.756653009713028 0.621205882352941
0.759626295135383 0.6215
0.765158227795796 0.621794117647059
0.770464382971009 0.622088235294118
0.774488602753052 0.622382352941176
0.778277379110636 0.622676470588235
0.780334585803536 0.622970588235294
0.783696086586705 0.623264705882353
0.786519534340322 0.623558823529412
0.789138554222238 0.623852941176471
0.792003814238816 0.624147058823529
0.794936937287007 0.624441176470588
0.797511929352949 0.624735294117647
0.799898337499295 0.625029411764706
0.802301194596515 0.625323529411765
0.805503496057835 0.625617647058824
0.809218161715536 0.625911764705882
0.813373514369036 0.626205882352941
0.817803054763942 0.6265
0.820015068482727 0.626794117647059
0.823575134154833 0.627088235294118
0.825934249273689 0.627382352941177
0.830118637046223 0.627676470588235
0.834488635705645 0.627970588235294
0.839152546757264 0.628264705882353
0.84405527195265 0.628558823529412
0.847350163825407 0.628852941176471
0.853092675232708 0.629147058823529
0.859481872595231 0.629441176470588
0.862783568721694 0.629735294117647
0.864545405216268 0.630029411764706
0.867600078084557 0.630323529411765
0.872399641676469 0.630617647058824
0.876142212847557 0.630911764705882
0.88042163231399 0.631205882352941
0.887828563142536 0.6315
0.891022731952193 0.631794117647059
0.895252737192554 0.632088235294118
0.896986839710894 0.632382352941177
0.901371826646337 0.632676470588235
0.904932679574748 0.632970588235294
0.908775568192423 0.633264705882353
0.91514975754515 0.633558823529412
0.919084773591441 0.633852941176471
0.924088928514185 0.634147058823529
0.929782382073817 0.634441176470588
0.933123988591568 0.634735294117647
0.935594511885739 0.635029411764706
0.939945835776961 0.635323529411765
0.944498386391929 0.635617647058824
0.94774941775665 0.635911764705882
0.950692392422418 0.636205882352941
0.954244439137599 0.6365
0.960167076075813 0.636794117647059
0.964384201771293 0.637088235294118
0.96935179897661 0.637382352941177
0.972689841904584 0.637676470588235
0.974915400788101 0.637970588235294
0.979383571384079 0.638264705882353
0.983719334190713 0.638558823529412
0.988393000609395 0.638852941176471
0.990160054641829 0.639147058823529
0.994950986047398 0.639441176470588
0.998268380812842 0.639735294117647
1.00128380667167 0.640029411764706
1.00382053644185 0.640323529411765
1.00702873597415 0.640617647058824
1.01111838700762 0.640911764705882
1.01730948850532 0.641205882352941
1.02171788665824 0.6415
1.02550126941575 0.641794117647059
1.02884422280647 0.642088235294118
1.03278515489884 0.642382352941177
1.03647992666146 0.642676470588235
1.03987980694125 0.642970588235294
1.04345957412158 0.643264705882353
1.04627082001645 0.643558823529412
1.04950103610291 0.643852941176471
1.05370165240505 0.644147058823529
1.05824612482736 0.644441176470588
1.06168851136559 0.644735294117647
1.06589237199155 0.645029411764706
1.06924449085478 0.645323529411765
1.07228490120874 0.645617647058824
1.07687592129787 0.645911764705882
1.08182797387749 0.646205882352941
1.08453896022194 0.6465
1.08634532445318 0.646794117647059
1.09027003029131 0.647088235294118
1.09333845675205 0.647382352941177
1.09814785753373 0.647676470588235
1.10105908820343 0.647970588235294
1.10512930954022 0.648264705882353
1.10789006921019 0.648558823529412
1.11238998237952 0.648852941176471
1.11711930748473 0.649147058823529
1.1226586750795 0.649441176470588
1.12444341943549 0.649735294117647
1.12933837185796 0.650029411764706
1.1322787614191 0.650323529411765
1.13579836844666 0.650617647058824
1.13950424084048 0.650911764705882
1.14357601164427 0.651205882352941
1.14687370259708 0.6515
1.15200901649492 0.651794117647059
1.15370033966387 0.652088235294118
1.15941750787181 0.652382352941177
1.16148210583021 0.652676470588235
1.16530779945818 0.652970588235294
1.16724564060825 0.653264705882353
1.17008948706703 0.653558823529412
1.17532345316428 0.653852941176471
1.17812277432361 0.654147058823529
1.18089890624089 0.654441176470588
1.186086712031 0.654735294117647
1.19227567689408 0.655029411764706
1.19572570481959 0.655323529411765
1.20107321715632 0.655617647058824
1.20472881398993 0.655911764705882
1.20886306383523 0.656205882352941
1.21227703205767 0.6565
1.21708272914384 0.656794117647059
1.22060185474631 0.657088235294118
1.22352903023448 0.657382352941176
1.22770185756064 0.657676470588235
1.23211619080783 0.657970588235294
1.23455085161434 0.658264705882353
1.23724980100431 0.658558823529412
1.23865108684758 0.658852941176471
1.24152652359733 0.659147058823529
1.24318628628625 0.659441176470588
1.24673008751706 0.659735294117647
1.24932345224199 0.660029411764706
1.25300301651688 0.660323529411765
1.25464720050592 0.660617647058824
1.25834492561886 0.660911764705882
1.26331606299783 0.661205882352941
1.26754292279235 0.6615
1.26979429111565 0.661794117647059
1.27391236297773 0.662088235294118
1.27899008025427 0.662382352941176
1.28205281969707 0.662676470588235
1.28572529694602 0.662970588235294
1.28894080514373 0.663264705882353
1.29435042834391 0.663558823529412
1.2976269291974 0.663852941176471
1.29933663205307 0.664147058823529
1.30191648143439 0.664441176470588
1.30404069838681 0.664735294117647
1.31283807457461 0.665029411764706
1.31485449230285 0.665323529411765
1.31953896346799 0.665617647058824
1.32420461687019 0.665911764705882
1.32876388076976 0.666205882352941
1.33166330509537 0.6665
1.33472397592216 0.666794117647059
1.33847546042423 0.667088235294118
1.34063011664066 0.667382352941176
1.34624930602455 0.667676470588235
1.35006097269629 0.667970588235294
1.35497471228734 0.668264705882353
1.35961746377614 0.668558823529412
1.36351125158533 0.668852941176471
1.36705033909306 0.669147058823529
1.36883336924436 0.669441176470588
1.3729827516058 0.669735294117647
1.3752797407764 0.670029411764706
1.38017438913235 0.670323529411765
1.3827165827167 0.670617647058824
1.38823900396123 0.670911764705882
1.39058359265441 0.671205882352941
1.39361030680924 0.6715
1.3953482136155 0.671794117647059
1.39833478326369 0.672088235294118
1.40484934698604 0.672382352941176
1.40795000298264 0.672676470588235
1.41147192485749 0.672970588235294
1.41612844278247 0.673264705882353
1.41953679854894 0.673558823529412
1.42430081415184 0.673852941176471
1.42736244642078 0.674147058823529
1.43216474538303 0.674441176470588
1.43498255657798 0.674735294117647
1.43843360398927 0.675029411764706
1.44119175360607 0.675323529411765
1.44624280346517 0.675617647058824
1.44979856837174 0.675911764705882
1.4535628525742 0.676205882352941
1.45602050013908 0.6765
1.45918582145451 0.676794117647059
1.46171913275618 0.677088235294118
1.46496344304616 0.677382352941176
1.4670273782959 0.677676470588235
1.46964884420376 0.677970588235294
1.47379917651251 0.678264705882353
1.47575725859483 0.678558823529412
1.48025302209816 0.678852941176471
1.4844632751295 0.679147058823529
1.48885824712145 0.679441176470588
1.49266922125065 0.679735294117647
1.49657211757378 0.680029411764706
1.49947732751555 0.680323529411765
1.50396944042986 0.680617647058824
1.50967029117208 0.680911764705882
1.51603181516425 0.681205882352941
1.5192395965902 0.6815
1.52115527796619 0.681794117647059
1.52339032417986 0.682088235294118
1.52946819516096 0.682382352941176
1.53380202837884 0.682676470588235
1.53979141493136 0.682970588235294
1.54308741932746 0.683264705882353
1.54506937958891 0.683558823529412
1.54968339179317 0.683852941176471
1.5540715352059 0.684147058823529
1.55694335028625 0.684441176470588
1.5626656927383 0.684735294117647
1.56521231779017 0.685029411764706
1.56931767584891 0.685323529411765
1.57246532243687 0.685617647058824
1.57725965151534 0.685911764705882
1.58160141202581 0.686205882352941
1.58436676893725 0.6865
1.58843369938302 0.686794117647059
1.59273051425124 0.687088235294118
1.59772493443478 0.687382352941176
1.60095019083274 0.687676470588235
1.60404387397326 0.687970588235294
1.60790917607703 0.688264705882353
1.61220264561604 0.688558823529412
1.61581514854323 0.688852941176471
1.62019024663177 0.689147058823529
1.62574601012185 0.689441176470588
1.62901781036448 0.689735294117647
1.63352479822557 0.690029411764706
1.63636369747608 0.690323529411765
1.64199809690758 0.690617647058824
1.64548726899624 0.690911764705882
1.64889819209087 0.691205882352941
1.65237256647644 0.6915
1.65527886058583 0.691794117647059
1.65724585127289 0.692088235294118
1.66151137396327 0.692382352941176
1.66484665978769 0.692676470588235
1.66793435635764 0.692970588235294
1.67223025069113 0.693264705882353
1.67852435481364 0.693558823529412
1.68217484482485 0.693852941176471
1.68538007298347 0.694147058823529
1.69109906136714 0.694441176470588
1.69727276983795 0.694735294117647
1.70151724120864 0.695029411764706
1.7050201406554 0.695323529411765
1.70895043496107 0.695617647058824
1.71346656944001 0.695911764705882
1.7173236912654 0.696205882352941
1.72027052824012 0.6965
1.72213352956752 0.696794117647059
1.72543712490565 0.697088235294118
1.72981215056577 0.697382352941176
1.73383542226574 0.697676470588235
1.74005619434549 0.697970588235294
1.7435878066081 0.698264705882353
1.74869095260062 0.698558823529412
1.75232827282988 0.698852941176471
1.75699583640492 0.699147058823529
1.76183432937719 0.699441176470588
1.7662312125979 0.699735294117647
1.77356313601071 0.700029411764706
1.77678156038804 0.700323529411765
1.78303905570641 0.700617647058824
1.78592218377965 0.700911764705882
1.78816226398979 0.701205882352941
1.79298024310729 0.7015
1.79682802384464 0.701794117647059
1.79878948463274 0.702088235294118
1.80033366682027 0.702382352941176
1.80416861651438 0.702676470588235
1.80770187786086 0.702970588235294
1.81158431457227 0.703264705882353
1.81481911523397 0.703558823529412
1.82008567526451 0.703852941176471
1.8239867359874 0.704147058823529
1.82778200389655 0.704441176470588
1.83357032512122 0.704735294117647
1.83755376517055 0.705029411764706
1.84094908805696 0.705323529411765
1.84748529388504 0.705617647058824
1.85315656786751 0.705911764705882
1.85832607206978 0.706205882352941
1.86310747245208 0.7065
1.86714081712964 0.706794117647059
1.87176439330832 0.707088235294118
1.87692530204954 0.707382352941176
1.8798649232585 0.707676470588235
1.88456785130149 0.707970588235294
1.88981139796527 0.708264705882353
1.89370797538011 0.708558823529412
1.89963443314093 0.708852941176471
1.90283622760594 0.709147058823529
1.90649575275305 0.709441176470588
1.91144335932159 0.709735294117647
1.91494731248888 0.710029411764706
1.91976060326008 0.710323529411765
1.92378421514078 0.710617647058824
1.92751559257097 0.710911764705882
1.93375202464365 0.711205882352941
1.93688110466464 0.7115
1.94125149863646 0.711794117647059
1.94582033711239 0.712088235294118
1.95006202073584 0.712382352941176
1.95416877713845 0.712676470588235
1.95677232587214 0.712970588235294
1.96085551030653 0.713264705882353
1.96431163889568 0.713558823529412
1.9686832018519 0.713852941176471
1.97189329574665 0.714147058823529
1.97489759490106 0.714441176470588
1.97893528780149 0.714735294117647
1.98242034007715 0.715029411764706
1.98639534858337 0.715323529411765
1.98899331973071 0.715617647058824
1.99303439967588 0.715911764705882
1.9975295507605 0.716205882352941
2.00280667694759 0.7165
2.00610736090701 0.716794117647059
2.0083203543283 0.717088235294118
2.01366400476192 0.717382352941176
2.01761422370833 0.717676470588235
2.02190456182533 0.717970588235294
2.02657738232597 0.718264705882353
2.03084326766248 0.718558823529412
2.03500253945418 0.718852941176471
2.03895475513239 0.719147058823529
2.04515554621709 0.719441176470588
2.04944915650666 0.719735294117647
2.05269140259504 0.720029411764706
2.05609900177997 0.720323529411765
2.06165905759984 0.720617647058823
2.06633407722922 0.720911764705882
2.07129158343865 0.721205882352941
2.07588093193573 0.7215
2.08084444382764 0.721794117647059
2.08571331346643 0.722088235294118
2.08991495178832 0.722382352941176
2.0930981048342 0.722676470588235
2.09579212406955 0.722970588235294
2.09963367593999 0.723264705882353
2.10458366134791 0.723558823529412
2.108830228445 0.723852941176471
2.11372877694051 0.724147058823529
2.11690472054351 0.724441176470588
2.12252462952169 0.724735294117647
2.12768719710982 0.725029411764706
2.13146658703919 0.725323529411765
2.13508139421922 0.725617647058823
2.1411832234749 0.725911764705882
2.14613197339726 0.726205882352941
2.14989115479139 0.7265
2.15409364571033 0.726794117647059
2.15695393569593 0.727088235294118
2.15971442475679 0.727382352941176
2.16348136056556 0.727676470588235
2.16631195705137 0.727970588235294
2.17084429816727 0.728264705882353
2.178485527615 0.728558823529412
2.18102040356066 0.728852941176471
2.18309018757846 0.729147058823529
2.18642140592802 0.729441176470588
2.18827446409684 0.729735294117647
2.19266342362528 0.730029411764706
2.19657175542345 0.730323529411765
2.20020280671028 0.730617647058823
2.20366216376245 0.730911764705882
2.20736644784753 0.731205882352941
2.2108422464151 0.7315
2.21758083128878 0.731794117647059
2.22164846710913 0.732088235294118
2.22655193305438 0.732382352941176
2.23100866057532 0.732676470588235
2.23769676387328 0.732970588235294
2.24158556313709 0.733264705882353
2.24684309713268 0.733558823529412
2.24975587074843 0.733852941176471
2.25322491532358 0.734147058823529
2.25783141386885 0.734441176470588
2.26173097532935 0.734735294117647
2.26370219256398 0.735029411764706
2.26973415540188 0.735323529411765
2.27609247801822 0.735617647058823
2.27780686966151 0.735911764705882
2.28040085543081 0.736205882352941
2.28504593114081 0.7365
2.28978313408892 0.736794117647059
2.29552303215915 0.737088235294118
2.29983252880546 0.737382352941176
2.30315126101207 0.737676470588235
2.30706398617692 0.737970588235294
2.31069895932147 0.738264705882353
2.31685683393646 0.738558823529412
2.31992571513285 0.738852941176471
2.32495045272622 0.739147058823529
2.32767210051094 0.739441176470588
2.33070154163318 0.739735294117647
2.33540336866678 0.740029411764706
2.34006533045385 0.740323529411765
2.34539363263001 0.740617647058823
2.34762708535126 0.740911764705882
2.35063769317902 0.741205882352941
2.35383197655706 0.7415
2.35703056753091 0.741794117647059
2.36336512135385 0.742088235294118
2.36572014075026 0.742382352941176
2.37417980846887 0.742676470588235
2.37559579721979 0.742970588235294
2.38105404589923 0.743264705882353
2.38481953461017 0.743558823529412
2.38836897080866 0.743852941176471
2.39313132340606 0.744147058823529
2.39715253009344 0.744441176470588
2.40106479766857 0.744735294117647
2.40429724543473 0.745029411764706
2.4070984888749 0.745323529411765
2.41137626934949 0.745617647058823
2.41355483298586 0.745911764705882
2.41529812871326 0.746205882352941
2.4190986194996 0.7465
2.4253458288165 0.746794117647059
2.42791985421661 0.747088235294118
2.43711936287178 0.747382352941176
2.44112669221705 0.747676470588235
2.4434648593513 0.747970588235294
2.44859156841718 0.748264705882353
2.45211756615717 0.748558823529412
2.45496185053989 0.748852941176471
2.460437195941 0.749147058823529
2.4662251027411 0.749441176470588
2.46889232041412 0.749735294117647
2.47305559798273 0.750029411764706
2.47715572337279 0.750323529411765
2.47929980042909 0.750617647058824
2.48322489077394 0.750911764705882
2.48827992217983 0.751205882352941
2.49074810233093 0.7515
2.49704339045826 0.751794117647059
2.50182058357418 0.752088235294118
2.50728639203106 0.752382352941177
2.51414857333714 0.752676470588235
2.51748948237411 0.752970588235294
2.52211160566954 0.753264705882353
2.5251600854472 0.753558823529412
2.52977121605514 0.753852941176471
2.5334836318088 0.754147058823529
2.53904619198382 0.754441176470588
2.54307290660071 0.754735294117647
2.54762692493945 0.755029411764706
2.55138795307087 0.755323529411765
2.55466542315819 0.755617647058824
2.55868087485783 0.755911764705882
2.56283618764094 0.756205882352941
2.5665013199173 0.7565
2.57146174117986 0.756794117647059
2.57922381610358 0.757088235294118
2.58317828153376 0.757382352941177
2.5855873533804 0.757676470588235
2.59049447922326 0.757970588235294
2.59257567523741 0.758264705882353
2.59887131350623 0.758558823529412
2.60151605093633 0.758852941176471
2.60473354576516 0.759147058823529
2.61064093376985 0.759441176470588
2.61460420293007 0.759735294117647
2.61828644145674 0.760029411764706
2.6218738621798 0.760323529411765
2.62803036558876 0.760617647058824
2.63210112457375 0.760911764705882
2.63569323173703 0.761205882352941
2.63856106398031 0.7615
2.64218762633218 0.761794117647059
2.64650759270996 0.762088235294118
2.64964456633995 0.762382352941177
2.6550882821227 0.762676470588235
2.65771561255763 0.762970588235294
2.66221617186653 0.763264705882353
2.66559289102858 0.763558823529412
2.67004423240729 0.763852941176471
2.6755429648372 0.764147058823529
2.68062558930969 0.764441176470588
2.68426722472843 0.764735294117647
2.68843912481675 0.765029411764706
2.69116209316864 0.765323529411765
2.69290475252915 0.765617647058824
2.70044669052738 0.765911764705882
2.70537977479593 0.766205882352941
2.71075260427321 0.7665
2.71310535516508 0.766794117647059
2.72003873846962 0.767088235294118
2.72438893889435 0.767382352941177
2.7267287805701 0.767676470588235
2.73031435004333 0.767970588235294
2.73392316120954 0.768264705882353
2.73651697719179 0.768558823529412
2.74228901424893 0.768852941176471
2.74700072497045 0.769147058823529
2.75043155909731 0.769441176470588
2.75441531012671 0.769735294117647
2.75769190324778 0.770029411764706
2.7637989161286 0.770323529411765
2.76746485206789 0.770617647058824
2.77132664768148 0.770911764705882
2.77331549796695 0.771205882352941
2.77728678959959 0.7715
2.78277551534671 0.771794117647059
2.78754769186071 0.772088235294118
2.79034601922755 0.772382352941177
2.79660074100559 0.772676470588235
2.80179284080554 0.772970588235294
2.8071910505389 0.773264705882353
2.81346299905761 0.773558823529412
2.81663178981495 0.773852941176471
2.82186794850111 0.774147058823529
2.8250889362995 0.774441176470588
2.82791515604698 0.774735294117647
2.83225528127349 0.775029411764706
2.83667050893069 0.775323529411765
2.84052271865295 0.775617647058824
2.84313678891306 0.775911764705882
2.84889966377279 0.776205882352941
2.85357918238648 0.7765
2.86006739460634 0.776794117647059
2.86453683469819 0.777088235294118
2.86826802093768 0.777382352941177
2.87161683202514 0.777676470588235
2.87700818309169 0.777970588235294
2.88154267399568 0.778264705882353
2.88568672219183 0.778558823529412
2.88968590746751 0.778852941176471
2.89218977531213 0.779147058823529
2.8953768316926 0.779441176470588
2.90135399422845 0.779735294117647
2.90786608503252 0.780029411764706
2.91187989626826 0.780323529411765
2.91548126775825 0.780617647058824
2.91765200091494 0.780911764705882
2.92284419189124 0.781205882352941
2.92582354287156 0.7815
2.92866756463413 0.781794117647059
2.93449017417907 0.782088235294118
2.93860496205115 0.782382352941176
2.94277238323341 0.782676470588235
2.95048699581084 0.782970588235294
2.9548708533707 0.783264705882353
2.96081403772435 0.783558823529412
2.9642355360988 0.783852941176471
2.96925884359655 0.784147058823529
2.97305946073912 0.784441176470588
2.97717575845012 0.784735294117647
2.98336273523153 0.785029411764706
2.99038744530885 0.785323529411765
2.99481547537417 0.785617647058824
2.99946804816226 0.785911764705882
3.00286558896397 0.786205882352941
3.00602418969452 0.7865
3.0083709655732 0.786794117647059
3.01082303647684 0.787088235294118
3.0151685211593 0.787382352941176
3.01936518448945 0.787676470588235
3.02538985063535 0.787970588235294
3.02884076654236 0.788264705882353
3.03234071693099 0.788558823529412
3.03634687497568 0.788852941176471
3.04195778678597 0.789147058823529
3.04543441560821 0.789441176470588
3.04872139132837 0.789735294117647
3.05248705425958 0.790029411764706
3.05612592997705 0.790323529411765
3.06275583493355 0.790617647058824
3.06647919421008 0.790911764705882
3.07095406727809 0.791205882352941
3.0794723845452 0.7915
3.08180873400757 0.791794117647059
3.08736376357504 0.792088235294118
3.09122400091683 0.792382352941176
3.09447811472379 0.792676470588235
3.10013098475115 0.792970588235294
3.10440336556812 0.793264705882353
3.10989458028368 0.793558823529412
3.11465654285174 0.793852941176471
3.1180352860306 0.794147058823529
3.12449212614637 0.794441176470588
3.12852386403095 0.794735294117647
3.13326875604797 0.795029411764706
3.13768838859107 0.795323529411765
3.14126195316232 0.795617647058824
3.1466371133953 0.795911764705882
3.15380873269688 0.796205882352941
3.16014041356195 0.7965
3.16779575160147 0.796794117647059
3.17248276646807 0.797088235294118
3.17613089288174 0.797382352941176
3.18087252370063 0.797676470588235
3.18624156871347 0.797970588235294
3.18794475354713 0.798264705882353
3.19191341191436 0.798558823529412
3.19495787707596 0.798852941176471
3.19787370619628 0.799147058823529
3.20056432561318 0.799441176470588
3.20564842411265 0.799735294117647
3.21005989752241 0.800029411764706
3.21563746247993 0.800323529411765
3.22158866785539 0.800617647058824
3.2285746768044 0.800911764705882
3.23596273081342 0.801205882352941
3.23890361571967 0.8015
3.24273435842743 0.801794117647059
3.24773683704464 0.802088235294118
3.25255246218854 0.802382352941176
3.25584069572028 0.802676470588235
3.25836256297334 0.802970588235294
3.26293673770175 0.803264705882353
3.26588348748202 0.803558823529412
3.26948353721686 0.803852941176471
3.27252128582957 0.804147058823529
3.27722277223347 0.804441176470588
3.2804638456155 0.804735294117647
3.28337724116275 0.805029411764706
3.28722795392034 0.805323529411765
3.28972354258018 0.805617647058824
3.29660838019435 0.805911764705882
3.30025005836941 0.806205882352941
3.30614607169442 0.8065
3.30785220286255 0.806794117647059
3.31573560882981 0.807088235294118
3.32128468282828 0.807382352941176
3.32347362616039 0.807676470588235
3.32755042147392 0.807970588235294
3.32997974242704 0.808264705882353
3.33907554821363 0.808558823529412
3.34332409953002 0.808852941176471
3.35131989533929 0.809147058823529
3.35405838081537 0.809441176470588
3.35790458871584 0.809735294117647
3.36357533509029 0.810029411764706
3.36750056703122 0.810323529411765
3.37118620302233 0.810617647058824
3.37478258824046 0.810911764705882
3.37701478830952 0.811205882352941
3.3791482205146 0.8115
3.38316002987705 0.811794117647059
3.38909800545041 0.812088235294118
3.39309432240189 0.812382352941176
3.39773443808371 0.812676470588235
3.40181220418456 0.812970588235294
3.40693089675437 0.813264705882353
3.41463952937135 0.813558823529412
3.41643884223685 0.813852941176471
3.42109859250861 0.814147058823529
3.42361162403647 0.814441176470588
3.43097336581609 0.814735294117647
3.43491481035044 0.815029411764706
3.44153934072586 0.815323529411765
3.4442031531156 0.815617647058824
3.45030683932001 0.815911764705882
3.45586088758741 0.816205882352941
3.46301908790826 0.8165
3.47076660930911 0.816794117647059
3.47661963438598 0.817088235294118
3.48341013319442 0.817382352941176
3.48925400491991 0.817676470588235
3.49474826024773 0.817970588235294
3.49911303143625 0.818264705882353
3.5037411572268 0.818558823529412
3.50706599162448 0.818852941176471
3.51318998149351 0.819147058823529
3.51762150100724 0.819441176470588
3.52262402428214 0.819735294117647
3.52522581379996 0.820029411764706
3.53085762937789 0.820323529411765
3.5335534979776 0.820617647058824
3.53869043846119 0.820911764705882
3.54280831138617 0.821205882352941
3.54703783185113 0.8215
3.5507142011914 0.821794117647059
3.55399596859239 0.822088235294118
3.55920637487329 0.822382352941176
3.56288723753672 0.822676470588235
3.57068329605944 0.822970588235294
3.57916560232033 0.823264705882353
3.58495469477643 0.823558823529412
3.58808569648661 0.823852941176471
3.59144551205448 0.824147058823529
3.59718712481347 0.824441176470588
3.60035882749726 0.824735294117647
3.60492428846301 0.825029411764706
3.6086501211949 0.825323529411765
3.61521414426872 0.825617647058824
3.6183326740306 0.825911764705882
3.62255794650521 0.826205882352941
3.62694338785403 0.8265
3.63483748782162 0.826794117647059
3.63950018494901 0.827088235294118
3.64275398183497 0.827382352941176
3.64652975860546 0.827676470588235
3.65288466791356 0.827970588235294
3.65643955813003 0.828264705882353
3.66108169581652 0.828558823529412
3.66870486258915 0.828852941176471
3.67660985177913 0.829147058823529
3.68286501695436 0.829441176470588
3.68923110699574 0.829735294117647
3.69564321426573 0.830029411764706
3.69741013521208 0.830323529411765
3.70094007820396 0.830617647058824
3.71219488015605 0.830911764705882
3.71826878819872 0.831205882352941
3.72476951778543 0.8315
3.72740257315973 0.831794117647059
3.73183685896359 0.832088235294118
3.73855019071905 0.832382352941176
3.74236410102821 0.832676470588235
3.74867093150204 0.832970588235294
3.75376857972788 0.833264705882353
3.7569367063846 0.833558823529412
3.76322362871063 0.833852941176471
3.76764644759332 0.834147058823529
3.77177514872955 0.834441176470588
3.77732821199455 0.834735294117647
3.78171015616179 0.835029411764706
3.78524127585386 0.835323529411765
3.79029343742981 0.835617647058824
3.79305544362191 0.835911764705882
3.79729894893899 0.836205882352941
3.80388118491428 0.8365
3.80954113088298 0.836794117647059
3.81454772887341 0.837088235294118
3.81763410699547 0.837382352941176
3.8218805592463 0.837676470588235
3.82954061095747 0.837970588235294
3.83496171875997 0.838264705882353
3.84234217116062 0.838558823529412
3.84919219400867 0.838852941176471
3.85422342690554 0.839147058823529
3.85961570670435 0.839441176470588
3.86851458955589 0.839735294117647
3.87590348163074 0.840029411764706
3.88080053204722 0.840323529411765
3.88766358984676 0.840617647058824
3.89227775854248 0.840911764705882
3.89758303285423 0.841205882352941
3.9032570998735 0.8415
3.90825220523184 0.841794117647059
3.91192791558675 0.842088235294118
3.91731492001341 0.842382352941176
3.92202129396425 0.842676470588235
3.92602876824458 0.842970588235294
3.93194722173622 0.843264705882353
3.93987861468879 0.843558823529412
3.94995818187987 0.843852941176471
3.95715033960445 0.844147058823529
3.96126054284094 0.844441176470588
3.96650742435534 0.844735294117647
3.97166730816783 0.845029411764706
3.97532081520073 0.845323529411765
3.98403648957367 0.845617647058823
3.9904201286427 0.845911764705882
3.99541635920133 0.846205882352941
4.00063302294114 0.8465
4.00548946660105 0.846794117647059
4.01062286248167 0.847088235294118
4.01545028509404 0.847382352941176
4.02219203424469 0.847676470588235
4.02880184937252 0.847970588235294
4.03307603792874 0.848264705882353
4.038237231894 0.848558823529412
4.04474068859083 0.848852941176471
4.05081094988432 0.849147058823529
4.05589198561076 0.849441176470588
4.06679997982695 0.849735294117647
4.07823060582643 0.850029411764706
4.08327365792282 0.850323529411765
4.09107141285958 0.850617647058823
4.09490841485092 0.850911764705882
4.09871800576489 0.851205882352941
4.10533390661693 0.8515
4.11082842189157 0.851794117647059
4.11549959884166 0.852088235294118
4.11931069191754 0.852382352941176
4.12424006940999 0.852676470588235
4.1301819444546 0.852970588235294
4.13713871595916 0.853264705882353
4.14202549179301 0.853558823529412
4.14573205292694 0.853852941176471
4.14936667830822 0.854147058823529
4.15419979186859 0.854441176470588
4.15945494572153 0.854735294117647
4.16502180750927 0.855029411764706
4.17274374454735 0.855323529411765
4.17654763168374 0.855617647058823
4.18221914380796 0.855911764705882
4.19005801273744 0.856205882352941
4.19796399303477 0.8565
4.20298939646351 0.856794117647059
4.21227800581187 0.857088235294118
4.21647709002469 0.857382352941176
4.22206990516076 0.857676470588235
4.2288913480159 0.857970588235294
4.23241059379077 0.858264705882353
4.23504108518772 0.858558823529412
4.24116913866277 0.858852941176471
4.24922343420205 0.859147058823529
4.25217840519714 0.859441176470588
4.25645576506372 0.859735294117647
4.26068750338524 0.860029411764706
4.26765689003213 0.860323529411765
4.27445212934497 0.860617647058823
4.27800582973949 0.860911764705882
4.28184380586195 0.861205882352941
4.2898947261849 0.8615
4.29489022886758 0.861794117647059
4.30063703180544 0.862088235294118
4.30750215492397 0.862382352941176
4.31306027768546 0.862676470588235
4.32316801152173 0.862970588235294
4.32991569871801 0.863264705882353
4.33607607435336 0.863558823529412
4.34389607931652 0.863852941176471
4.34940887808739 0.864147058823529
4.35341421656456 0.864441176470588
4.3618141842242 0.864735294117647
4.36764259500564 0.865029411764706
4.37102742338308 0.865323529411765
4.37891493097776 0.865617647058823
4.38795157375015 0.865911764705882
4.39663483708218 0.866205882352941
4.40198666603542 0.8665
4.40644098525208 0.866794117647059
4.41197422036779 0.867088235294118
4.418715918713 0.867382352941176
4.42249075442352 0.867676470588235
4.42647256387951 0.867970588235294
4.43428927113278 0.868264705882353
4.4384055185284 0.868558823529412
4.44511696540262 0.868852941176471
4.45012450754238 0.869147058823529
4.45730907518164 0.869441176470588
4.46296989368733 0.869735294117647
4.47087367647305 0.870029411764706
4.47513734659381 0.870323529411765
4.48343699849955 0.870617647058823
4.49409625438684 0.870911764705882
4.50314271755205 0.871205882352941
4.50819627229428 0.8715
4.51244038719059 0.871794117647059
4.51604639479209 0.872088235294118
4.52142311159256 0.872382352941176
4.52893571157551 0.872676470588235
4.53525182964842 0.872970588235294
4.54103659072093 0.873264705882353
4.54555420515436 0.873558823529412
4.55021670175443 0.873852941176471
4.55697460977406 0.874147058823529
4.56265674026209 0.874441176470588
4.56816505369405 0.874735294117647
4.57337918363792 0.875029411764706
4.58082325136027 0.875323529411765
4.58734793796183 0.875617647058824
4.594899307883 0.875911764705882
4.59893350012574 0.876205882352941
4.60460621219061 0.8765
4.6106534709123 0.876794117647059
4.61537638349658 0.877088235294118
4.62187925025681 0.877382352941177
4.62944124528662 0.877676470588235
4.63376024766338 0.877970588235294
4.63919744636719 0.878264705882353
4.64694012432298 0.878558823529412
4.66005784977928 0.878852941176471
4.66664266884614 0.879147058823529
4.67709743332419 0.879441176470588
4.68240205537457 0.879735294117647
4.69028491578395 0.880029411764706
4.70485298709495 0.880323529411765
4.70954488282943 0.880617647058824
4.71604968469502 0.880911764705882
4.72488329014245 0.881205882352941
4.73280404177575 0.8815
4.7425963303831 0.881794117647059
4.75075814231483 0.882088235294118
4.75799792561621 0.882382352941177
4.76786417018464 0.882676470588235
4.77431821220299 0.882970588235294
4.77794794305498 0.883264705882353
4.78466042976114 0.883558823529412
4.79766930062025 0.883852941176471
4.80469618040822 0.884147058823529
4.8140610860714 0.884441176470588
4.82195438053893 0.884735294117647
4.82797042012916 0.885029411764706
4.83537139278291 0.885323529411765
4.84298276863247 0.885617647058824
4.84985144320965 0.885911764705882
4.85582464469647 0.886205882352941
4.86191432368451 0.8865
4.86927778782369 0.886794117647059
4.87569776338975 0.887088235294118
4.8833597840094 0.887382352941177
4.89119455895812 0.887676470588235
4.89691201169889 0.887970588235294
4.90086073903591 0.888264705882353
4.91051461699853 0.888558823529412
4.9187496356858 0.888852941176471
4.92465630468595 0.889147058823529
4.92942236205429 0.889441176470588
4.93743187202563 0.889735294117647
4.94457971179295 0.890029411764706
4.94990167909003 0.890323529411765
4.95915917746555 0.890617647058824
4.96469687209847 0.890911764705882
4.97575881569781 0.891205882352941
4.98093115762778 0.8915
4.98852748969893 0.891794117647059
4.99969876410513 0.892088235294118
5.00609175284423 0.892382352941177
5.01446708621021 0.892676470588235
5.02301418300414 0.892970588235294
5.03295498738118 0.893264705882353
5.03754445399385 0.893558823529412
5.04342062447229 0.893852941176471
5.05939282014065 0.894147058823529
5.07175305190782 0.894441176470588
5.07576180543616 0.894735294117647
5.08689665919273 0.895029411764706
5.09380602167992 0.895323529411765
5.10361511709677 0.895617647058824
5.10915791856028 0.895911764705882
5.11608190941989 0.896205882352941
5.12728954393084 0.8965
5.13349963429436 0.896794117647059
5.13927409793553 0.897088235294118
5.14784671543978 0.897382352941177
5.15764279789188 0.897676470588235
5.16956968144882 0.897970588235294
5.1760586938127 0.898264705882353
5.18609608624729 0.898558823529412
5.19402308021221 0.898852941176471
5.19871820003293 0.899147058823529
5.20353819567614 0.899441176470588
5.21425703782571 0.899735294117647
5.22038048960625 0.900029411764706
5.2288020864437 0.900323529411765
5.23602989155477 0.900617647058824
5.24999829314643 0.900911764705882
5.25596465171903 0.901205882352941
5.26372578081265 0.9015
5.2715232172334 0.901794117647059
5.27777649341044 0.902088235294118
5.28726709846767 0.902382352941177
5.29874045621488 0.902676470588235
5.30772925965198 0.902970588235294
5.31568123044257 0.903264705882353
5.32505235864259 0.903558823529412
5.33564848409265 0.903852941176471
5.34608622785968 0.904147058823529
5.35689792741215 0.904441176470588
5.36422312116775 0.904735294117647
5.37080139574163 0.905029411764706
5.38299296696776 0.905323529411765
5.39182805179898 0.905617647058824
5.3988221409914 0.905911764705882
5.40481384612452 0.906205882352941
5.41012720674154 0.9065
5.41556776366055 0.906794117647059
5.42934490285538 0.907088235294118
5.43613343201927 0.907382352941176
5.44575765751656 0.907676470588235
5.45238319996136 0.907970588235294
5.45804339208555 0.908264705882353
5.46717129930416 0.908558823529412
5.48058711226656 0.908852941176471
5.49260715067799 0.909147058823529
5.4981668796708 0.909441176470588
5.50461763737314 0.909735294117647
5.51055952809249 0.910029411764706
5.52082795857192 0.910323529411765
5.52922600892734 0.910617647058824
5.53722741907304 0.910911764705882
5.54437280619088 0.911205882352941
5.55213037246067 0.9115
5.56309667062456 0.911794117647059
5.57893541615893 0.912088235294118
5.58460290485707 0.912382352941176
5.59112421949854 0.912676470588235
5.59820570901143 0.912970588235294
5.60432597810369 0.913264705882353
5.61126531472162 0.913558823529412
5.62696919816734 0.913852941176471
5.63519701491115 0.914147058823529
5.64511447550421 0.914441176470588
5.65275282912581 0.914735294117647
5.66071861923342 0.915029411764706
5.66848020975468 0.915323529411765
5.68141663323599 0.915617647058824
5.69813696127854 0.915911764705882
5.71147341487532 0.916205882352941
5.71817055630772 0.9165
5.72867304857921 0.916794117647059
5.73790585958387 0.917088235294118
5.75331306825422 0.917382352941176
5.75962207199908 0.917676470588235
5.77295582926848 0.917970588235294
5.78800755926401 0.918264705882353
5.79865809318871 0.918558823529412
5.80738541955573 0.918852941176471
5.82083845519465 0.919147058823529
5.82944611982177 0.919441176470588
5.83953813253549 0.919735294117647
5.85320907445588 0.920029411764706
5.86162848596704 0.920323529411765
5.87693046951463 0.920617647058824
5.88442958821407 0.920911764705882
5.90215466832388 0.921205882352941
5.91339069363699 0.9215
5.926365479063 0.921794117647059
5.93433745034817 0.922088235294118
5.94560975207646 0.922382352941176
5.95701382873443 0.922676470588235
5.96854573665696 0.922970588235294
5.97491360282619 0.923264705882353
5.9819661447674 0.923558823529412
5.99186316085047 0.923852941176471
6.00942848905731 0.924147058823529
6.0193760175088 0.924441176470588
6.03431398687519 0.924735294117647
6.03875660765793 0.925029411764706
6.06218410525371 0.925323529411765
6.07453797028607 0.925617647058824
6.08853158544429 0.925911764705882
6.09796546179991 0.926205882352941
6.10209230907556 0.9265
6.111774172811 0.926794117647059
6.12222299736641 0.927088235294118
6.13601805622281 0.927382352941176
6.14817526832583 0.927676470588235
6.16333846035832 0.927970588235294
6.18165622999557 0.928264705882353
6.18797649456969 0.928558823529412
6.20098493102434 0.928852941176471
6.21507561578941 0.929147058823529
6.23087235099858 0.929441176470588
6.2379957355527 0.929735294117647
6.24763379195668 0.930029411764706
6.26135550564378 0.930323529411765
6.27519027559954 0.930617647058824
6.29130145620821 0.930911764705882
6.30307912523668 0.931205882352941
6.31473817434552 0.9315
6.3228676803855 0.931794117647059
6.33468781843772 0.932088235294118
6.34776120728336 0.932382352941176
6.36740237777671 0.932676470588235
6.37762001002901 0.932970588235294
6.38884536278376 0.933264705882353
6.40154942026045 0.933558823529412
6.41118446402303 0.933852941176471
6.42450060787167 0.934147058823529
6.4365492157237 0.934441176470588
6.44402416493546 0.934735294117647
6.45576854402725 0.935029411764706
6.46990470166328 0.935323529411765
6.48340159646797 0.935617647058824
6.49317989992975 0.935911764705882
6.51155207448566 0.936205882352941
6.52116577208022 0.9365
6.5415563133137 0.936794117647059
6.55512364503885 0.937088235294118
6.56640442078345 0.937382352941176
6.58149547629517 0.937676470588235
6.58921059693784 0.937970588235294
6.5989623756907 0.938264705882353
6.61203065706283 0.938558823529412
6.62337145341247 0.938852941176471
6.62939691575712 0.939147058823529
6.63665701308771 0.939441176470588
6.65364631092695 0.939735294117647
6.6716606056359 0.940029411764706
6.68389394370153 0.940323529411765
6.69191031099899 0.940617647058824
6.70430587190699 0.940911764705882
6.72480109568268 0.941205882352941
6.74057721704394 0.9415
6.76216559676361 0.941794117647059
6.77494647675372 0.942088235294118
6.79461813243865 0.942382352941176
6.80763317055345 0.942676470588235
6.82914451265474 0.942970588235294
6.84514460168981 0.943264705882353
6.86353324274795 0.943558823529412
6.8791272369663 0.943852941176471
6.88700706118333 0.944147058823529
6.90378283924793 0.944441176470588
6.92687658494124 0.944735294117647
6.94082872838684 0.945029411764706
6.96109291947921 0.945323529411765
6.9790405980808 0.945617647058824
6.99636269740548 0.945911764705882
7.01906571958673 0.946205882352941
7.04240284762657 0.9465
7.06026575463526 0.946794117647059
7.08118602981158 0.947088235294118
7.10407729664839 0.947382352941176
7.12838926782117 0.947676470588235
7.14438495200146 0.947970588235294
7.14869521209377 0.948264705882353
7.17435991053746 0.948558823529412
7.19005007648704 0.948852941176471
7.21297294115692 0.949147058823529
7.22571825007289 0.949441176470588
7.24692185442197 0.949735294117647
7.26166388444268 0.950029411764706
7.27316070003801 0.950323529411765
7.29077317381198 0.950617647058824
7.3068668775784 0.950911764705882
7.33348338282112 0.951205882352941
7.36147150172902 0.9515
7.38242776242612 0.951794117647059
7.39624382454015 0.952088235294118
7.4145343890619 0.952382352941176
7.44069658231435 0.952676470588235
7.47179836827358 0.952970588235294
7.49857712928085 0.953264705882353
7.5224399067648 0.953558823529412
7.53875071500481 0.953852941176471
7.55199287272109 0.954147058823529
7.59066469229257 0.954441176470588
7.60758128134564 0.954735294117647
7.62600377844537 0.955029411764706
7.63732628558375 0.955323529411765
7.65460158180184 0.955617647058824
7.66883517226653 0.955911764705882
7.69805209059963 0.956205882352941
7.73254117709272 0.9565
7.74507556522855 0.956794117647059
7.78095637569014 0.957088235294118
7.80217621212864 0.957382352941176
7.81671424865994 0.957676470588235
7.8484111398938 0.957970588235294
7.86854905426084 0.958264705882353
7.90681502029097 0.958558823529412
7.93047343216207 0.958852941176471
7.94750417386755 0.959147058823529
7.98478588268409 0.959441176470588
8.01541301337323 0.959735294117647
8.03773025756655 0.960029411764706
8.05490677781385 0.960323529411765
8.09088535196066 0.960617647058824
8.12418091307494 0.960911764705882
8.14664137684096 0.961205882352941
8.18269820063221 0.9615
8.20509520637 0.961794117647059
8.2293105337886 0.962088235294118
8.26834344851918 0.962382352941176
8.29550043846197 0.962676470588235
8.33239735138014 0.962970588235294
8.34591973539632 0.963264705882353
8.37526005016347 0.963558823529412
8.41433140960082 0.963852941176471
8.44968180471986 0.964147058823529
8.47933985386794 0.964441176470588
8.50253139454352 0.964735294117647
8.51495116096128 0.965029411764706
8.56757477732209 0.965323529411765
8.61849081296514 0.965617647058824
8.65607629577635 0.965911764705882
8.69178251014623 0.966205882352941
8.73152393340705 0.9665
8.77562453906872 0.966794117647059
8.84606903065866 0.967088235294118
8.88207078441532 0.967382352941176
8.91150686620504 0.967676470588235
8.95463712103563 0.967970588235294
8.97915779525544 0.968264705882353
9.01805388364448 0.968558823529412
9.07182728758704 0.968852941176471
9.10441151407312 0.969147058823529
9.13989300364213 0.969441176470588
9.19239428928368 0.969735294117647
9.2490817502146 0.970029411764706
9.29410546876885 0.970323529411765
9.36665248529498 0.970617647058823
9.42664437305013 0.970911764705882
9.45977225143307 0.971205882352941
9.51793135224235 0.9715
9.62331107656343 0.971794117647059
9.71167214708947 0.972088235294118
9.774971602156 0.972382352941176
9.82935636836968 0.972676470588235
9.87505601647536 0.972970588235294
9.94072658199466 0.973264705882353
10.0408029432868 0.973558823529412
10.0818191421389 0.973852941176471
10.1838375236289 0.974147058823529
10.2406348458909 0.974441176470588
10.2818707014435 0.974735294117647
10.3237125725389 0.975029411764706
10.360768016846 0.975323529411765
10.4199079108944 0.975617647058823
10.5194302762297 0.975911764705882
10.6030705480329 0.976205882352941
10.6587627493327 0.9765
10.7475000796176 0.976794117647059
10.8487538102371 0.977088235294118
10.9403440962121 0.977382352941176
11.0202639877383 0.977676470588235
11.1056987713551 0.977970588235294
11.1943575589277 0.978264705882353
11.2661897147503 0.978558823529412
11.3770159875617 0.978852941176471
11.4988393388073 0.979147058823529
11.5869489744459 0.979441176470588
11.7146412457876 0.979735294117647
11.778843073629 0.980029411764706
11.8470954531505 0.980323529411765
11.9520240160047 0.980617647058823
12.0950366613614 0.980911764705882
12.2313731098789 0.981205882352941
12.3372882161633 0.9815
12.4581171941186 0.981794117647059
12.5728331709116 0.982088235294118
12.7900130671161 0.982382352941176
12.8603477317632 0.982676470588235
13.0303138748061 0.982970588235294
13.2024760373571 0.983264705882353
13.2809132664269 0.983558823529412
13.4079132203557 0.983852941176471
13.5060256483274 0.984147058823529
13.6371745199377 0.984441176470588
13.749896184997 0.984735294117647
13.9889072947771 0.985029411764706
14.1363525675772 0.985323529411765
14.3297840283758 0.985617647058823
14.454267608168 0.985911764705882
14.5855191853055 0.986205882352941
14.6389556454424 0.9865
14.7846950061059 0.986794117647059
14.8810743356097 0.987088235294118
14.9629639212155 0.987382352941176
15.103666093251 0.987676470588235
15.2989619381633 0.987970588235294
15.4887026606375 0.988264705882353
15.6531604328266 0.988558823529412
15.8484764545141 0.988852941176471
16.0127397585778 0.989147058823529
16.1798501259154 0.989441176470588
16.2574660873352 0.989735294117647
16.3812904308672 0.990029411764706
16.4895811158447 0.990323529411765
16.6436514130654 0.990617647058823
16.7790477996254 0.990911764705882
16.884846598939 0.991205882352941
16.9541098725328 0.9915
17.0391655352811 0.991794117647059
17.155539242816 0.992088235294118
17.2807889431129 0.992382352941176
17.4341689579715 0.992676470588235
17.7351969749264 0.992970588235294
17.8893074755283 0.993264705882353
18.0796885837484 0.993558823529412
18.1984990270271 0.993852941176471
18.4572317488158 0.994147058823529
18.5584694682309 0.994441176470588
18.7333197364244 0.994735294117647
18.8754447871666 0.995029411764706
19.0859598215504 0.995323529411765
19.2811073677461 0.995617647058823
19.5214815094024 0.995911764705882
19.9472908473615 0.996205882352941
20.110639896669 0.9965
20.2330756130923 0.996794117647059
20.5140242935123 0.997088235294118
20.9401974164088 0.997382352941176
21.3976734615157 0.997676470588235
21.7773905416278 0.997970588235294
22.317895420522 0.998264705882353
22.8289593454343 0.998558823529412
23.4847500833971 0.998852941176471
24.3314072356041 0.999147058823529
25.6165618596087 0.999441176470588
27.2622945764983 0.999735294117647
};
\addlegendentry{CB-BSW: $\hat{\gamma}_c$}
\end{axis}

\end{tikzpicture}

==> tikz/mean_rate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm, vertical sep=1.3cm, xlabels at=edge bottom, ylabels at=edge left},
width=0.49\textwidth,
height=4cm,
title style={at={(0.5,-0.9)}},
xmajorgrids,
xmin=4, xmax=51.5,
xlabel={\(\displaystyle \tau\) [ms]},
xtick={0,10,20,30,40,50,60},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\)
},
ylabel={\(\displaystyle R\) [Mbit/s]},
ymajorgrids,
ymin=-0.080321902289021, ymax=1.69,
ytick style={color=black},
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
}
]
\nextgroupplot[title={(a) \gls{obcc}},
legend cell align={left},
legend style={
  at={(1.2,1)},
  anchor=south,
  draw=none,
 },
 legend columns = 3,
]
\addplot [semithick, black]
table {%
5 0
6.25 0
7.5 0
8.75 0
10 0
11.25 0
12.5 0
13.75 0
15 0
16.25 0.137302397075249
17.5 0.29276648688532
18.75 0.427502031387382
20 0.545395632826686
21.25 0.649419398802542
22.5 0.741884968558859
23.75 0.82461732044609
25 0.899076437144597
26.25 0.966444209395628
27.5 1.02768763871475
28.75 1.0836055524409
30 1.1348636400232
31.25 1.18202108059893
32.5 1.22555102574575
33.75 1.26585653051132
35 1.30328307065078
36.25 1.33812847009097
37.5 1.37065084290181
38.75 1.40107499811196
40 1.42959764362146
41.25 1.45639164394858
42.5 1.48160952660939
43.75 1.50538638740387
45 1.52784231148755
46.25 1.54908440183698
47.5 1.56920848743117
48.75 1.58830056863591
50 1.60643804578042
};
\addlegendentry{OPT-CE~~}
\addplot [semithick, blue, dashed]
table {%
5 0
6.25 0.0103086298321808
7.5 0.0784528015172925
8.75 0.14554614280034
10 0.171485059339015
11.25 0.191659772202428
12.5 0.207799542493159
13.75 0.221004809094666
15 0.232009197929256
16.25 0.241320603866216
17.5 0.249301808955039
18.75 0.256218853365352
20 0.262271267224376
21.25 0.267611632394103
22.5 0.272358623656082
23.75 0.276605931627328
25 0.280428508801448
26.25 0.283887031006605
27.5 0.287031142102202
28.75 0.289901852232964
30 0.292533336519496
31.25 0.294954302063106
32.5 0.297189039487976
33.75 0.2992582408073
35 0.301179642032388
36.25 0.302968532828158
37.5 0.304638164237544
38.75 0.306200077491486
40 0.307664371167056
41.25 0.30903991977138
42.5 0.31033455375192
43.75 0.311555208647857
45 0.31270804938291
46.25 0.313798574402553
47.5 0.314831703368532
48.75 0.315811851361896
50 0.316742991955592
};
\addlegendentry{CB-BSW: Fixed~~}
\addplot [semithick, red, dotted]
table {%
5 0.182547856186271
6.25 0.199338160866233
7.5 0.2117569708564
8.75 0.225232783660455
10 0.235076064738584
11.25 0.242924127570089
12.5 0.249283350936903
13.75 0.259328289452791
15 0.265806513890476
16.25 0.271339427023235
17.5 0.276115086822065
18.75 0.280253991981051
20 0.285316082217595
21.25 0.288274687844496
22.5 0.292843444636425
23.75 0.296950261110212
25 0.300665489041637
26.25 0.304026885741497
27.5 0.342488195672841
28.75 0.356516944833969
30 0.369376631565004
31.25 0.381207543357555
32.5 0.392128385012218
33.75 0.402240275433202
35 0.411629887966973
36.25 0.420371941015657
37.5 0.428531190527762
38.75 0.436164036845537
40 0.443319830268451
41.25 0.450041939241492
42.5 0.456368630039648
43.75 0.462333795649338
45 0.4679675631696
46.25 0.473296802715795
47.5 0.478345555970084
48.75 0.483135398801077
50 0.48768574949052
};
\addlegendentry{CB-BSW: Flexible}

\nextgroupplot[title={(b) \gls{ibcc}}]
\addplot [semithick, black]
table {%
5 0
6.25 0
7.5 0
8.75 0
10 0
11.25 0
12.5 0
13.75 0
15 0
16.25 0.0559380136232496
17.5 0.217213845108464
18.75 0.356986232395649
20 0.479287071271936
21.25 0.587199576162778
22.5 0.683121802732415
23.75 0.768946952821037
25 0.846189587900797
26.25 0.91607578154439
27.5 0.979608684856747
28.75 1.03761698788107
30 1.09079126565337
31.25 1.13971160120389
32.5 1.18486883401975
33.75 1.22668108662702
35 1.26550674976235
36.25 1.30165478095732
37.5 1.33539294340595
38.75 1.36695445021273
40 1.39654336284409
41.25 1.42433900804325
42.5 1.45049961528951
43.75 1.47516533069313
45 1.49846072857433
46.25 1.52049691575925
47.5 1.54137330361864
48.75 1.56117910748525
50 1.57999462115852
};
\addplot [semithick, blue, dashed]
table {%
5 0
6.25 0.00498804669299072
7.5 0.0594339405434035
8.75 0.122489328099296
10 0.151310346475601
11.25 0.173726694101616
12.5 0.191659772202428
13.75 0.206332290648547
15 0.218559389353647
16.25 0.228905395950269
17.5 0.237773401604516
18.75 0.245459006504865
20 0.252183910792669
21.25 0.258117649870144
22.5 0.263392084605677
23.75 0.268111315684838
25 0.272358623656082
26.25 0.276201426106257
27.5 0.279694882879142
28.75 0.282884560802211
30 0.285808432231692
31.25 0.288498393946813
32.5 0.290981435530003
33.75 0.29328054810703
35 0.295415438357127
36.25 0.297403094796872
37.5 0.2992582408073
38.75 0.300993699978347
40 0.302620692951203
41.25 0.30414908028934
42.5 0.30558756248994
43.75 0.306943845707649
45 0.308224779857707
46.25 0.309436474323978
47.5 0.310584395397287
48.75 0.311673448723247
50 0.31270804938291
};
\addplot [semithick, red, dotted]
table {%
5 0.153302268738223
6.25 0.174544431080881
7.5 0.19084567253572
8.75 0.205538696059947
10 0.217665949467749
11.25 0.22738018311301
12.5 0.235263949996676
13.75 0.245384074024396
15 0.252948548564608
16.25 0.259456399234903
17.5 0.265071865133678
18.75 0.26994698507189
20 0.275204043249401
21.25 0.278311331606533
22.5 0.28343360818946
23.75 0.288023955376676
25 0.292179664590467
26.25 0.295945148168954
27.5 0.328666908890944
28.75 0.343296583564329
30 0.356707118681598
31.25 0.369044810989486
32.5 0.380433450042921
33.75 0.390978486203509
35 0.400770305495483
36.25 0.409886826905252
37.5 0.418395580221037
38.75 0.426355381709997
40 0.433817695605897
41.25 0.44082774805356
42.5 0.447425444474891
43.75 0.453646129672145
45 0.45952122124733
46.25 0.465078740304937
47.5 0.470343758359512
48.75 0.475338775488212
50 0.480084041760476
};
\end{groupplot}

\end{tikzpicture}

==> tikz/rate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\hsep{1.5cm}
\def\vsep{1cm}
\def\vside{3.5cm}


\begin{groupplot}[
group style={group name=tau, group size=2 by 2,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=0.60\columnwidth,
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend style={  
  at={(-0.2, 1.1)}, 
  draw=none,
  fill opacity=0,
  anchor=south west,  
},
legend columns=3,
]
\nextgroupplot[title={\gls{obcc}},
xmin=10, xmax=200,
ylabel={\(\displaystyle R\) [Mbit/s]},
ymin=-0.09, ymax=1.75,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
]
\addlegendimage{semithick, black}
\addlegendentry{\gls{oce}~~}
\addlegendimage{semithick, blue, dashed, mark=*, mark options={fill=white, solid}}
\addlegendentry{\gls{bsw}: Fixed~~}
\addlegendimage{semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}}
\addlegendentry{\gls{bsw}: Flexible}

\addplot [semithick, black]
table {%
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
50 0
55 0.0631643479447905
60 0.250902826558474
65 0.409758462308514
70 0.545920435808548
75 0.663927479508577
80 0.767183642746103
85 0.858292022073332
90 0.939277248141979
95 1.01173771357182
100 1.07695213245868
105 1.1359556543087
110 1.18959521962689
115 1.23857047491742
120 1.28346445893373
125 1.32476692422874
130 1.36289227680875
135 1.39819352919765
140 1.43097326355877
145 1.46149232658464
150 1.48997678540878
155 1.51662353721202
160 1.54160486702755
165 1.56507217685426
170 1.58715905669116
175 1.60798382910881
180 1.62765166972548
185 1.64625638382234
190 1.66388190244041
195 1.68060354830883
200 1.69648911188383
};
% \addlegendentry{OPT-CE~~}
\addplot [semithick, blue, dashed, mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
table {%
10 0
15 0
20 0.00472185126780811
25 0.0132211835498627
30 0.120546645844065
35 0.146378069953508
40 0.16575163803559
45 0.180819968766098
50 0.192874633350504
55 0.202737540737746
60 0.210956630227114
65 0.217911244410426
70 0.223872342281836
75 0.229038627103724
80 0.233559126322876
85 0.237547802104482
90 0.24109329168813
95 0.244265571841922
100 0.247120623980334
105 0.249703766391278
110 0.252052077673955
115 0.254196187975529
120 0.256161622418639
125 0.2579698221063
130 0.259638929510294
135 0.261184399328808
140 0.262619478445999
145 0.263955586589591
150 0.265202620856944
155 0.266369201300596
160 0.26746287046652
165 0.268490256652691
170 0.269457208357322
175 0.270368905678832
180 0.271229953149147
185 0.272044457512958
190 0.272816093226042
195 0.273548157876917
200 0.274243619295248
};
% \addlegendentry{CB-BSW: Fixed~~}
\addplot [semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=5]
table {%
10 0.00402440224596746
15 0.00899388174393452
20 0.0167730282431831
25 0.0326220919463067
30 0.0434469668598781
35 0.0602712354156992
40 0.0767701106310641
45 0.0965329736917895
50 0.115759378457731
55 0.137666460796888
60 0.158073540454514
65 0.180703568346782
70 0.201779768770494
75 0.224925582631613
80 0.246063338852169
85 0.266643561831439
90 0.285222827753042
95 0.302629493907175
100 0.318474224074071
105 0.332887500766535
110 0.345998706534284
115 0.357969807452664
120 0.368943316627845
125 0.379038945069012
130 0.388357986707012
135 0.39698672896442
140 0.404999132489155
145 0.412458956460461
150 0.419421458833679
155 0.4259347675054
160 0.432040994385138
165 0.437777146908528
170 0.443175878695248
175 0.448266111522727
180 0.453073553637569
185 0.457621134016473
190 0.461929368059645
195 0.46601666702368
200 0.469899601039514
};





\nextgroupplot[
title={\gls{obcc}},
width=0.38\columnwidth,
% X AXIS
xmin=-0.01, xmax=0.8,
% xlabel={\(\displaystyle R\) [Mbit/s]},
% Y AXIS
ylabel={CDF},
ymin=-0.05, ymax=1.05,
ytick={0, 0.5, 1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),}
]
\addplot [semithick, black]
table {%
0.217728204228595 0.001
0.217972407109416 0.002
0.218152877456639 0.003
0.218264428637417 0.004
0.218502460549054 0.005
0.21912253736385 0.006
0.219330011514965 0.007
0.219388177786329 0.008
0.21997305732052 0.009
0.220020792227506 0.01
0.220109042823483 0.011
0.220568244690046 0.012
0.220771983899989 0.013
0.220775485914204 0.014
0.221066782617956 0.015
0.221077692669984 0.016
0.221114982891432 0.017
0.2211639881306 0.018
0.221237569288353 0.019
0.221449671414592 0.02
0.221895056022343 0.021
0.22207895551621 0.022
0.222106523787936 0.023
0.22231648596119 0.024
0.222476764774593 0.025
0.22255067754424 0.026
0.222710024523425 0.027
0.222761826749958 0.028
0.222762072120604 0.029
0.222872501673685 0.03
0.223329723990838 0.031
0.223657254360638 0.032
0.223848580032383 0.033
0.224067847886473 0.034
0.224132290592608 0.035
0.224199098826061 0.036
0.22420865421107 0.037
0.224336195383446 0.038
0.224418658974018 0.039
0.224608988115408 0.04
0.224635357434093 0.041
0.224738394625605 0.042
0.224817241793548 0.043
0.225428382325307 0.044
0.225456570546588 0.045
0.225495358896451 0.046
0.225835677560149 0.047
0.225865140489309 0.048
0.225875000499814 0.049
0.225929153937176 0.05
0.226071343576434 0.051
0.226362319944963 0.052
0.226643468390021 0.053
0.226646165757494 0.054
0.226686815123819 0.055
0.226698770802654 0.056
0.226740265984785 0.057
0.226768281293561 0.058
0.226881613432283 0.059
0.226925375259542 0.06
0.227036407393534 0.061
0.227050851155319 0.062
0.227132543564438 0.063
0.22723153207534 0.064
0.227295097540394 0.065
0.227300699257858 0.066
0.227457530349165 0.067
0.227509818979801 0.068
0.227573322678504 0.069
0.227623395382989 0.07
0.227690466319549 0.071
0.227703804836672 0.072
0.227756183368955 0.073
0.227797736302353 0.074
0.227805990651879 0.075
0.227915464366198 0.076
0.227925758859283 0.077
0.228144089674766 0.078
0.228169651588943 0.079
0.228169872726431 0.08
0.228295761653719 0.081
0.228330992635641 0.082
0.228336344338184 0.083
0.228400683596399 0.084
0.228452377190693 0.085
0.22849637105549 0.086
0.228521424324971 0.087
0.228534118717676 0.088
0.228655426065723 0.089
0.22874177912089 0.09
0.228796205306417 0.091
0.228813155528099 0.092
0.228821887615625 0.093
0.228838874936038 0.094
0.228910509429982 0.095
0.228918880993401 0.096
0.229095210442865 0.097
0.22910308938726 0.098
0.229314956631714 0.099
0.229391362342299 0.1
0.229394701395753 0.101
0.2294778547196 0.102
0.229593130769074 0.103
0.229648400187568 0.104
0.229700539955034 0.105
0.229878921241643 0.106
0.229915070610078 0.107
0.229937922363266 0.108
0.229955766448588 0.109
0.229982681185563 0.11
0.230015274574312 0.111
0.230111047777114 0.112
0.230179177960487 0.113
0.230266623277055 0.114
0.230290872904531 0.115
0.230412463671666 0.116
0.230493659446916 0.117
0.230564529697642 0.118
0.230604083769549 0.119
0.230643728044566 0.12
0.230653874074768 0.121
0.230759134024876 0.122
0.230786651759088 0.123
0.23085457251074 0.124
0.230878708164731 0.125
0.230889922608672 0.126
0.230949392604316 0.127
0.230954420143201 0.128
0.230963213015499 0.129
0.23096384113121 0.13
0.231089262268259 0.131
0.23126516753682 0.132
0.231271591170587 0.133
0.23133729375738 0.134
0.231399585158847 0.135
0.231419544356101 0.136
0.231538082467551 0.137
0.2317532637126 0.138
0.231822617490965 0.139
0.231839819331156 0.14
0.231849065452438 0.141
0.231867899697038 0.142
0.231870757424773 0.143
0.231897889502089 0.144
0.231974210198965 0.145
0.232120272918931 0.146
0.2321413416237 0.147
0.232201281313478 0.148
0.232212966061784 0.149
0.232233418215913 0.15
0.232241417755754 0.151
0.232246099793521 0.152
0.23225088130714 0.153
0.232305947098171 0.154
0.232325176978799 0.155
0.232339187360507 0.156
0.232389054313369 0.157
0.232403561443151 0.158
0.232409777482691 0.159
0.232449819145611 0.16
0.23247286990544 0.161
0.232608743242827 0.162
0.232621376727341 0.163
0.232622662265476 0.164
0.232625154245921 0.165
0.232649165705771 0.166
0.232700203845753 0.167
0.232708798575822 0.168
0.232782827842092 0.169
0.232801793319399 0.17
0.232810784124338 0.171
0.232855254457902 0.172
0.232903740061505 0.173
0.232914574026002 0.174
0.233014053510007 0.175
0.233082038454109 0.176
0.233087289002082 0.177
0.233101030314218 0.178
0.233162697101298 0.179
0.233271692898879 0.18
0.233283239932745 0.181
0.233338226621224 0.182
0.233380573351907 0.183
0.233397028259845 0.184
0.233438786117085 0.185
0.233526820793265 0.186
0.233614877133166 0.187
0.233663064261375 0.188
0.233685233118853 0.189
0.233726861689204 0.19
0.23373137009746 0.191
0.233777148438303 0.192
0.233882698119942 0.193
0.23390477574546 0.194
0.233967997558683 0.195
0.23397660338291 0.196
0.23408861286881 0.197
0.23415383624303 0.198
0.23418374989721 0.199
0.234241884750255 0.2
0.234288141929191 0.201
0.234317237033185 0.202
0.234439625774084 0.203
0.234529284737126 0.204
0.234541062528989 0.205
0.234597490169763 0.206
0.234637708114676 0.207
0.234719786418109 0.208
0.234724293981471 0.209
0.234734400347117 0.21
0.234763269299909 0.211
0.234771217942617 0.212
0.234788746100895 0.213
0.234849034252008 0.214
0.234849951114947 0.215
0.234851977080051 0.216
0.235022248749837 0.217
0.23506558441208 0.218
0.235190905529297 0.219
0.235208850991945 0.22
0.23521848000723 0.221
0.235249514078521 0.222
0.235293142343179 0.223
0.235320702362859 0.224
0.235348413373275 0.225
0.235349334202216 0.226
0.235389328385679 0.227
0.23541886887394 0.228
0.235460091178735 0.229
0.235469380672013 0.23
0.23554166638319 0.231
0.235634495945002 0.232
0.23567837104685 0.233
0.235691547074691 0.234
0.235700122895596 0.235
0.235716057131044 0.236
0.235748873932017 0.237
0.235766807896034 0.238
0.235833901272337 0.239
0.23589000224362 0.24
0.235892665247231 0.241
0.235914224324013 0.242
0.236017174896034 0.243
0.236027400180699 0.244
0.236128362965961 0.245
0.236137499349975 0.246
0.236138306838101 0.247
0.23622532651216 0.248
0.236253954745248 0.249
0.236259501059089 0.25
0.236265867627295 0.251
0.236267671901293 0.252
0.236336447459153 0.253
0.23634948276635 0.254
0.236373130943513 0.255
0.236373706127211 0.256
0.236407722072812 0.257
0.236434458629736 0.258
0.236467643808321 0.259
0.236468157294186 0.26
0.2365012476593 0.261
0.236575207487303 0.262
0.236581427259796 0.263
0.236591088371729 0.264
0.236658870591722 0.265
0.236670371994748 0.266
0.2367118062954 0.267
0.236760810166553 0.268
0.236775674136385 0.269
0.236841319565581 0.27
0.23686176566744 0.271
0.236873356477543 0.272
0.236883770130703 0.273
0.236894336192404 0.274
0.236897611299149 0.275
0.236912084444692 0.276
0.236979486441369 0.277
0.236991680740559 0.278
0.237032784282916 0.279
0.237072948868341 0.28
0.237106565003727 0.281
0.237119722381051 0.282
0.237122439074385 0.283
0.237136481569931 0.284
0.237153262435208 0.285
0.237197772714804 0.286
0.237239940333632 0.287
0.237242031358132 0.288
0.237263658000084 0.289
0.237273670062177 0.29
0.23730503214021 0.291
0.237319735433004 0.292
0.237335925289634 0.293
0.237343034886518 0.294
0.237364168580212 0.295
0.237416728491511 0.296
0.237441929320703 0.297
0.237509121830965 0.298
0.237516699737258 0.299
0.237541267420626 0.3
0.237586425627831 0.301
0.237599625340762 0.302
0.23763783909839 0.303
0.237668365103792 0.304
0.237686901971825 0.305
0.237732454405566 0.306
0.237819012812059 0.307
0.237819320462629 0.308
0.237841235870401 0.309
0.237899865610149 0.31
0.237966570844602 0.311
0.237979374076935 0.312
0.238044416089858 0.313
0.238065005072672 0.314
0.238071230313239 0.315
0.238216580006739 0.316
0.238277472294005 0.317
0.238308238536252 0.318
0.238366371480617 0.319
0.238403632983302 0.32
0.238425779699582 0.321
0.238438404658915 0.322
0.238446131599479 0.323
0.238510318867468 0.324
0.238612755717383 0.325
0.23861660041006 0.326
0.238665130219937 0.327
0.238696543987119 0.328
0.238716483917574 0.329
0.23876354720859 0.33
0.238800856821807 0.331
0.23884268763091 0.332
0.238864022388926 0.333
0.238875930190483 0.334
0.238886922536545 0.335
0.23890899410903 0.336
0.238921224374314 0.337
0.239003544384029 0.338
0.239021682312648 0.339
0.239026445428469 0.34
0.239068842063711 0.341
0.239100016668288 0.342
0.239119150177953 0.343
0.239179720968092 0.344
0.239196367625158 0.345
0.23921302072307 0.346
0.239302563185808 0.347
0.239308088318586 0.348
0.23933609219744 0.349
0.239398803206057 0.35
0.239434484128443 0.351
0.239440023156539 0.352
0.239476910059414 0.353
0.239587187145084 0.354
0.239821687577101 0.355
0.239830716246328 0.356
0.239890383323935 0.357
0.239895054263112 0.358
0.239946711555987 0.359
0.239956171451546 0.36
0.239962305424956 0.361
0.239972795026707 0.362
0.239992357112679 0.363
0.240044892350605 0.364
0.240077727843167 0.365
0.240236971519713 0.366
0.24027842852743 0.367
0.240299946513771 0.368
0.240303632541999 0.369
0.240332050122125 0.37
0.240385184555966 0.371
0.240422464178854 0.372
0.240442009653722 0.373
0.240523530318444 0.374
0.240562086476031 0.375
0.240668150408851 0.376
0.240687042039872 0.377
0.240777852136095 0.378
0.240861242152677 0.379
0.240863563124513 0.38
0.240929702639872 0.381
0.241063463741979 0.382
0.241074034228119 0.383
0.241140520021491 0.384
0.241256306842701 0.385
0.241264515754218 0.386
0.241340382809098 0.387
0.241355776392557 0.388
0.24140892923022 0.389
0.241625234925104 0.39
0.241634410276227 0.391
0.241657623590603 0.392
0.241694177099962 0.393
0.241697014323406 0.394
0.241746745309483 0.395
0.24183498718125 0.396
0.241872170322464 0.397
0.24190924012814 0.398
0.241924072686605 0.399
0.24193405984308 0.4
0.242030824236169 0.401
0.242098533005758 0.402
0.242122018859689 0.403
0.242142521937801 0.404
0.242174660413115 0.405
0.242210225161018 0.406
0.242219156484568 0.407
0.242244627958275 0.408
0.242265346868617 0.409
0.242266723687111 0.41
0.242285203171718 0.411
0.242293600991342 0.412
0.242319051139264 0.413
0.242366304384875 0.414
0.242386161805186 0.415
0.242419371548204 0.416
0.242504439445035 0.417
0.242514547540405 0.418
0.242557354713823 0.419
0.242568876141629 0.42
0.242692443328673 0.421
0.242759350013252 0.422
0.242885357186632 0.423
0.242888412781927 0.424
0.24302209913773 0.425
0.243095738544083 0.426
0.24311410768609 0.427
0.243153276310118 0.428
0.243234836473121 0.429
0.243235124950863 0.43
0.243331200433755 0.431
0.243346184017916 0.432
0.243360697611853 0.433
0.243375964953404 0.434
0.243417852531985 0.435
0.243508139906505 0.436
0.243540307697078 0.437
0.243560380386542 0.438
0.243590521473711 0.439
0.2436147056963 0.44
0.243651919723744 0.441
0.243766785327158 0.442
0.24381247747179 0.443
0.243814584632417 0.444
0.243857886423706 0.445
0.243972429172044 0.446
0.244167982801059 0.447
0.244192902179677 0.448
0.244259689953552 0.449
0.244268761752538 0.45
0.244281561352304 0.451
0.244295646770912 0.452
0.244324371285907 0.453
0.244365851465038 0.454
0.244551984556656 0.455
0.24460707044304 0.456
0.244699866678542 0.457
0.244726462293848 0.458
0.244744678801399 0.459
0.244792140468931 0.46
0.244804456572476 0.461
0.24480665683376 0.462
0.244815449689561 0.463
0.244818216106884 0.464
0.244838992073756 0.465
0.244848045263446 0.466
0.244848355232831 0.467
0.244849303735932 0.468
0.244893941297914 0.469
0.244919036505783 0.47
0.245041672768579 0.471
0.245055032947684 0.472
0.245100437854763 0.473
0.245115120464903 0.474
0.245138348856618 0.475
0.24516969413188 0.476
0.245249161870597 0.477
0.245290024499443 0.478
0.245386094511734 0.479
0.245422001485903 0.48
0.245440170800703 0.481
0.245484207126862 0.482
0.245523230255457 0.483
0.245525555451376 0.484
0.245580308337091 0.485
0.245612913506975 0.486
0.245638895176341 0.487
0.245647007815848 0.488
0.245743834016766 0.489
0.245750941886051 0.49
0.245758827221712 0.491
0.245839901178977 0.492
0.245858343016675 0.493
0.245895349001316 0.494
0.245988969726103 0.495
0.245998990103603 0.496
0.246036181655703 0.497
0.246103614182923 0.498
0.246120991255825 0.499
0.246183708271531 0.5
0.24618575837964 0.501
0.246375644776772 0.502
0.246401819237458 0.503
0.246412846184133 0.504
0.246446117193047 0.505
0.246449814826944 0.506
0.246510816433491 0.507
0.246521759635571 0.508
0.246670099457552 0.509
0.246671919177656 0.51
0.246686556268542 0.511
0.246721714033421 0.512
0.246767843205303 0.513
0.246793526918228 0.514
0.246814292557318 0.515
0.246886866995953 0.516
0.246932242555654 0.517
0.247010527093468 0.518
0.247013140123828 0.519
0.247061635648847 0.52
0.247118589691142 0.521
0.247144527289724 0.522
0.247220588479364 0.523
0.247226000794249 0.524
0.247345410492363 0.525
0.247376158172959 0.526
0.247391626783579 0.527
0.247428491264377 0.528
0.247500206679499 0.529
0.247507972217313 0.53
0.247530743749594 0.531
0.247531540521743 0.532
0.247549976119361 0.533
0.247557457278513 0.534
0.247602815272679 0.535
0.247635523685772 0.536
0.247690456701997 0.537
0.247708678297184 0.538
0.247716185926189 0.539
0.247794877265844 0.54
0.247833591886093 0.541
0.247856367985838 0.542
0.247869151989222 0.543
0.247869418635641 0.544
0.24790344872723 0.545
0.248062027078634 0.546
0.248107972589407 0.547
0.248157532297588 0.548
0.24816115476326 0.549
0.248286400550808 0.55
0.248304853527233 0.551
0.248312294706427 0.552
0.248362413317679 0.553
0.248404425262121 0.554
0.248429024528841 0.555
0.248469986231827 0.556
0.248507870226794 0.557
0.248566829863068 0.558
0.248575664667929 0.559
0.248590638257182 0.56
0.248680812878248 0.561
0.248788058138993 0.562
0.249002933533898 0.563
0.249135112920096 0.564
0.249255216426115 0.565
0.249291246800957 0.566
0.249295846230065 0.567
0.249415028561991 0.568
0.249435253951846 0.569
0.249479317772429 0.57
0.249564524943115 0.571
0.249628084142179 0.572
0.249784747447679 0.573
0.249830478029316 0.574
0.249834714045302 0.575
0.249904266511999 0.576
0.249916905218796 0.577
0.249919159414345 0.578
0.249952726484035 0.579
0.249989349303659 0.58
0.250016809368168 0.581
0.250075363480727 0.582
0.250141756033918 0.583
0.25015725024615 0.584
0.250173933219838 0.585
0.250363877312265 0.586
0.250437591648528 0.587
0.250464836066574 0.588
0.250471162688851 0.589
0.250482948183131 0.59
0.250519589936303 0.591
0.250530941539987 0.592
0.250558930831336 0.593
0.250737565857729 0.594
0.250741173845885 0.595
0.250914870820804 0.596
0.250923808132878 0.597
0.250971536951325 0.598
0.251144547491007 0.599
0.251210499597418 0.6
0.251324786862317 0.601
0.251377711827881 0.602
0.251422683187651 0.603
0.251451698070074 0.604
0.251501363785259 0.605
0.251594942867964 0.606
0.251604274251512 0.607
0.251722312996885 0.608
0.251779843115209 0.609
0.251789437207426 0.61
0.251855062618945 0.611
0.252009599572584 0.612
0.252020810565492 0.613
0.252038487612864 0.614
0.25213174044157 0.615
0.252144306896047 0.616
0.252147044661132 0.617
0.25216324143596 0.618
0.252219441381199 0.619
0.252291281771458 0.62
0.252334995662547 0.621
0.25238273097704 0.622
0.25239963900939 0.623
0.252436245436356 0.624
0.252440546691023 0.625
0.252444446897228 0.626
0.252462732732856 0.627
0.252536981695018 0.628
0.252587847471506 0.629
0.252636115989818 0.63
0.252701901105984 0.631
0.252732196190612 0.632
0.252810330751316 0.633
0.252982465816311 0.634
0.253020270158897 0.635
0.253116727214656 0.636
0.253181099529161 0.637
0.253266099344144 0.638
0.253529149923372 0.639
0.253562934893402 0.64
0.253584299034142 0.641
0.25364952928043 0.642
0.253696414927387 0.643
0.25372470774706 0.644
0.253797345423162 0.645
0.253826507189994 0.646
0.254024035606625 0.647
0.254086288687007 0.648
0.25426379034567 0.649
0.254349375859524 0.65
0.254354822037606 0.651
0.254421101415991 0.652
0.254618267501153 0.653
0.254802773349613 0.654
0.254833132184235 0.655
0.254845291412095 0.656
0.254901733266351 0.657
0.254960743840493 0.658
0.254966254920239 0.659
0.254991627284955 0.66
0.255021042752846 0.661
0.255043916326012 0.662
0.25506057759583 0.663
0.255141969272494 0.664
0.255194785336803 0.665
0.255251413205355 0.666
0.255271101248905 0.667
0.25531999454018 0.668
0.255547436132196 0.669
0.25556847242946 0.67
0.255632449475607 0.671
0.255798070210429 0.672
0.25587395583849 0.673
0.255894685163038 0.674
0.255988675498811 0.675
0.25602709606221 0.676
0.25615605205373 0.677
0.25617135883065 0.678
0.256227233513206 0.679
0.256240903092911 0.68
0.256309569084326 0.681
0.256316478653762 0.682
0.256365412407299 0.683
0.256624996502658 0.684
0.256637293583933 0.685
0.256693696830038 0.686
0.256697281998597 0.687
0.256796478278839 0.688
0.257117560318951 0.689
0.257144566531874 0.69
0.257149464671868 0.691
0.25723966064623 0.692
0.257262719559537 0.693
0.257295445687046 0.694
0.257383079264751 0.695
0.257462706104708 0.696
0.257470687106641 0.697
0.257542857348367 0.698
0.257634836505569 0.699
0.257663203280636 0.7
0.257827727138606 0.701
0.257851023978571 0.702
0.257979325204947 0.703
0.25799789730601 0.704
0.25800004805428 0.705
0.258020414614387 0.706
0.258083405064102 0.707
0.258405730033094 0.708
0.258474021186431 0.709
0.258523038817877 0.71
0.258794368279597 0.711
0.258798944433998 0.712
0.258812423148362 0.713
0.258813163884793 0.714
0.258847245407261 0.715
0.258855755306357 0.716
0.258882112305619 0.717
0.258921007808287 0.718
0.25894177045433 0.719
0.259045405940818 0.72
0.259148625670032 0.721
0.259234492388382 0.722
0.259288100860161 0.723
0.259391012684743 0.724
0.25951776532616 0.725
0.25955726110036 0.726
0.259593367489045 0.727
0.259687878799946 0.728
0.259739229662405 0.729
0.259875427502928 0.73
0.259915027300663 0.731
0.25999533591281 0.732
0.260027530585519 0.733
0.260037061608245 0.734
0.260336131700532 0.735
0.260340366587334 0.736
0.260429721382942 0.737
0.260496065432162 0.738
0.260519351415 0.739
0.260817894874794 0.74
0.260867806422109 0.741
0.260887965945033 0.742
0.261032606196746 0.743
0.261043473802864 0.744
0.26116314080497 0.745
0.26133547271594 0.746
0.261468763210765 0.747
0.261523173491398 0.748
0.26169975210636 0.749
0.261734476687106 0.75
0.261845632387377 0.751
0.261890625132559 0.752
0.26196240636838 0.753
0.261986109950251 0.754
0.262011670721232 0.755
0.262060557153254 0.756
0.262133872153247 0.757
0.262135514079659 0.758
0.262193184872339 0.759
0.262236290801086 0.76
0.262402897851343 0.761
0.26273311168957 0.762
0.262787153542011 0.763
0.26284020271085 0.764
0.262864244119721 0.765
0.26287820890898 0.766
0.262904767259749 0.767
0.262920199946817 0.768
0.262951271831036 0.769
0.262952972419822 0.77
0.263034481559045 0.771
0.263061622606703 0.772
0.263150808079042 0.773
0.263193792780356 0.774
0.26340472830472 0.775
0.263444403063551 0.776
0.263505030648021 0.777
0.263588619481425 0.778
0.264197159472649 0.779
0.264238450549518 0.78
0.264298478221878 0.781
0.264324747558116 0.782
0.264435504531135 0.783
0.264442572025863 0.784
0.264485547089187 0.785
0.264579372074585 0.786
0.264677568313526 0.787
0.264792895849484 0.788
0.264891447754023 0.789
0.264904080658556 0.79
0.265114652255319 0.791
0.265124036308337 0.792
0.265157000657197 0.793
0.265196163141596 0.794
0.265299766439367 0.795
0.265308716400483 0.796
0.265379970969014 0.797
0.265486899320396 0.798
0.265780439375502 0.799
0.265838224189222 0.8
0.265857049972394 0.801
0.265892566961034 0.802
0.265913694661126 0.803
0.266015949399088 0.804
0.266043274984299 0.805
0.266065481602035 0.806
0.266087290834269 0.807
0.266162461756111 0.808
0.26622126736059 0.809
0.266348849029192 0.81
0.266432115249769 0.811
0.266517241811061 0.812
0.266632430377633 0.813
0.266987423262992 0.814
0.267040741059613 0.815
0.267067540977174 0.816
0.267071061788552 0.817
0.267130985248498 0.818
0.267142865146569 0.819
0.267281598345954 0.82
0.267299348693593 0.821
0.267494569386572 0.822
0.267863897915297 0.823
0.267908528732377 0.824
0.26791713135603 0.825
0.26800708698065 0.826
0.268036706912991 0.827
0.268075833098095 0.828
0.268709780119401 0.829
0.268718453817768 0.83
0.268890857516352 0.831
0.268966386173274 0.832
0.269123867954449 0.833
0.269376638266414 0.834
0.269573517504775 0.835
0.269646729277939 0.836
0.269667949155987 0.837
0.269725084199177 0.838
0.269816851929731 0.839
0.269870505899628 0.84
0.269899002746314 0.841
0.270003417304678 0.842
0.270312603709062 0.843
0.270318647515568 0.844
0.270643175468574 0.845
0.270950235223094 0.846
0.271202497978703 0.847
0.271218647448867 0.848
0.271272023620674 0.849
0.271315468118397 0.85
0.271445345552246 0.851
0.271480978193479 0.852
0.271517932500186 0.853
0.271532779650233 0.854
0.271736472319985 0.855
0.271769398341012 0.856
0.271921647237938 0.857
0.272039439118965 0.858
0.272214506393162 0.859
0.272279447624763 0.86
0.27237720037402 0.861
0.272677630648019 0.862
0.272836375286024 0.863
0.27301358195442 0.864
0.273898979448321 0.865
0.27419985896893 0.866
0.274584210354926 0.867
0.27458910768428 0.868
0.274628445897716 0.869
0.274646776607371 0.87
0.274705942384401 0.871
0.274882378988667 0.872
0.274895012739575 0.873
0.275368688657784 0.874
0.275573300423693 0.875
0.27573863996599 0.876
0.275769536150444 0.877
0.275989022186953 0.878
0.276059647348238 0.879
0.276096848765683 0.88
0.276122948907677 0.881
0.27613516449423 0.882
0.276182367069266 0.883
0.276319952010369 0.884
0.276455322966474 0.885
0.276597670997332 0.886
0.276781973345911 0.887
0.276806110846858 0.888
0.276915914173691 0.889
0.276984591277683 0.89
0.276994322383468 0.891
0.277128670651318 0.892
0.277213066860634 0.893
0.277364036304265 0.894
0.277368016335612 0.895
0.277533872667037 0.896
0.277595448655735 0.897
0.2777077074424 0.898
0.277919133513443 0.899
0.278603239383923 0.9
0.27871584264512 0.901
0.27900979351264 0.902
0.279049828386987 0.903
0.279090683118771 0.904
0.27923766926258 0.905
0.27934991433068 0.906
0.279986937336473 0.907
0.280232587358736 0.908
0.280479512038546 0.909
0.280526407924213 0.91
0.280544851740496 0.911
0.280597866728914 0.912
0.281034757069075 0.913
0.281209875159792 0.914
0.281268707324058 0.915
0.281530455732915 0.916
0.281794812945191 0.917
0.281857732289651 0.918
0.282036960297859 0.919
0.282108539079272 0.92
0.282111771529808 0.921
0.282296768448654 0.922
0.282324048451675 0.923
0.282818165626073 0.924
0.282889929763745 0.925
0.283087218024968 0.926
0.283269864029328 0.927
0.283633062926045 0.928
0.28402054708726 0.929
0.284143289896922 0.93
0.284223012524909 0.931
0.284545885294263 0.932
0.2847986128207 0.933
0.285001926076368 0.934
0.285007634124388 0.935
0.285501619627753 0.936
0.285758172005974 0.937
0.286609597115458 0.938
0.28684117787594 0.939
0.286990939489095 0.94
0.287203348501964 0.941
0.287541146516386 0.942
0.288735151641846 0.943
0.289119482466248 0.944
0.289153866543765 0.945
0.289623928961147 0.946
0.28965379007501 0.947
0.290197681290603 0.948
0.290600756964034 0.949
0.290701185590206 0.95
0.291153676493375 0.951
0.291545579753102 0.952
0.291577566787783 0.953
0.292162685466258 0.954
0.292595245147223 0.955
0.293842164805443 0.956
0.29534185152799 0.957
0.295657679080998 0.958
0.295806499774081 0.959
0.296299469100503 0.96
0.296352585758629 0.961
0.296558641840906 0.962
0.296767868292605 0.963
0.296943577308678 0.964
0.298033580464943 0.965
0.298656860627271 0.966
0.298856955621116 0.967
0.299002582302562 0.968
0.299259395219158 0.969
0.299461761854882 0.97
0.299540025806878 0.971
0.300333188291943 0.972
0.300567052258266 0.973
0.301023515215134 0.974
0.301080917764534 0.975
0.301178205613665 0.976
0.301743162819561 0.977
0.302681022702144 0.978
0.303217842118138 0.979
0.303710807706262 0.98
0.30378546964141 0.981
0.307324903754818 0.982
0.307638374928315 0.983
0.308001099715442 0.984
0.308861633443954 0.985
0.310593965104238 0.986
0.311074376123044 0.987
0.31219986426662 0.988
0.316784482616507 0.989
0.317781574844247 0.99
0.319764638684339 0.991
0.322554034333186 0.992
0.323371647122787 0.993
0.325732009928214 0.994
0.32593388914339 0.995
0.32902366654921 0.996
0.334050763746015 0.997
0.339805228173534 0.998
0.369598269662088 0.999
0.385997085253623 1
};
\addplot [semithick, blue, dashed, ycomb, mark=*, mark options={fill=white, solid}]
table {%
0 0.5515
0.470360379547635 1
};
\addplot [semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}, mark repeat=7, mark phase=5]
table {%
0 0.4332
0.00628448059692735 0.4595
0.0188534417907821 0.4958
0.0314224029846369 0.5167
0.0942672089539107 0.5236
0.106836170147765 0.5409
0.11940513134162 0.5571
0.131974092535475 0.582
0.14454305372933 0.6177
0.157112014923184 0.6428
0.219956820892458 0.6526
0.232525782086313 0.6652
0.245094743280168 0.6834
0.257663704474022 0.7129
0.270232665667877 0.7488
0.282801626861732 0.7646
0.345646432831006 0.7753
0.35821539402486 0.7927
0.370784355218715 0.8123
0.38335331641257 0.8443
0.395922277606425 0.8918
0.40849123880028 0.892
0.471336044769553 0.9025
0.483905005963408 0.9152
0.496473967157263 0.9289
0.509042928351118 0.9441
0.521611889544972 0.9603
0.597025656708101 0.9655
0.609594617901956 0.9715
0.62216357909581 0.9786
0.634732540289665 0.987
0.722715268646648 0.9934
0.735284229840503 1
};

\nextgroupplot[title={\gls{ibcc}},
xmin=10, xmax=200,
ylabel={\(\displaystyle R\) [Mbit/s]},
ymin=-0.09, ymax=1.75,
yticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
]
\addplot [semithick, black]
table {%
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
50 0
55 0
60 0.173701956848174
65 0.338496121037468
70 0.479748261771148
75 0.602166783740337
80 0.709282990463378
85 0.80379729051312
90 0.887810001668446
95 0.962979269544264
100 1.0306316106325
105 1.0918408716171
110 1.14748565433036
115 1.19829176028596
120 1.24486402407858
125 1.2877105067678
130 1.32726110617323
135 1.36388203154863
140 1.39788717654007
145 1.42954713911831
150 1.45909643752466
155 1.48673932958222
160 1.51265454088618
165 1.53699913332324
170 1.55991169091106
175 1.58151495949385
180 1.60191804648872
185 1.62121826391629
190 1.63950268042663
195 1.65684943455182
200 1.67332885097075
};
\addplot [semithick, blue, dashed, mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
table {%
10 0
15 0
20 0
25 0.00944370253561621
30 0.100455538203388
35 0.129157120547213
40 0.150683307305082
45 0.167425897005646
50 0.180819968766098
55 0.191778754751922
60 0.200911076406775
65 0.208638425499344
70 0.215261867578688
75 0.221002184047453
80 0.226024960957622
85 0.230456822937184
90 0.234396255807905
95 0.237921011534339
100 0.24109329168813
105 0.243963449922513
110 0.246572684681043
115 0.248955029460569
120 0.251138845508469
125 0.253147956272537
130 0.255002520054753
135 0.256719708741991
140 0.258314241094426
145 0.259798805698417
150 0.261184399328808
155 0.262480599821755
160 0.263695787783893
165 0.264837327990749
170 0.265911718773673
175 0.266924715797573
180 0.267881435209034
185 0.268786440057713
190 0.269643813072251
195 0.27045721823989
200 0.271229953149147
};
\addplot [semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=5]
table {%
10 0.00289950014215922
15 0.00644964362683847
20 0.0130974622677949
25 0.0257648668862417
30 0.0357580044167536
35 0.0505661696450303
40 0.0661625029849401
45 0.0845606191892698
50 0.103231643456592
55 0.124412834007819
60 0.144549338209927
65 0.166518818849299
70 0.18757073769743
75 0.210033877409134
80 0.231809194186248
85 0.252511909085859
90 0.271849872008153
95 0.289586881333593
100 0.306083742129169
105 0.321052566906402
110 0.334701724213248
115 0.34716399827602
120 0.358587749500228
125 0.3690976006265
130 0.378799001666135
135 0.387781780406538
140 0.396122932094055
145 0.403888831941054
150 0.411137005131586
155 0.417917554245309
160 0.424274319039425
165 0.43024582536117
170 0.435866066605166
175 0.441165151206647
180 0.446169842219158
185 0.450904009393154
190 0.455389009873782
195 0.459644010329762
200 0.463686260762943
};

\nextgroupplot[title={\gls{ibcc}},
width=0.38\columnwidth,
% X AXIS
xmin=-0.01, xmax=0.8,
xlabel={\(\displaystyle R\) [Mbit/s]},
xmajorgrids,
% Y AXIS
ylabel={CDF},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick={0, 0.5, 1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),}
  ]
\addplot [semithick, black]
table {%
0.150734910619797 0.001
0.150903974152672 0.002
0.151028915162289 0.003
0.151106142902827 0.004
0.151270934226268 0.005
0.151700218174973 0.006
0.151843854125745 0.007
0.151884123082843 0.008
0.152289039683437 0.009
0.152322086926735 0.01
0.15238318349318 0.011
0.152701092477724 0.012
0.152842142699992 0.013
0.152844567171372 0.014
0.153046234120123 0.015
0.153053787233066 0.016
0.153079603540222 0.017
0.153113530244261 0.018
0.153164471045783 0.019
0.153311310979333 0.02
0.153619654169314 0.021
0.15374696920353 0.022
0.153766054930109 0.023
0.153911413357747 0.024
0.15402237561318 0.025
0.154073545992166 0.026
0.154183863131602 0.027
0.154219726211509 0.028
0.154219896083495 0.029
0.154296347312551 0.03
0.154612885839811 0.031
0.154839637634288 0.032
0.154972093868573 0.033
0.155123894690635 0.034
0.155168508871806 0.035
0.155214760725734 0.036
0.15522137599228 0.037
0.155309673727001 0.038
0.155366763905089 0.039
0.155498530233744 0.04
0.155516785915911 0.041
0.155588119356188 0.042
0.155642705857072 0.043
0.15606580314829 0.044
0.156085318070715 0.045
0.156112171543697 0.046
0.156347776772411 0.047
0.156368174184906 0.048
0.156375000346025 0.049
0.156412491187275 0.05
0.1565109301683 0.051
0.156712375346513 0.052
0.156907016577706 0.053
0.156908883985957 0.054
0.156937025854951 0.055
0.156945302863376 0.056
0.156974030297159 0.057
0.156993425510927 0.058
0.15707188622235 0.059
0.157102182871991 0.06
0.157179051272447 0.061
0.157189050799836 0.062
0.157245607083072 0.063
0.15731413759062 0.064
0.157358144451042 0.065
0.157362022563133 0.066
0.157470597934037 0.067
0.157506797755247 0.068
0.157550761854349 0.069
0.157585427572839 0.07
0.157631861298149 0.071
0.157641095656158 0.072
0.157677357716969 0.073
0.157706125132398 0.074
0.15771183968207 0.075
0.157787629176599 0.076
0.157794756133349 0.077
0.157945908236377 0.078
0.157963604946191 0.079
0.157963758041375 0.08
0.158050911914113 0.081
0.158075302593905 0.082
0.158079007618743 0.083
0.158123550182123 0.084
0.158159338055095 0.085
0.158189795346108 0.086
0.158207139917288 0.087
0.158215928343006 0.088
0.158299910353193 0.089
0.158359693237539 0.09
0.158397372904443 0.091
0.158409107673299 0.092
0.158415152964664 0.093
0.158426913417257 0.094
0.158476506528449 0.095
0.158482302226201 0.096
0.158604376460445 0.097
0.158609831114257 0.098
0.158756508437341 0.099
0.158809404698514 0.1
0.158811716350906 0.101
0.158869284036646 0.102
0.158949090532436 0.103
0.158987353976008 0.104
0.1590234507381 0.105
0.159146945474984 0.106
0.159171971960823 0.107
0.159187792405338 0.108
0.159200146002869 0.109
0.159218779282313 0.11
0.159241343936062 0.111
0.159307648461079 0.112
0.159354815511106 0.113
0.159415354576423 0.114
0.15943214278006 0.115
0.159516321003461 0.116
0.159572533463249 0.117
0.159621597482983 0.118
0.159648981071226 0.119
0.159676427107776 0.12
0.159683451282532 0.121
0.159756323555684 0.122
0.159775374294753 0.123
0.159822396353589 0.124
0.159839105652506 0.125
0.159846869498311 0.126
0.159888041033757 0.127
0.1598915216376 0.128
0.15989760901073 0.129
0.159898043860068 0.13
0.159984873878025 0.131
0.160106654448568 0.132
0.160111101579637 0.133
0.160156587985878 0.134
0.160199712802279 0.135
0.16021353070807 0.136
0.160295595554458 0.137
0.160444567185646 0.138
0.160492581339899 0.139
0.160504490306185 0.14
0.160510891467073 0.141
0.160523930559488 0.142
0.160525908986382 0.143
0.160544692732215 0.144
0.160597530137745 0.145
0.160698650482337 0.146
0.160713236508715 0.147
0.160754733217023 0.148
0.160762822658158 0.149
0.160776981841786 0.15
0.160782519984753 0.151
0.160785761395515 0.152
0.160789071674174 0.153
0.160827194144887 0.154
0.160840507139168 0.155
0.160850206634197 0.156
0.160884729909255 0.157
0.160894773306797 0.158
0.160899076718786 0.159
0.160926797870038 0.16
0.160942756088381 0.161
0.161036822245034 0.162
0.161045568503544 0.163
0.161046458491483 0.164
0.161048183708714 0.165
0.161064807027073 0.166
0.161100141123982 0.167
0.161106091321723 0.168
0.161157342352217 0.169
0.161170472298045 0.17
0.161176696701465 0.171
0.16120748385547 0.172
0.161241050811811 0.173
0.16124855124877 0.174
0.161317421660774 0.175
0.161364488160537 0.176
0.161368123155287 0.177
0.161377636371382 0.178
0.161420328762437 0.179
0.161495787391532 0.18
0.161503781491901 0.181
0.161541849199309 0.182
0.161571166166705 0.183
0.161582558026046 0.184
0.161611467311828 0.185
0.161672414395337 0.186
0.161733376476807 0.187
0.161766736796336 0.188
0.161782084466898 0.189
0.161810904246372 0.19
0.161814025452088 0.191
0.161845718149594 0.192
0.161918791006113 0.193
0.161934075516088 0.194
0.161977844463703 0.195
0.161983802342015 0.196
0.162061347370714 0.197
0.162106502014405 0.198
0.162127211467299 0.199
0.162167458673253 0.2
0.162199482874055 0.201
0.162219625638359 0.202
0.162304356305135 0.203
0.162366427894934 0.204
0.162374581750839 0.205
0.162413647040605 0.206
0.162441490233238 0.207
0.162498313674075 0.208
0.162501434294864 0.209
0.162508431009543 0.21
0.162528417207629 0.211
0.162533920114119 0.212
0.162546054992927 0.213
0.162587792943698 0.214
0.162588427694963 0.215
0.162589830286189 0.216
0.162707710672964 0.217
0.162737712285286 0.218
0.162824473058744 0.219
0.162836896840577 0.22
0.162843563081929 0.221
0.162865048208207 0.222
0.162895252391432 0.223
0.162914332405056 0.224
0.162933516950729 0.225
0.162934154447688 0.226
0.162961842728547 0.227
0.162982293835804 0.228
0.163010832354509 0.229
0.163017263542163 0.23
0.163067307496055 0.231
0.163131574115771 0.232
0.163161949186281 0.233
0.163171071051709 0.234
0.163177008158489 0.235
0.163188039552261 0.236
0.163210758876012 0.237
0.163223174697254 0.238
0.163269623957771 0.239
0.163308463091737 0.24
0.163310306709621 0.241
0.163325232224316 0.242
0.163396505697254 0.243
0.163403584740484 0.244
0.163473482053358 0.245
0.16347980724229 0.246
0.163480366272531 0.247
0.163540610662265 0.248
0.163560430208248 0.249
0.163564269963985 0.25
0.163568677588128 0.251
0.163569926700895 0.252
0.163617540548644 0.253
0.163626564992089 0.254
0.163642936807047 0.255
0.163643335011146 0.256
0.163666884511947 0.257
0.163685394435971 0.258
0.163708368790376 0.259
0.163708724280591 0.26
0.1637316329949 0.261
0.163782835952748 0.262
0.163787141949089 0.263
0.163793830411197 0.264
0.1638407565635 0.265
0.163848719073287 0.266
0.163877404358354 0.267
0.163911330115306 0.268
0.163921620555959 0.269
0.163967067391556 0.27
0.163981222385151 0.271
0.163989246792145 0.272
0.163996456244333 0.273
0.164003771210126 0.274
0.164006038591718 0.275
0.16401605846171 0.276
0.164062721382486 0.277
0.164071163589618 0.278
0.164099619888173 0.279
0.16412742613962 0.28
0.164150698848734 0.281
0.164159807802266 0.282
0.164161688589959 0.283
0.164171410317644 0.284
0.164183027839759 0.285
0.164213842648711 0.286
0.164243035615591 0.287
0.164244483247937 0.288
0.16425945553852 0.289
0.164266386966123 0.29
0.164288099173991 0.291
0.164298278376695 0.292
0.164309486738977 0.293
0.164314408767589 0.294
0.164329039786301 0.295
0.1643654274172 0.296
0.164382874145102 0.297
0.164429392036822 0.298
0.16443463827964 0.299
0.164451646675818 0.3
0.164482910050037 0.301
0.164492048312835 0.302
0.164518503991193 0.303
0.164539637379548 0.304
0.164552470595879 0.305
0.164584006896161 0.306
0.16464393194681 0.307
0.164644144935666 0.308
0.164659317141047 0.309
0.164699906960872 0.31
0.164746087507801 0.311
0.164754951284032 0.312
0.164799980369902 0.313
0.16481423428108 0.314
0.164818544063011 0.315
0.164919170773896 0.316
0.164961326972773 0.317
0.164982626678944 0.318
0.165022872563504 0.319
0.16504866898844 0.32
0.16506400133048 0.321
0.165072741686941 0.322
0.165078091107332 0.323
0.165122528446709 0.324
0.16519344626588 0.325
0.165196107976195 0.326
0.165229705536879 0.327
0.165251453529544 0.328
0.165265258096782 0.329
0.165297840375178 0.33
0.165323670107405 0.331
0.165352629898322 0.332
0.16536740011541 0.333
0.165375643978027 0.334
0.165383254063762 0.335
0.165398534383175 0.336
0.165407001489909 0.337
0.165463992265866 0.338
0.165476549293372 0.339
0.165479846835094 0.34
0.1655091983518 0.341
0.165530780770353 0.342
0.165544027046275 0.343
0.165585960670218 0.344
0.165597485278956 0.345
0.165609014346741 0.346
0.165671005282483 0.347
0.165674830374405 0.348
0.165694217675151 0.349
0.165737632988809 0.35
0.165762335165845 0.351
0.165766169877604 0.352
0.16579170696421 0.353
0.165868052638904 0.354
0.166030399091839 0.355
0.166036649708996 0.356
0.166077957685801 0.357
0.166081191412924 0.358
0.166116954154144 0.359
0.166123503312609 0.36
0.166127749909585 0.361
0.166135011941566 0.362
0.166148554924163 0.363
0.166184925473495 0.364
0.166207657737577 0.365
0.166317903359801 0.366
0.166346604365144 0.367
0.166361501432611 0.368
0.166364053298307 0.369
0.166383727007625 0.37
0.166420512384899 0.371
0.166446321354591 0.372
0.166459852837192 0.373
0.166516290220461 0.374
0.166542982944944 0.375
0.166616411821512 0.376
0.166629490642988 0.377
0.166692359171143 0.378
0.166750090721084 0.379
0.16675169754774 0.38
0.166797486442988 0.381
0.166890090282908 0.382
0.166897408311774 0.383
0.166943436937955 0.384
0.167023597044947 0.385
0.167029280137536 0.386
0.167081803483222 0.387
0.167092460579462 0.388
0.167129258697844 0.389
0.167279008794303 0.39
0.167285360960465 0.391
0.167301431716571 0.392
0.167326737992281 0.393
0.167328702223896 0.394
0.167363131368103 0.395
0.167424221894711 0.396
0.167449964069398 0.397
0.16747562778102 0.398
0.167485896475342 0.399
0.167492810660594 0.4
0.167559801394271 0.401
0.167606676696294 0.402
0.167622936133631 0.403
0.167637130572324 0.404
0.167659380286003 0.405
0.167684002034551 0.406
0.167690185258547 0.407
0.167707819355729 0.408
0.167722163216735 0.409
0.167723116398769 0.41
0.167735909888113 0.411
0.167741723763237 0.412
0.167759343096413 0.413
0.167792056881836 0.414
0.167805804326667 0.415
0.167828795687218 0.416
0.167887688846562 0.417
0.167894686758742 0.418
0.167924322494185 0.419
0.167932298867282 0.42
0.168017845381389 0.421
0.16806416539379 0.422
0.168151401129207 0.423
0.168153516541334 0.424
0.168246068633813 0.425
0.168297049761288 0.426
0.168309766859601 0.427
0.168336883599313 0.428
0.168393348327545 0.429
0.168393548042905 0.43
0.168460061838754 0.431
0.168470435089327 0.432
0.168480482962052 0.433
0.168491052660049 0.434
0.168520051752912 0.435
0.168582558396811 0.436
0.168604828405669 0.437
0.168618724882991 0.438
0.168639591789492 0.439
0.168656334712823 0.44
0.168682098270284 0.441
0.16876162061111 0.442
0.168793253634316 0.443
0.168794712437827 0.444
0.168824690601027 0.445
0.168903989426799 0.446
0.169039372708425 0.447
0.16905662458593 0.448
0.169102862275536 0.449
0.169109142751757 0.45
0.169118004013134 0.451
0.169127755456785 0.452
0.169147641659474 0.453
0.169176358706565 0.454
0.169305220077685 0.455
0.169343356460566 0.456
0.169407600008222 0.457
0.169426012357279 0.458
0.169438623785584 0.459
0.169471481863106 0.46
0.16948000839633 0.461
0.169481531654142 0.462
0.16948761901585 0.463
0.169489534227843 0.464
0.169503917589523 0.465
0.169510185182385 0.466
0.169510399776575 0.467
0.169511056432569 0.468
0.169541959360094 0.469
0.169559332965542 0.47
0.169644234993631 0.471
0.169653484348397 0.472
0.169684918514836 0.473
0.169695083398779 0.474
0.169711164593043 0.475
0.169732865168225 0.476
0.169787881295029 0.477
0.169816170807307 0.478
0.169882680815816 0.479
0.16990753949024 0.48
0.169920118246641 0.481
0.169950604933981 0.482
0.169977620946086 0.483
0.169979230697106 0.484
0.170017136541063 0.485
0.170039709350982 0.486
0.170057696660544 0.487
0.17006331310328 0.488
0.170130346626992 0.489
0.170135267459574 0.49
0.170140726538108 0.491
0.170196854662369 0.492
0.170209622088467 0.493
0.170235241616296 0.494
0.170300055964225 0.495
0.170306993148648 0.496
0.170332741146256 0.497
0.170379425203562 0.498
0.170391455484802 0.499
0.170434874957213 0.5
0.170436294262827 0.501
0.170567754076227 0.502
0.170585874856702 0.503
0.170593508896707 0.504
0.170616542672109 0.505
0.1706191025725 0.506
0.170661334453955 0.507
0.170668910516934 0.508
0.170771607316767 0.509
0.170772867122993 0.51
0.170783000493606 0.511
0.170807340484676 0.512
0.17083927606521 0.513
0.170857057097235 0.514
0.170871433308913 0.515
0.170921677151044 0.516
0.170953091000068 0.517
0.171007287987785 0.518
0.171009097008804 0.519
0.171042670833817 0.52
0.171082100555406 0.521
0.171100057354424 0.522
0.171152715101098 0.523
0.171156462088326 0.524
0.171239130340867 0.525
0.171260417196664 0.526
0.171271126234785 0.527
0.171296647798415 0.528
0.171346296931961 0.529
0.171351673073525 0.53
0.171367437980488 0.531
0.171367989591976 0.532
0.171380752698019 0.533
0.171385931962048 0.534
0.171417333650316 0.535
0.171439977936304 0.536
0.171478008485998 0.537
0.171490623436512 0.538
0.171495821025823 0.539
0.171550299645584 0.54
0.171577102074988 0.541
0.171592870144042 0.542
0.171601720607923 0.543
0.17160190520929 0.544
0.171625464503467 0.545
0.171735249515978 0.546
0.171767057946512 0.547
0.171801368513715 0.548
0.171803876374565 0.549
0.171890584996713 0.55
0.171903360134238 0.551
0.171908511719834 0.552
0.171943209219932 0.553
0.171972294412237 0.554
0.171989324673813 0.555
0.172017682775881 0.556
0.172043910157011 0.557
0.172084728366739 0.558
0.172090844770105 0.559
0.172101211101126 0.56
0.172163639684941 0.561
0.172237886403918 0.562
0.172386646292698 0.563
0.172478155098528 0.564
0.172561303679618 0.565
0.172586247785278 0.566
0.172589432005429 0.567
0.172671942850609 0.568
0.172685945043585 0.569
0.172716450765528 0.57
0.172775440345233 0.571
0.172819442867662 0.572
0.172927902079162 0.573
0.172959561712604 0.574
0.172962494339055 0.575
0.173010646046769 0.576
0.173019395920705 0.577
0.173020956517624 0.578
0.173044195258178 0.579
0.173069549517918 0.58
0.173088560331808 0.581
0.17312909779435 0.582
0.173175061869636 0.583
0.17318578863195 0.584
0.173197338382965 0.585
0.173328838139261 0.586
0.173379871141288 0.587
0.173398732661474 0.588
0.173403112630743 0.589
0.173411271819091 0.59
0.173436639186671 0.591
0.173444497989222 0.592
0.173463875190925 0.593
0.173587545593812 0.594
0.173590043431766 0.595
0.173710295183634 0.596
0.173716482553531 0.597
0.173749525581687 0.598
0.173869302109158 0.599
0.173914961259751 0.6
0.173994083212373 0.601
0.174030723573148 0.602
0.174061857591451 0.603
0.174081944817743 0.604
0.17411632877441 0.605
0.174181114293206 0.606
0.174187574481816 0.607
0.174269293613228 0.608
0.174309122156683 0.609
0.174315764220526 0.61
0.174361197197731 0.611
0.174468184319481 0.612
0.17447594577611 0.613
0.174488183731983 0.614
0.174552743382625 0.615
0.174561443235725 0.616
0.174563338611553 0.617
0.174574551763357 0.618
0.174613459417753 0.619
0.174663195072548 0.62
0.174693458535609 0.621
0.174726506061028 0.622
0.174738211621885 0.623
0.174763554532862 0.624
0.174766532324554 0.625
0.174769232467312 0.626
0.174781891891977 0.627
0.174833295019628 0.628
0.174868509787965 0.629
0.174901926454489 0.63
0.174947469996451 0.631
0.174968443516578 0.632
0.175022536673988 0.633
0.1751417071036 0.634
0.175167879340775 0.635
0.175234657302454 0.636
0.175279222750958 0.637
0.175338068776715 0.638
0.175520180716181 0.639
0.175543570310817 0.64
0.175558360869791 0.641
0.175603520271067 0.642
0.175635979565114 0.643
0.175655566901811 0.644
0.175705854523728 0.645
0.175726043439226 0.646
0.17586279388151 0.647
0.175905892167928 0.648
0.176028777931617 0.649
0.176088029441209 0.65
0.176091799872189 0.651
0.176137685595686 0.652
0.176274185193106 0.653
0.176401920011271 0.654
0.176422937666009 0.655
0.176431355592989 0.656
0.176470430722858 0.657
0.176511284197265 0.658
0.176515099560165 0.659
0.176532665043431 0.66
0.176553029598124 0.661
0.176568865148777 0.662
0.176580399874036 0.663
0.176636747957881 0.664
0.176673312925479 0.665
0.176712516834476 0.666
0.176726147018473 0.667
0.176759996220124 0.668
0.176917455783828 0.669
0.176932019374242 0.67
0.17697631117542 0.671
0.177090971684143 0.672
0.177143507888185 0.673
0.177157858959026 0.674
0.177222929191485 0.675
0.177249528043068 0.676
0.177338805267967 0.677
0.177349402267373 0.678
0.177388084739912 0.679
0.177397548295092 0.68
0.177445086289149 0.681
0.17744986983722 0.682
0.177483747051207 0.683
0.177663459117225 0.684
0.177671972481185 0.685
0.177711020882334 0.686
0.177713502922105 0.687
0.177782177269966 0.688
0.178004464836197 0.689
0.178023161445144 0.69
0.178026552465139 0.691
0.178088995832006 0.692
0.178104959695064 0.693
0.178127616244878 0.694
0.178188285644828 0.695
0.178243411918644 0.696
0.178248937227674 0.697
0.178298901241177 0.698
0.17836257911924 0.699
0.178382217655825 0.7
0.178496118788266 0.701
0.17851224736978 0.702
0.178601071295733 0.703
0.178613928904161 0.704
0.178615417883732 0.705
0.17862951780996 0.706
0.17867312658284 0.707
0.178896274638296 0.708
0.178943553129068 0.709
0.178977488412376 0.71
0.179165331885875 0.711
0.179168499992768 0.712
0.179177831410404 0.713
0.179178344227934 0.714
0.179201939128104 0.715
0.179207830596709 0.716
0.179226077750044 0.717
0.179253005405737 0.718
0.179267379545305 0.719
0.179339127189797 0.72
0.17941058700233 0.721
0.179470033191957 0.722
0.179507146749342 0.723
0.17957839339713 0.724
0.179666145225803 0.725
0.179693488454096 0.726
0.179718485184724 0.727
0.17978391609227 0.728
0.179819466689357 0.729
0.179913757502027 0.73
0.179941172746613 0.731
0.179996771016561 0.732
0.180019059636129 0.733
0.180025658036477 0.734
0.180232706561907 0.735
0.180235638406616 0.736
0.18029749941896 0.737
0.180343429914574 0.738
0.180359550979615 0.739
0.180566234913319 0.74
0.18060078906146 0.741
0.180614745654253 0.742
0.180714881213132 0.743
0.180722404940444 0.744
0.180805251326518 0.745
0.180924558034113 0.746
0.181016836068991 0.747
0.181054504724814 0.748
0.181176751458249 0.749
0.181200791552612 0.75
0.181277745498954 0.751
0.181308894322541 0.752
0.181358589024263 0.753
0.181374999196328 0.754
0.181392695114699 0.755
0.181426539567638 0.756
0.181477296106094 0.757
0.18147843282438 0.758
0.181518358757773 0.759
0.181548201323829 0.76
0.181663544666314 0.761
0.181892154246625 0.762
0.181929567836777 0.763
0.181966294184434 0.764
0.18198293823673 0.765
0.181992606167756 0.766
0.182010992718288 0.767
0.182021676886258 0.768
0.182043188190717 0.769
0.182044365521415 0.77
0.182100794925493 0.771
0.182119584881563 0.772
0.182181328670106 0.773
0.182211087309477 0.774
0.182357119595575 0.775
0.182384586736304 0.776
0.182426559679399 0.777
0.182484428871755 0.778
0.182905725788757 0.779
0.182934311918897 0.78
0.182975869538223 0.781
0.182994056001773 0.782
0.18307073390617 0.783
0.183075626787136 0.784
0.183105378754052 0.785
0.183170334513174 0.786
0.183238316524748 0.787
0.183318158665027 0.788
0.183386386906631 0.789
0.183395132763616 0.79
0.183540913099836 0.791
0.183547409751926 0.792
0.183570231224213 0.793
0.183597343713413 0.794
0.183669069073408 0.795
0.183675265200334 0.796
0.18372459528624 0.797
0.183798622606428 0.798
0.184001842644579 0.799
0.184041847515615 0.8
0.184054880750119 0.801
0.184079469434562 0.802
0.184094096303856 0.803
0.184164888045523 0.804
0.184183805758361 0.805
0.18419917957064 0.806
0.184214278269879 0.807
0.184266319677307 0.808
0.184307031249639 0.809
0.18439535702021 0.81
0.184453002865224 0.811
0.184511936638427 0.812
0.184591682569131 0.813
0.184837446874379 0.814
0.184874359195117 0.815
0.184892912984197 0.816
0.184895350468998 0.817
0.184936835941268 0.818
0.184945060486086 0.819
0.185041106547199 0.82
0.185053395249411 0.821
0.185188548036857 0.822
0.185444237018282 0.823
0.185475135276261 0.824
0.18548109093879 0.825
0.18554336790968 0.826
0.185563874016686 0.827
0.185590961375604 0.828
0.18602984777497 0.829
0.18603585264307 0.83
0.186155209049782 0.831
0.186207498119959 0.832
0.186316523968465 0.833
0.186491518799825 0.834
0.186627819810998 0.835
0.186678504884727 0.836
0.18669319556953 0.837
0.18673275059943 0.838
0.186796282105198 0.839
0.186833427161281 0.84
0.186853155747448 0.841
0.186925442749393 0.842
0.187139494875505 0.843
0.187143679049239 0.844
0.187368352247474 0.845
0.187580932077526 0.846
0.187755575523718 0.847
0.187766755926139 0.848
0.187803708660467 0.849
0.187833785620428 0.85
0.18792370076694 0.851
0.187948369518562 0.852
0.18797395326936 0.853
0.187984232065546 0.854
0.188125250067682 0.855
0.188148045005316 0.856
0.188253448087803 0.857
0.18833499631313 0.858
0.188456196733728 0.859
0.188501156047913 0.86
0.188568831028168 0.861
0.188776821217859 0.862
0.188886721351863 0.863
0.189009402891522 0.864
0.189622370387299 0.865
0.189830671593875 0.866
0.190096761014949 0.867
0.190100151473732 0.868
0.190127385621495 0.869
0.190140076112796 0.87
0.190181037035354 0.871
0.190303185453693 0.872
0.190311931896629 0.873
0.190639861378466 0.874
0.190781515677941 0.875
0.190895981514916 0.876
0.190917371181077 0.877
0.191069323052506 0.878
0.191118217394934 0.879
0.191143972222396 0.88
0.191162041551469 0.881
0.191170498496005 0.882
0.191203177201799 0.883
0.191298428314871 0.884
0.191392146669097 0.885
0.191490695305845 0.886
0.191618289239477 0.887
0.191634999817056 0.888
0.191711017504863 0.889
0.191758563192242 0.89
0.191765300111631 0.891
0.191858310450912 0.892
0.191916738595823 0.893
0.192021255902953 0.894
0.19202401130927 0.895
0.192138834923334 0.896
0.19218146445397 0.897
0.192259182075507 0.898
0.192405553970845 0.899
0.192879165727331 0.9
0.192957121831237 0.901
0.193160626277982 0.902
0.193188342729452 0.903
0.193216626774534 0.904
0.193318386412555 0.905
0.193396094536624 0.906
0.193837110463712 0.907
0.19400717586374 0.908
0.194178123718993 0.909
0.194210590101378 0.91
0.194223358897267 0.911
0.194260061581556 0.912
0.194562524124744 0.913
0.19468375972601 0.914
0.194724489685887 0.915
0.194905700122787 0.916
0.195088716654363 0.917
0.195132276200528 0.918
0.195256357129287 0.919
0.195305911670265 0.92
0.195308149520636 0.921
0.195436224310606 0.922
0.195455110466544 0.923
0.195797191587281 0.924
0.195846874451823 0.925
0.19598345863267 0.926
0.196109905866458 0.927
0.196361351256493 0.928
0.19662960952195 0.929
0.196714585313254 0.93
0.19676977790186 0.931
0.196993305203721 0.932
0.197168270414331 0.933
0.197309025745178 0.934
0.19731297747073 0.935
0.197654967434598 0.936
0.197832580619521 0.937
0.19842202877224 0.938
0.198582353914113 0.939
0.198686035030912 0.94
0.198833087424437 0.941
0.199066947588267 0.942
0.199893566521278 0.943
0.200159641707402 0.944
0.20018344606876 0.945
0.200508873896179 0.946
0.200529546975007 0.947
0.200906087047341 0.948
0.201185139436639 0.949
0.201254666947066 0.95
0.201567929880029 0.951
0.201839247521378 0.952
0.201861392391542 0.953
0.202266474553563 0.954
0.202565938948078 0.955
0.203429191019153 0.956
0.204467435673224 0.957
0.204686085517614 0.958
0.20478911522821 0.959
0.205130401684963 0.96
0.205167174755974 0.961
0.205309828966781 0.962
0.205454678048726 0.963
0.205576322752162 0.964
0.206330940321883 0.965
0.206762441972726 0.966
0.206900969276157 0.967
0.207001787747927 0.968
0.207179581305571 0.969
0.207319681284149 0.97
0.207373864020147 0.971
0.207922976509807 0.972
0.208084882332645 0.973
0.208400895148939 0.974
0.208440635375447 0.975
0.208507988501768 0.976
0.208899112721234 0.977
0.209548400332254 0.978
0.209920044543326 0.979
0.210261328412028 0.98
0.210313017444053 0.981
0.212763394907182 0.982
0.21298041341191 0.983
0.213231530572229 0.984
0.213827284691968 0.985
0.215026591226011 0.986
0.215359183469799 0.987
0.216138367569199 0.988
0.21931233411912 0.989
0.220002628738325 0.99
0.221375519089157 0.991
0.223306639153744 0.992
0.223872678777314 0.993
0.225506776104148 0.994
0.225646538637732 0.995
0.227785615303299 0.996
0.231265913362626 0.997
0.235249773350908 0.998
0.255875725150676 0.999
0.267228751329432 1
};
\addplot [semithick, blue, dashed, ycomb, mark=*, mark options={fill=white, solid}]
table {%
0 0.5515
0.447962266235843 1
};
\addplot [semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}, mark repeat=7, mark phase=5]
table {%
0 0.4958
0.00628448059692735 0.5167
0.0691292865662011 0.5236
0.0816982477600559 0.5409
0.0942672089539107 0.5571
0.106836170147765 0.582
0.11940513134162 0.6177
0.131974092535475 0.6428
0.194818898504749 0.6526
0.207387859698603 0.6652
0.219956820892458 0.6834
0.232525782086313 0.7129
0.245094743280168 0.7488
0.257663704474022 0.7646
0.320508510443296 0.7753
0.333077471637151 0.7927
0.345646432831006 0.8123
0.35821539402486 0.8443
0.370784355218715 0.8918
0.38335331641257 0.892
0.446198122381844 0.9025
0.458767083575699 0.9152
0.471336044769553 0.9289
0.483905005963408 0.9441
0.496473967157263 0.9603
0.571887734320391 0.9655
0.584456695514246 0.9715
0.597025656708101 0.9786
0.609594617901956 0.987
0.697577346258939 0.9934
0.710146307452794 1
};
\end{groupplot}

%% Subcaptions
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]tau c1r2.south) {\subcaption{$R$ vs $\tau$, \gls{obcc}.\label{fig:goodput:a}}};
% \node[text width=0.45\textwidth, anchor=north, align=center] at (first) {\subcaption{$\tau = 17.5$ [ms]\label{fig:rate_vs_kpi:a}}};
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]tau c2r2.south) {\subcaption{\gls{cdf} of $R$, $\tau = 60$ ms.\label{fig:goodput:b}}};
\end{tikzpicture}


==> tikz/rate_vs_gamma0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\shift{-0.7cm}
\def\sep{0.9cm}
\def\vside{2.5cm}

\begin{groupplot}[
% General format
group style={group name=vs_gamma, group size=2 by 2,  horizontal sep=\sep, vertical sep=\sep, xlabels at=edge bottom, ylabels at=edge left}, 
height=\vside,
width=0.5\columnwidth,
title style={at={(0.5,0.75)}},
% X AXIS
xmin=-6, xmax=30,
xlabel={\(\displaystyle \gamma_0\) [dB]},
xmajorgrids,
xtick={-10,-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
% Y AXIS
ylabel={\(\displaystyle R\) [Mbit/s]},
ymajorgrids,
ymin=0, ymax=0.3,
ytick={-0.1,0,0.1,0.2,0.3,0.4, 0.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),}
]
\nextgroupplot[title={\gls{obcc}},
ymax=0.06,
ytick={0,0.03, 0.06},
yticklabels={  
  \(\displaystyle {0}\),
  \(\displaystyle {30}\),
  \(\displaystyle {60}\),  
  },
legend cell align={left},
legend style={  
  at={(1.1, 1.2)},
  anchor=south,  
  draw=none,
  fill opacity=0,
},
legend columns=2,
]
\addlegendimage{semithick, blue, dashed}
\addlegendentry{Fixed frame structure~~}
\addlegendimage{semithick, red, dotted}
\addlegendentry{Flexible frame structure}
\addplot [semithick, red, dotted]
table {%
-6 0.00141125973743671
-5.26530612244898 0.00154452951903943
-4.53061224489796 0.00168914182550383
-3.79591836734694 0.00186201479078003
-3.06122448979592 0.00206793353279611
-2.3265306122449 0.00231514998180652
-1.59183673469388 0.00262587045535115
-0.857142857142857 0.00305952001659526
-0.122448979591836 0.00366542118345631
0.612244897959184 0.00438818682486434
1.3469387755102 0.00543699079255182
2.08163265306123 0.00684103080176142
2.81632653061225 0.00864037316972384
3.55102040816327 0.0107206977079735
4.28571428571429 0.0131544836122539
5.02040816326531 0.0157996151152263
5.75510204081633 0.0181470916559147
6.48979591836735 0.0203854646480376
7.22448979591837 0.0222449894247412
7.95918367346939 0.0238345910979656
8.69387755102041 0.0249573179423416
9.42857142857143 0.0258806420662313
10.1632653061225 0.0267257350665135
10.8979591836735 0.0277096019025505
11.6326530612245 0.0284745354939783
12.3673469387755 0.0290726356894457
13.1020408163265 0.029476077516145
13.8367346938776 0.0297421523810224
14.5714285714286 0.029668721570037
15.3061224489796 0.0292269700812262
16.0408163265306 0.0284222431733622
16.7755102040816 0.026967767736383
17.5102040816327 0.0253063737487303
18.2448979591837 0.023253754287104
18.9795918367347 0.0208625433115493
19.7142857142857 0.018292848834464
20.4489795918367 0.0155475931457884
21.1836734693878 0.0129293584543917
21.9183673469388 0.0105399064006687
22.6530612244898 0.00838512716393874
23.3877551020408 0.00675168582633018
24.1224489795918 0.00544088831305666
24.8571428571429 0.00438269828955978
25.5918367346939 0.00343601135074464
26.3265306122449 0.00269053127822336
27.0612244897959 0.00203218787996494
27.7959183673469 0.00166164853611115
28.530612244898 0.00139038559949897
29.265306122449 0.00106938303643084
30 0.000899741514385125
};
\addplot [semithick, blue, dashed]
table {%
-6 0.00626817899627985
-5.26530612244898 0.00725947359428953
-4.53061224489796 0.0083869511431169
-3.79591836734694 0.00965902815566101
-3.06122448979592 0.0110868670530295
-2.3265306122449 0.0126757836605197
-1.59183673469388 0.0144360883935105
-0.857142857142857 0.0163735382492037
-0.122448979591836 0.01847645759639
0.612244897959184 0.0207408400812639
1.3469387755102 0.023157341026949
2.08163265306123 0.025716780790216
2.81632653061225 0.0284118682445691
3.55102040816327 0.0312037612451867
4.28571428571429 0.0340807657572373
5.02040816326531 0.0370037103929953
5.75510204081633 0.0398494271031686
6.48979591836735 0.0425952788253635
7.22448979591837 0.0451799444238623
7.95918367346939 0.0474342471305359
8.69387755102041 0.0492627567023837
9.42857142857143 0.0507417616216136
10.1632653061225 0.0517421835257425
10.8979591836735 0.0521428077898521
11.6326530612245 0.0518968632583812
12.3673469387755 0.0508369232031127
13.1020408163265 0.0488372412321947
13.8367346938776 0.0459773700467545
14.5714285714286 0.0421218388398022
15.3061224489796 0.0377768727208191
16.0408163265306 0.0330587603872163
16.7755102040816 0.0282914061852222
17.5102040816327 0.0239677070634141
18.2448979591837 0.0202627346678776
18.9795918367347 0.0171085678234189
19.7142857142857 0.0141536169427673
20.4489795918367 0.0114242049154025
21.1836734693878 0.0093980952195588
21.9183673469388 0.00758315110132566
22.6530612244898 0.006201161313564
23.3877551020408 0.00499209054636582
24.1224489795918 0.00402996688421653
24.8571428571429 0.00319048141518004
25.5918367346939 0.0025189591604449
26.3265306122449 0.0020934228343683
27.0612244897959 0.00161647016816009
27.7959183673469 0.00128786766647401
28.530612244898 0.00101015537930463
29.265306122449 0.000809767405655213
30 0.00067458187319802
};


\nextgroupplot[title={\gls{obcc}}]
\addplot [semithick, red, dotted]
table {%
-6 0.00146514726854332
-5.26530612244898 0.00160503565251729
-4.53061224489796 0.00175858545491297
-3.79591836734694 0.00194404116485023
-3.06122448979592 0.00216664243458654
-2.3265306122449 0.00243962491385848
-1.59183673469388 0.00278972146557257
-0.857142857142857 0.00328901406424996
-0.122448979591836 0.00400249370623319
0.612244897959184 0.0048753689248091
1.3469387755102 0.00616079110704712
2.08163265306123 0.00797097501145314
2.81632653061225 0.0104093595465647
3.55102040816327 0.0138813013734472
4.28571428571429 0.0197345935807817
5.02040816326531 0.0315935789070854
5.75510204081633 0.0529459171452194
6.48979591836735 0.0857565206853344
7.22448979591837 0.12444024995351
7.95918367346939 0.160931091413873
8.69387755102041 0.190212897714224
9.42857142857143 0.212428306134106
10.1632653061225 0.229258653929382
10.8979591836735 0.24064320160113
11.6326530612245 0.246761962406171
12.3673469387755 0.246867218187725
13.1020408163265 0.240353597613466
13.8367346938776 0.228221373861012
14.5714285714286 0.210110754591015
15.3061224489796 0.189631754046433
16.0408163265306 0.167819973226623
16.7755102040816 0.144414977673475
17.5102040816327 0.123207110034507
18.2448979591837 0.104619207405723
18.9795918367347 0.0879746716465452
19.7142857142857 0.073530395277842
20.4489795918367 0.0602282155693379
21.1836734693878 0.0492056648783221
21.9183673469388 0.0396865134390627
22.6530612244898 0.0320884485794641
23.3877551020408 0.0257193749083483
24.1224489795918 0.0206973633506718
24.8571428571429 0.0167257369403627
25.5918367346939 0.0131109885070037
26.3265306122449 0.0106284428122032
27.0612244897959 0.00824313458916883
27.7959183673469 0.00655127863728732
28.530612244898 0.00530123021034851
29.265306122449 0.0041992585192161
30 0.00350019084531544
};
\addplot [semithick, blue, dashed]
table {%
-6 0.0334302879801592
-5.26530612244898 0.0387171925028775
-4.53061224489796 0.0447304060966235
-3.79591836734694 0.0515148168301921
-3.06122448979592 0.0591299576161576
-2.3265306122449 0.0676041795227716
-1.59183673469388 0.0769924714320558
-0.857142857142857 0.0873255373290863
-0.122448979591836 0.0985411071807465
0.612244897959184 0.110617813766741
1.3469387755102 0.123505818810394
2.08163265306123 0.137156164214486
2.81632653061225 0.151529963971035
3.55102040816327 0.166420059974329
4.28571428571429 0.181764084038599
5.02040816326531 0.197353122095975
5.75510204081633 0.212530277883566
6.48979591836735 0.227174820401939
7.22448979591837 0.240959703593932
7.95918367346939 0.252982651362858
8.69387755102041 0.262734702412713
9.42857142857143 0.270622728648606
10.1632653061225 0.275958312137293
10.8979591836735 0.278094974879211
11.6326530612245 0.276783270711366
12.3673469387755 0.271130257083268
13.1020408163265 0.260465286571705
13.8367346938776 0.245212640249357
14.5714285714286 0.224649807145612
15.3061224489796 0.201476654511035
16.0408163265306 0.176313388731821
16.7755102040816 0.150887499654519
17.5102040816327 0.127827771004876
18.2448979591837 0.108067918228681
18.9795918367347 0.091245695058234
19.7142857142857 0.0754859570280924
20.4489795918367 0.0609290928821465
21.1836734693878 0.0501231745043136
21.9183673469388 0.0404434725404036
22.6530612244898 0.033072860339008
23.3877551020408 0.026624482913951
24.1224489795918 0.0214931567158215
24.8571428571429 0.0170159008809602
25.5918367346939 0.0134344488557062
26.3265306122449 0.0111649217832976
27.0612244897959 0.00862117423018713
27.7959183673469 0.00686862755452805
28.530612244898 0.00538749535629138
29.265306122449 0.00431875949682781
30 0.00359776999038944
};

\nextgroupplot[title={\gls{ibcc}}, 
ymax=0.06,
ytick={0,0.03, 0.06},
yticklabels={  
  \(\displaystyle {0}\),
  \(\displaystyle {30}\),
  \(\displaystyle {60}\),  
  },
]
\addplot [semithick, red, dotted]
table {%
-6 0.00131178700183027
-5.26530612244898 0.00143551027108902
-4.53061224489796 0.00156958800752933
-3.79591836734694 0.00172967783398768
-3.06122448979592 0.00192020040709733
-2.3265306122449 0.00214835915648089
-1.59183673469388 0.00243442732397226
-0.857142857142857 0.00283260261072344
-0.122448979591836 0.0033873525189482
0.612244897959184 0.00404692282654557
1.3469387755102 0.0050021447082655
2.08163265306123 0.00627264025476863
2.81632653061225 0.00789269973220105
3.55102040816327 0.00973199543569064
4.28571428571429 0.0118295618516758
5.02040816326531 0.0139885103529343
5.75510204081633 0.0157546587519418
6.48979591836735 0.0173432909401732
7.22448979591837 0.018579855402182
7.95918367346939 0.0196001866437533
8.69387755102041 0.0202664778908545
9.42857142857143 0.0208400422839745
10.1632653061225 0.0213732405839911
10.8979591836735 0.0221123133859337
11.6326530612245 0.022678978665876
12.3673469387755 0.0231252546317375
13.1020408163265 0.0234418545689429
13.8367346938776 0.0236723966129438
14.5714285714286 0.023661040173003
15.3061224489796 0.023384928787042
16.0408163265306 0.0228324173389725
16.7755102040816 0.0218132254747254
17.5102040816327 0.0206636295101829
18.2448979591837 0.0191365406043183
18.9795918367347 0.0173020521588354
19.7142857142857 0.0152658668939688
20.4489795918367 0.0130247615055483
21.1836734693878 0.0108665475976149
21.9183673469388 0.00886545425392928
22.6530612244898 0.00702060048714211
23.3877551020408 0.00565459228242558
24.1224489795918 0.00455921277397753
24.8571428571429 0.00366563312997962
25.5918367346939 0.00287771691769628
26.3265306122449 0.00224696500564532
27.0612244897959 0.00169038752898717
27.7959183673469 0.00139011017269796
28.530612244898 0.0011625887360916
29.265306122449 0.000894652965830166
30 0.000752027221229176
};
\addplot [semithick, blue, dashed]
table {%
-6 0.00313408949813992
-5.26530612244898 0.00362973679714477
-4.53061224489796 0.00419347557155845
-3.79591836734694 0.00482951407783051
-3.06122448979592 0.00554343352651477
-2.3265306122449 0.00633789183025984
-1.59183673469388 0.00721804419675523
-0.857142857142857 0.00818676912460184
-0.122448979591836 0.00923822879819498
0.612244897959184 0.0103704200406319
1.3469387755102 0.0115786705134745
2.08163265306123 0.012858390395108
2.81632653061225 0.0142059341222845
3.55102040816327 0.0156018806225933
4.28571428571429 0.0170403828786187
5.02040816326531 0.0185018551964977
5.75510204081633 0.0199247135515843
6.48979591836735 0.0212976394126818
7.22448979591837 0.0225899722119311
7.95918367346939 0.023717123565268
8.69387755102041 0.0246313783511919
9.42857142857143 0.0253708808108068
10.1632653061225 0.0258710917628713
10.8979591836735 0.026071403894926
11.6326530612245 0.0259484316291906
12.3673469387755 0.0254184616015563
13.1020408163265 0.0244186206160974
13.8367346938776 0.0229886850233772
14.5714285714286 0.0210609194199011
15.3061224489796 0.0188884363604096
16.0408163265306 0.0165293801936082
16.7755102040816 0.0141457030926111
17.5102040816327 0.0119838535317071
18.2448979591837 0.0101313673339388
18.9795918367347 0.00855428391170944
19.7142857142857 0.00707680847138366
20.4489795918367 0.00571210245770124
21.1836734693878 0.0046990476097794
21.9183673469388 0.00379157555066283
22.6530612244898 0.003100580656782
23.3877551020408 0.00249604527318291
24.1224489795918 0.00201498344210826
24.8571428571429 0.00159524070759002
25.5918367346939 0.00125947958022245
26.3265306122449 0.00104671141718415
27.0612244897959 0.000808235084080043
27.7959183673469 0.000643933833237005
28.530612244898 0.000505077689652317
29.265306122449 0.000404883702827607
30 0.00033729093659901
};


\nextgroupplot[title={\gls{ibcc}}]
\addplot [semithick, red, dotted]
table {%
-6 0.00143198969000784
-5.26530612244898 0.00156869590320048
-4.53061224489796 0.0017187341822548
-3.79591836734694 0.00189992884591945
-3.06122448979592 0.00211739805935361
-2.3265306122449 0.00238402797208327
-1.59183673469388 0.00272590708844627
-0.857142857142857 0.00321337492895935
-0.122448979591836 0.00390980415139716
0.612244897959184 0.00476161425870285
1.3469387755102 0.00601584241228501
2.08163265306123 0.0077812618732386
2.81632653061225 0.0101580837736389
3.55102040816327 0.0135352257028313
4.28571428571429 0.0192044443233764
5.02040816326531 0.0306127649238713
5.75510204081633 0.0510061876258903
6.48979591836735 0.0821542100329248
7.22448979591837 0.118730714593943
7.95918367346939 0.15314207940696
8.69387755102041 0.180726686014465
9.42857142857143 0.201625799653861
10.1632653061225 0.217472246619786
10.8979591836735 0.228181040675204
11.6326530612245 0.23392163734338
12.3673469387755 0.233987133307785
13.1020408163265 0.227804727136934
13.8367346938776 0.216335368133459
14.5714285714286 0.199232810150914
15.3061224489796 0.179891737604874
16.0408163265306 0.159302419251966
16.7755102040816 0.137167153730313
17.5102040816327 0.11710132006844
18.2448979591837 0.0995029192096503
18.9795918367347 0.0837300932308015
19.7142857142857 0.0700317048771642
20.4489795918367 0.0573842108819872
21.1836734693878 0.0468951870353927
21.9183673469388 0.0378197413357272
22.6530612244898 0.0305840341893622
23.3877551020408 0.0245114756163351
24.1224489795918 0.0197294848825785
24.8571428571429 0.015946045281075
25.5918367346939 0.0124981744621967
26.3265306122449 0.0101277466035318
27.0612244897959 0.00785223584523292
27.7959183673469 0.00624427403865281
28.530612244898 0.00505731788011664
29.265306122449 0.00400566499079877
30 0.00334320703173877
};
\addplot [semithick, blue, dashed]
table {%
-6 0.0323855914807792
-5.26530612244898 0.0375072802371626
-4.53061224489796 0.043332580906104
-3.79591836734694 0.0499049788042486
-3.06122448979592 0.0572821464406527
-2.3265306122449 0.065491548912685
-1.59183673469388 0.0745864566998041
-0.857142857142857 0.0845966142875524
-0.122448979591836 0.0954616975813482
0.612244897959184 0.10716100708653
1.3469387755102 0.11964626197257
2.08163265306123 0.132870034082783
2.81632653061225 0.14679465259694
3.55102040816327 0.161219433100131
4.28571428571429 0.176083956412393
5.02040816326531 0.191185837030476
5.75510204081633 0.205888706699705
6.48979591836735 0.220075607264378
7.22448979591837 0.233429712856622
7.95918367346939 0.245076943507769
8.69387755102041 0.254524242962316
9.42857142857143 0.262165768378337
10.1632653061225 0.267334614883003
10.8979591836735 0.269404506914236
11.6326530612245 0.268133793501636
12.3673469387755 0.262657436549416
13.1020408163265 0.252325746366339
13.8367346938776 0.237549745241565
14.5714285714286 0.217629500672311
15.3061224489796 0.195180509057566
16.0408163265306 0.170803595333951
16.7755102040816 0.146172265290315
17.5102040816327 0.123833153160973
18.2448979591837 0.104690795784034
18.9795918367347 0.0883942670876642
19.7142857142857 0.0731270208709645
20.4489795918367 0.0590250587295795
21.1836734693878 0.0485568253010538
21.9183673469388 0.0391796140235159
22.6530612244898 0.032039333453414
23.3877551020408 0.0257924678228901
24.1224489795918 0.0208214955684521
24.8571428571429 0.0164841539784302
25.5918367346939 0.0130146223289653
26.3265306122449 0.0108160179775696
27.0612244897959 0.00835176253549378
27.7959183673469 0.00665398294344905
28.530612244898 0.00521913612640728
29.265306122449 0.00418379826255193
30 0.00348533967818977
};

\end{groupplot}


%% Subcaptions
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=\shift]vs_gamma c1r2.south) {\subcaption{$R$ vs $\gamma_0$, $\tau = 30$ ms.\label{fig:kpi:a}}};
% \node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=\shift]vs_gamma c2r2.south) {\subcaption{$R$ vs $\gamma_0$, $\tau = 60$ ms.\label{fig:kpi:b}}};
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=\shift]vs_gamma c2r2.south) {\subcaption{$R$ vs $\gamma_0$, $\tau = 90$ ms.\label{fig:kpi:c}}};
% \node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]vs_tau.south) {\subcaption{optimal $\gamma_0$ vs $\tau$. \label{fig:kpi:c}}};
\end{tikzpicture}


==> tikz/rate_vs_gamma0_backup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\shift{-0.7cm}
\def\sep{1.1cm}
\def\vside{2.8cm}

\begin{groupplot}[
% General format
group style={group name=vs_gamma, group size=3 by 2,  horizontal sep=\sep, vertical sep=\sep, xlabels at=edge bottom, ylabels at=edge left}, 
height=\vside,
width=0.3\textwidth,
title style={at={(0.5,0.82)}},
% X AXIS
xmin=-6, xmax=30,
xlabel={\(\displaystyle \gamma_0\) [dB]},
xmajorgrids,
xtick={-10,-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
% Y AXIS
ylabel={\(\displaystyle R\) [Mbit/s]},
ymajorgrids,
ymin=0, ymax=0.3,
ytick={-0.1,0,0.1,0.2,0.3,0.4, 0.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),}
]
\nextgroupplot[title={\gls{obcc}},
ymax=0.06,
ytick={0,0.03, 0.06},
yticklabels={  
  \(\displaystyle {0}\),
  \(\displaystyle {30}\),
  \(\displaystyle {60}\),  
  },
]
\addplot [semithick, red, dotted]
table {%
-6 0.00141125973743671
-5.26530612244898 0.00154452951903943
-4.53061224489796 0.00168914182550383
-3.79591836734694 0.00186201479078003
-3.06122448979592 0.00206793353279611
-2.3265306122449 0.00231514998180652
-1.59183673469388 0.00262587045535115
-0.857142857142857 0.00305952001659526
-0.122448979591836 0.00366542118345631
0.612244897959184 0.00438818682486434
1.3469387755102 0.00543699079255182
2.08163265306123 0.00684103080176142
2.81632653061225 0.00864037316972384
3.55102040816327 0.0107206977079735
4.28571428571429 0.0131544836122539
5.02040816326531 0.0157996151152263
5.75510204081633 0.0181470916559147
6.48979591836735 0.0203854646480376
7.22448979591837 0.0222449894247412
7.95918367346939 0.0238345910979656
8.69387755102041 0.0249573179423416
9.42857142857143 0.0258806420662313
10.1632653061225 0.0267257350665135
10.8979591836735 0.0277096019025505
11.6326530612245 0.0284745354939783
12.3673469387755 0.0290726356894457
13.1020408163265 0.029476077516145
13.8367346938776 0.0297421523810224
14.5714285714286 0.029668721570037
15.3061224489796 0.0292269700812262
16.0408163265306 0.0284222431733622
16.7755102040816 0.026967767736383
17.5102040816327 0.0253063737487303
18.2448979591837 0.023253754287104
18.9795918367347 0.0208625433115493
19.7142857142857 0.018292848834464
20.4489795918367 0.0155475931457884
21.1836734693878 0.0129293584543917
21.9183673469388 0.0105399064006687
22.6530612244898 0.00838512716393874
23.3877551020408 0.00675168582633018
24.1224489795918 0.00544088831305666
24.8571428571429 0.00438269828955978
25.5918367346939 0.00343601135074464
26.3265306122449 0.00269053127822336
27.0612244897959 0.00203218787996494
27.7959183673469 0.00166164853611115
28.530612244898 0.00139038559949897
29.265306122449 0.00106938303643084
30 0.000899741514385125
};
\addplot [semithick, blue, dashed]
table {%
-6 0.00626817899627985
-5.26530612244898 0.00725947359428953
-4.53061224489796 0.0083869511431169
-3.79591836734694 0.00965902815566101
-3.06122448979592 0.0110868670530295
-2.3265306122449 0.0126757836605197
-1.59183673469388 0.0144360883935105
-0.857142857142857 0.0163735382492037
-0.122448979591836 0.01847645759639
0.612244897959184 0.0207408400812639
1.3469387755102 0.023157341026949
2.08163265306123 0.025716780790216
2.81632653061225 0.0284118682445691
3.55102040816327 0.0312037612451867
4.28571428571429 0.0340807657572373
5.02040816326531 0.0370037103929953
5.75510204081633 0.0398494271031686
6.48979591836735 0.0425952788253635
7.22448979591837 0.0451799444238623
7.95918367346939 0.0474342471305359
8.69387755102041 0.0492627567023837
9.42857142857143 0.0507417616216136
10.1632653061225 0.0517421835257425
10.8979591836735 0.0521428077898521
11.6326530612245 0.0518968632583812
12.3673469387755 0.0508369232031127
13.1020408163265 0.0488372412321947
13.8367346938776 0.0459773700467545
14.5714285714286 0.0421218388398022
15.3061224489796 0.0377768727208191
16.0408163265306 0.0330587603872163
16.7755102040816 0.0282914061852222
17.5102040816327 0.0239677070634141
18.2448979591837 0.0202627346678776
18.9795918367347 0.0171085678234189
19.7142857142857 0.0141536169427673
20.4489795918367 0.0114242049154025
21.1836734693878 0.0093980952195588
21.9183673469388 0.00758315110132566
22.6530612244898 0.006201161313564
23.3877551020408 0.00499209054636582
24.1224489795918 0.00402996688421653
24.8571428571429 0.00319048141518004
25.5918367346939 0.0025189591604449
26.3265306122449 0.0020934228343683
27.0612244897959 0.00161647016816009
27.7959183673469 0.00128786766647401
28.530612244898 0.00101015537930463
29.265306122449 0.000809767405655213
30 0.00067458187319802
};

\nextgroupplot[title={OB-CC},
legend cell align={left},
legend style={  
  at={(0.5, 1.2)},
  anchor=south,  
  draw=none,
  fill opacity=0,
},
legend columns=2,
]
\addlegendimage{semithick, blue, dashed}
\addlegendentry{Fixed frame structure~~}
\addlegendimage{semithick, red, dotted}
\addlegendentry{Flexible frame structure}
\addplot [semithick, red, dotted]
table {%
-6 0.00145167538576666
-5.26530612244898 0.00158990911914782
-4.53061224489796 0.00174122454756068
-3.79591836734694 0.00192353457133268
-3.06122448979592 0.00214196520913893
-2.3265306122449 0.00240850618084549
-1.59183673469388 0.00274875871301721
-0.857142857142857 0.00323164055233628
-0.122448979591836 0.00391822557553897
0.612244897959184 0.00475357339982291
1.3469387755102 0.00597984102842329
2.08163265306123 0.00768791690735248
2.81632653061225 0.00996068145239682
3.55102040816327 0.013037170027398
4.28571428571429 0.017715313212493
5.02040816326531 0.0257191417059228
5.75510204081633 0.0377626432934786
6.48979591836735 0.0538363768890714
7.22448979591837 0.0711593188524123
7.95918367346939 0.0869687598157961
8.69387755102041 0.0996487060263891
9.42857142857143 0.109175463517973
10.1632653061225 0.116898498445916
10.8979591836735 0.122371700111993
11.6326530612245 0.125638531346086
12.3673469387755 0.126355892571434
13.1020408163265 0.124115210411946
13.8367346938776 0.119425953367192
14.5714285714286 0.112139596313461
15.3061224489796 0.10355958647859
16.0408163265306 0.0941680315181128
16.7755102040816 0.0831428994645849
17.5102040816327 0.0727157328800131
18.2448979591837 0.063115951519645
18.9795918367347 0.0540587645532775
19.7142857142857 0.0457578212041898
20.4489795918367 0.0378355325288385
21.1836734693878 0.0311237900068358
21.9183673469388 0.0251600869979898
22.6530612244898 0.0203456396464597
23.3877551020408 0.016335799849575
24.1224489795918 0.013149715546896
24.8571428571429 0.0106367557062645
25.5918367346939 0.00830195049070456
26.3265306122449 0.00665664367167113
27.0612244897959 0.00511972143713988
27.7959183673469 0.00410452402696057
28.530612244898 0.00336746898827313
29.265306122449 0.00264749602799954
30 0.00223903770678492
};
\addplot [semithick, blue, dashed]
table {%
-6 0.0266397607341894
-5.26530612244898 0.0308527627757305
-4.53061224489796 0.0356445423582468
-3.79591836734694 0.0410508696615593
-3.06122448979592 0.0471191849753756
-2.3265306122449 0.0538720805572086
-1.59183673469388 0.0613533756724195
-0.857142857142857 0.0695875375591157
-0.122448979591836 0.0785249447846574
0.612244897959184 0.0881485703453715
1.3469387755102 0.0984186993645331
2.08163265306123 0.109296318358418
2.81632653061225 0.120750440039419
3.55102040816327 0.132615985292043
4.28571428571429 0.144843254468259
5.02040816326531 0.15726576917023
5.75510204081633 0.169360065188467
6.48979591836735 0.181029935007795
7.22448979591837 0.192014763801415
7.95918367346939 0.201595550304778
8.69387755102041 0.209366715985131
9.42857142857143 0.215652486891858
10.1632653061225 0.219904279984406
10.8979591836735 0.221606933106871
11.6326530612245 0.22056166884812
12.3673469387755 0.216056923613229
13.1020408163265 0.207558275236828
13.8367346938776 0.195403822698706
14.5714285714286 0.179017815069159
15.3061224489796 0.160551709063481
16.0408163265306 0.140499731645669
16.7755102040816 0.120238476287194
17.5102040816327 0.10186275501951
18.2448979591837 0.0861166223384799
18.9795918367347 0.0727114132495302
19.7142857142857 0.0601528720067611
20.4489795918367 0.0485528708904605
21.1836734693878 0.0399419046831249
21.9183673469388 0.0322283921806341
22.6530612244898 0.026354935582647
23.3877551020408 0.0212163848220547
24.1224489795918 0.0171273592579202
24.8571428571429 0.0135595460145152
25.5918367346939 0.0107055764318908
26.3265306122449 0.00889704704606529
27.0612244897959 0.00686999821468037
27.7959183673469 0.00547343758251454
28.530612244898 0.0042931603620447
29.265306122449 0.00344151147403466
30 0.00286697296109158
};

\nextgroupplot[title={\gls{obcc}}]
\addplot [semithick, red, dotted]
table {%
-6 0.00146514726854332
-5.26530612244898 0.00160503565251729
-4.53061224489796 0.00175858545491297
-3.79591836734694 0.00194404116485023
-3.06122448979592 0.00216664243458654
-2.3265306122449 0.00243962491385848
-1.59183673469388 0.00278972146557257
-0.857142857142857 0.00328901406424996
-0.122448979591836 0.00400249370623319
0.612244897959184 0.0048753689248091
1.3469387755102 0.00616079110704712
2.08163265306123 0.00797097501145314
2.81632653061225 0.0104093595465647
3.55102040816327 0.0138813013734472
4.28571428571429 0.0197345935807817
5.02040816326531 0.0315935789070854
5.75510204081633 0.0529459171452194
6.48979591836735 0.0857565206853344
7.22448979591837 0.12444024995351
7.95918367346939 0.160931091413873
8.69387755102041 0.190212897714224
9.42857142857143 0.212428306134106
10.1632653061225 0.229258653929382
10.8979591836735 0.24064320160113
11.6326530612245 0.246761962406171
12.3673469387755 0.246867218187725
13.1020408163265 0.240353597613466
13.8367346938776 0.228221373861012
14.5714285714286 0.210110754591015
15.3061224489796 0.189631754046433
16.0408163265306 0.167819973226623
16.7755102040816 0.144414977673475
17.5102040816327 0.123207110034507
18.2448979591837 0.104619207405723
18.9795918367347 0.0879746716465452
19.7142857142857 0.073530395277842
20.4489795918367 0.0602282155693379
21.1836734693878 0.0492056648783221
21.9183673469388 0.0396865134390627
22.6530612244898 0.0320884485794641
23.3877551020408 0.0257193749083483
24.1224489795918 0.0206973633506718
24.8571428571429 0.0167257369403627
25.5918367346939 0.0131109885070037
26.3265306122449 0.0106284428122032
27.0612244897959 0.00824313458916883
27.7959183673469 0.00655127863728732
28.530612244898 0.00530123021034851
29.265306122449 0.0041992585192161
30 0.00350019084531544
};
\addplot [semithick, blue, dashed]
table {%
-6 0.0334302879801592
-5.26530612244898 0.0387171925028775
-4.53061224489796 0.0447304060966235
-3.79591836734694 0.0515148168301921
-3.06122448979592 0.0591299576161576
-2.3265306122449 0.0676041795227716
-1.59183673469388 0.0769924714320558
-0.857142857142857 0.0873255373290863
-0.122448979591836 0.0985411071807465
0.612244897959184 0.110617813766741
1.3469387755102 0.123505818810394
2.08163265306123 0.137156164214486
2.81632653061225 0.151529963971035
3.55102040816327 0.166420059974329
4.28571428571429 0.181764084038599
5.02040816326531 0.197353122095975
5.75510204081633 0.212530277883566
6.48979591836735 0.227174820401939
7.22448979591837 0.240959703593932
7.95918367346939 0.252982651362858
8.69387755102041 0.262734702412713
9.42857142857143 0.270622728648606
10.1632653061225 0.275958312137293
10.8979591836735 0.278094974879211
11.6326530612245 0.276783270711366
12.3673469387755 0.271130257083268
13.1020408163265 0.260465286571705
13.8367346938776 0.245212640249357
14.5714285714286 0.224649807145612
15.3061224489796 0.201476654511035
16.0408163265306 0.176313388731821
16.7755102040816 0.150887499654519
17.5102040816327 0.127827771004876
18.2448979591837 0.108067918228681
18.9795918367347 0.091245695058234
19.7142857142857 0.0754859570280924
20.4489795918367 0.0609290928821465
21.1836734693878 0.0501231745043136
21.9183673469388 0.0404434725404036
22.6530612244898 0.033072860339008
23.3877551020408 0.026624482913951
24.1224489795918 0.0214931567158215
24.8571428571429 0.0170159008809602
25.5918367346939 0.0134344488557062
26.3265306122449 0.0111649217832976
27.0612244897959 0.00862117423018713
27.7959183673469 0.00686862755452805
28.530612244898 0.00538749535629138
29.265306122449 0.00431875949682781
30 0.00359776999038944
};

\nextgroupplot[title={\gls{ibcc}}, 
ymax=0.06,
ytick={0,0.03, 0.06},
yticklabels={  
  \(\displaystyle {0}\),
  \(\displaystyle {30}\),
  \(\displaystyle {60}\),  
  },
]
\addplot [semithick, red, dotted]
table {%
-6 0.00131178700183027
-5.26530612244898 0.00143551027108902
-4.53061224489796 0.00156958800752933
-3.79591836734694 0.00172967783398768
-3.06122448979592 0.00192020040709733
-2.3265306122449 0.00214835915648089
-1.59183673469388 0.00243442732397226
-0.857142857142857 0.00283260261072344
-0.122448979591836 0.0033873525189482
0.612244897959184 0.00404692282654557
1.3469387755102 0.0050021447082655
2.08163265306123 0.00627264025476863
2.81632653061225 0.00789269973220105
3.55102040816327 0.00973199543569064
4.28571428571429 0.0118295618516758
5.02040816326531 0.0139885103529343
5.75510204081633 0.0157546587519418
6.48979591836735 0.0173432909401732
7.22448979591837 0.018579855402182
7.95918367346939 0.0196001866437533
8.69387755102041 0.0202664778908545
9.42857142857143 0.0208400422839745
10.1632653061225 0.0213732405839911
10.8979591836735 0.0221123133859337
11.6326530612245 0.022678978665876
12.3673469387755 0.0231252546317375
13.1020408163265 0.0234418545689429
13.8367346938776 0.0236723966129438
14.5714285714286 0.023661040173003
15.3061224489796 0.023384928787042
16.0408163265306 0.0228324173389725
16.7755102040816 0.0218132254747254
17.5102040816327 0.0206636295101829
18.2448979591837 0.0191365406043183
18.9795918367347 0.0173020521588354
19.7142857142857 0.0152658668939688
20.4489795918367 0.0130247615055483
21.1836734693878 0.0108665475976149
21.9183673469388 0.00886545425392928
22.6530612244898 0.00702060048714211
23.3877551020408 0.00565459228242558
24.1224489795918 0.00455921277397753
24.8571428571429 0.00366563312997962
25.5918367346939 0.00287771691769628
26.3265306122449 0.00224696500564532
27.0612244897959 0.00169038752898717
27.7959183673469 0.00139011017269796
28.530612244898 0.0011625887360916
29.265306122449 0.000894652965830166
30 0.000752027221229176
};
\addplot [semithick, blue, dashed]
table {%
-6 0.00313408949813992
-5.26530612244898 0.00362973679714477
-4.53061224489796 0.00419347557155845
-3.79591836734694 0.00482951407783051
-3.06122448979592 0.00554343352651477
-2.3265306122449 0.00633789183025984
-1.59183673469388 0.00721804419675523
-0.857142857142857 0.00818676912460184
-0.122448979591836 0.00923822879819498
0.612244897959184 0.0103704200406319
1.3469387755102 0.0115786705134745
2.08163265306123 0.012858390395108
2.81632653061225 0.0142059341222845
3.55102040816327 0.0156018806225933
4.28571428571429 0.0170403828786187
5.02040816326531 0.0185018551964977
5.75510204081633 0.0199247135515843
6.48979591836735 0.0212976394126818
7.22448979591837 0.0225899722119311
7.95918367346939 0.023717123565268
8.69387755102041 0.0246313783511919
9.42857142857143 0.0253708808108068
10.1632653061225 0.0258710917628713
10.8979591836735 0.026071403894926
11.6326530612245 0.0259484316291906
12.3673469387755 0.0254184616015563
13.1020408163265 0.0244186206160974
13.8367346938776 0.0229886850233772
14.5714285714286 0.0210609194199011
15.3061224489796 0.0188884363604096
16.0408163265306 0.0165293801936082
16.7755102040816 0.0141457030926111
17.5102040816327 0.0119838535317071
18.2448979591837 0.0101313673339388
18.9795918367347 0.00855428391170944
19.7142857142857 0.00707680847138366
20.4489795918367 0.00571210245770124
21.1836734693878 0.0046990476097794
21.9183673469388 0.00379157555066283
22.6530612244898 0.003100580656782
23.3877551020408 0.00249604527318291
24.1224489795918 0.00201498344210826
24.8571428571429 0.00159524070759002
25.5918367346939 0.00125947958022245
26.3265306122449 0.00104671141718415
27.0612244897959 0.000808235084080043
27.7959183673469 0.000643933833237005
28.530612244898 0.000505077689652317
29.265306122449 0.000404883702827607
30 0.00033729093659901
};

\nextgroupplot[title={\gls{ibcc}}]
\addplot [semithick, red, dotted, forget plot]
table {%
-6 0.00140193901796344
-5.26530612244898 0.00153539949517261
-4.53061224489796 0.00168144763857343
-3.79591836734694 0.0018573660929365
-3.06122448979592 0.00206809864628954
-2.3265306122449 0.00232511076818268
-1.59183673469388 0.00265303714732777
-0.857142857142857 0.00311818184940037
-0.122448979591836 0.00377919124328492
0.612244897959184 0.00458294140066353
1.3469387755102 0.00576241798628014
2.08163265306123 0.00740334720003067
2.81632653061225 0.00958386033257594
3.55102040816327 0.0125186710994212
4.28571428571429 0.0169310635739973
5.02040816326531 0.0243407034981347
5.75510204081633 0.0352642515864596
6.48979591836735 0.0496332935379017
7.22448979591837 0.0649759058922956
7.95918367346939 0.0789647622174107
8.69387755102041 0.0901691427081532
9.42857142857143 0.0985829738088207
10.1632653061225 0.105467078462466
10.8979591836735 0.11038607771187
11.6326530612245 0.113373152417596
12.3673469387755 0.11411636385047
13.1020408163265 0.112251031181396
13.8367346938776 0.10820727398414
14.5714285714286 0.101858380857602
15.3061224489796 0.0943298348540828
16.0408163265306 0.0860455974679922
16.7755102040816 0.0762028319658455
17.5102040816327 0.0668455269851929
18.2448979591837 0.0581629419995077
18.9795918367347 0.0499133626669785
19.7142857142857 0.0422934619369207
20.4489795918367 0.0350161313711616
21.1836734693878 0.0288197258507988
21.9183673469388 0.0233090256416772
22.6530612244898 0.018844276119249
23.3877551020408 0.0151368816550401
24.1224489795918 0.0121809550023198
24.8571428571429 0.0098545028049043
25.5918367346939 0.00768688251499017
26.3265306122449 0.00615769723133335
27.0612244897959 0.00472922735028878
27.7959183673469 0.00379461008871806
28.530612244898 0.00311834283053922
29.265306122449 0.00244724194875519
30 0.00207054174687929
};

\addplot [semithick, blue, dashed, forget plot]
table {%
-6 0.0250727159851194
-5.26530612244898 0.0290378943771581
-4.53061224489796 0.0335478045724676
-3.79591836734694 0.0386361126226441
-3.06122448979592 0.0443474682121182
-2.3265306122449 0.0507031346420787
-1.59183673469388 0.0577443535740419
-0.857142857142857 0.0654941529968148
-0.122448979591836 0.0739058303855599
0.612244897959184 0.0829633603250555
1.3469387755102 0.0926293641077959
2.08163265306123 0.102867123160864
2.81632653061225 0.113647472978276
3.55102040816327 0.124815044980747
4.28571428571429 0.136323063028949
5.02040816326531 0.148014841571981
5.75510204081633 0.159397708412675
6.48979591836735 0.170381115301454
7.22448979591837 0.180719777695449
7.95918367346939 0.189736988522144
8.69387755102041 0.197051026809535
9.42857142857143 0.202967046486454
10.1632653061225 0.20696873410297
10.8979591836735 0.208571231159408
11.6326530612245 0.207587453033525
12.3673469387755 0.203347692812451
13.1020408163265 0.195348964928779
13.8367346938776 0.183909480187018
14.5714285714286 0.168487355359209
15.3061224489796 0.151107490883277
16.0408163265306 0.132235041548865
16.7755102040816 0.113165624740889
17.5102040816327 0.0958708282536566
18.2448979591837 0.0810509386715105
18.9795918367347 0.0684342712936755
19.7142857142857 0.0566144677710693
20.4489795918367 0.0456968196616099
21.1836734693878 0.0375923808782352
21.9183673469388 0.0303326044053027
22.6530612244898 0.024804645254256
23.3877551020408 0.0199683621854633
24.1224489795918 0.0161198675368661
24.8571428571429 0.0127619256607202
25.5918367346939 0.0100758366417796
26.3265306122449 0.00837369133747322
27.0612244897959 0.00646588067264035
27.7959183673469 0.00515147066589604
28.530612244898 0.00404062151721854
29.265306122449 0.00323906962262085
30 0.00269832749279208
};

\nextgroupplot[title={\gls{ibcc}}]
\addplot [semithick, red, dotted]
table {%
-6 0.00143198969000784
-5.26530612244898 0.00156869590320048
-4.53061224489796 0.0017187341822548
-3.79591836734694 0.00189992884591945
-3.06122448979592 0.00211739805935361
-2.3265306122449 0.00238402797208327
-1.59183673469388 0.00272590708844627
-0.857142857142857 0.00321337492895935
-0.122448979591836 0.00390980415139716
0.612244897959184 0.00476161425870285
1.3469387755102 0.00601584241228501
2.08163265306123 0.0077812618732386
2.81632653061225 0.0101580837736389
3.55102040816327 0.0135352257028313
4.28571428571429 0.0192044443233764
5.02040816326531 0.0306127649238713
5.75510204081633 0.0510061876258903
6.48979591836735 0.0821542100329248
7.22448979591837 0.118730714593943
7.95918367346939 0.15314207940696
8.69387755102041 0.180726686014465
9.42857142857143 0.201625799653861
10.1632653061225 0.217472246619786
10.8979591836735 0.228181040675204
11.6326530612245 0.23392163734338
12.3673469387755 0.233987133307785
13.1020408163265 0.227804727136934
13.8367346938776 0.216335368133459
14.5714285714286 0.199232810150914
15.3061224489796 0.179891737604874
16.0408163265306 0.159302419251966
16.7755102040816 0.137167153730313
17.5102040816327 0.11710132006844
18.2448979591837 0.0995029192096503
18.9795918367347 0.0837300932308015
19.7142857142857 0.0700317048771642
20.4489795918367 0.0573842108819872
21.1836734693878 0.0468951870353927
21.9183673469388 0.0378197413357272
22.6530612244898 0.0305840341893622
23.3877551020408 0.0245114756163351
24.1224489795918 0.0197294848825785
24.8571428571429 0.015946045281075
25.5918367346939 0.0124981744621967
26.3265306122449 0.0101277466035318
27.0612244897959 0.00785223584523292
27.7959183673469 0.00624427403865281
28.530612244898 0.00505731788011664
29.265306122449 0.00400566499079877
30 0.00334320703173877
};
\addplot [semithick, blue, dashed]
table {%
-6 0.0323855914807792
-5.26530612244898 0.0375072802371626
-4.53061224489796 0.043332580906104
-3.79591836734694 0.0499049788042486
-3.06122448979592 0.0572821464406527
-2.3265306122449 0.065491548912685
-1.59183673469388 0.0745864566998041
-0.857142857142857 0.0845966142875524
-0.122448979591836 0.0954616975813482
0.612244897959184 0.10716100708653
1.3469387755102 0.11964626197257
2.08163265306123 0.132870034082783
2.81632653061225 0.14679465259694
3.55102040816327 0.161219433100131
4.28571428571429 0.176083956412393
5.02040816326531 0.191185837030476
5.75510204081633 0.205888706699705
6.48979591836735 0.220075607264378
7.22448979591837 0.233429712856622
7.95918367346939 0.245076943507769
8.69387755102041 0.254524242962316
9.42857142857143 0.262165768378337
10.1632653061225 0.267334614883003
10.8979591836735 0.269404506914236
11.6326530612245 0.268133793501636
12.3673469387755 0.262657436549416
13.1020408163265 0.252325746366339
13.8367346938776 0.237549745241565
14.5714285714286 0.217629500672311
15.3061224489796 0.195180509057566
16.0408163265306 0.170803595333951
16.7755102040816 0.146172265290315
17.5102040816327 0.123833153160973
18.2448979591837 0.104690795784034
18.9795918367347 0.0883942670876642
19.7142857142857 0.0731270208709645
20.4489795918367 0.0590250587295795
21.1836734693878 0.0485568253010538
21.9183673469388 0.0391796140235159
22.6530612244898 0.032039333453414
23.3877551020408 0.0257924678228901
24.1224489795918 0.0208214955684521
24.8571428571429 0.0164841539784302
25.5918367346939 0.0130146223289653
26.3265306122449 0.0108160179775696
27.0612244897959 0.00835176253549378
27.7959183673469 0.00665398294344905
28.530612244898 0.00521913612640728
29.265306122449 0.00418379826255193
30 0.00348533967818977
};

\end{groupplot}


%% Subcaptions
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=\shift]vs_gamma c1r2.south) {\subcaption{$R$ vs $\gamma_0$, $\tau = 30$ ms.\label{fig:kpi:a}}};
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=\shift]vs_gamma c2r2.south) {\subcaption{$R$ vs $\gamma_0$, $\tau = 60$ ms.\label{fig:kpi:b}}};
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=\shift]vs_gamma c3r2.south) {\subcaption{$R$ vs $\gamma_0$, $\tau = 90$ ms.\label{fig:kpi:c}}};
% \node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]vs_tau.south) {\subcaption{optimal $\gamma_0$ vs $\tau$. \label{fig:kpi:c}}};
\end{tikzpicture}


==> tikz/reliability.tex <==
\begin{tikzpicture}

\def\width{.42\columnwidth}

\begin{axis}[
name=ibcc,
yshift=\width+0.4cm,
anchor=south west,
width=0.9\columnwidth,
height=3cm,
legend style={
  at={(0.5,1)},
  anchor=south,
  draw=none,
  fill opacity=0,
},
legend columns=2,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \lambda_u\) [dB]},
xmajorgrids,
xmin=0, xmax=30,
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
ylabel={\(\displaystyle p_\mathrm{cc}\)},
ymajorgrids,
ymin=0.9, ymax=1,
ytick={0.88,0.9,0.92,0.94,0.96,0.98,1,1.02},
yticklabels={
  \(\displaystyle {0.88}\),
  \(\displaystyle {0.90}\),
  \(\displaystyle {0.92}\),
  \(\displaystyle {0.94}\),
  \(\displaystyle {0.96}\),
  \(\displaystyle {0.98}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.02}\)
}
]
\addplot [semithick, black]
table {%
0 0.895070335317526
0.1 0.897331737746775
0.2 0.899547184117091
0.3 0.901717485103316
0.4 0.903843442683254
0.5 0.905925849949998
0.6 0.907965490942548
0.7 0.909963140493852
0.8 0.911919564095475
0.9 0.913835517778096
1 0.915711748007078
1.1 0.917548991592363
1.2 0.919347975611985
1.3 0.921109417348515
1.4 0.922834024237765
1.5 0.924522493829121
1.6 0.926175513756874
1.7 0.927793761721974
1.8 0.929377905483608
1.9 0.93092860286008
2 0.932446501738438
2.1 0.933932240092363
2.2 0.935386446007811
2.3 0.936809737715951
2.4 0.938202723632949
2.5 0.93956600240616
2.6 0.940900162966325
2.7 0.942205784585369
2.8 0.943483436939428
2.9 0.944733680176736
3 0.945957064990035
3.1 0.947154132693173
3.2 0.948325415301568
3.3 0.949471435616252
3.4 0.950592707311192
3.5 0.951689735023627
3.6 0.952763014447152
3.7 0.953813032427299
3.8 0.954840267059397
3.9 0.955845187788453
4 0.956828255510881
4.1 0.95778992267784
4.2 0.958730633400014
4.3 0.959650823553636
4.4 0.960550920887599
4.5 0.96143134513147
4.6 0.962292508104273
4.7 0.963134813823877
4.8 0.963958658616869
4.9 0.964764431228763
5 0.965552512934437
5.1 0.966323277648671
5.2 0.967077092036688
5.3 0.967814315624588
5.4 0.968535300909577
5.5 0.969240393469913
5.6 0.969929932074467
5.7 0.970604248791834
5.8 0.97126366909892
5.9 0.971908511988921
6 0.972539090078653
6.1 0.97315570971515
6.2 0.973758671081494
6.3 0.974348268301813
6.4 0.974924789545408
6.5 0.975488517129961
6.6 0.976039727623782
6.7 0.976578691947068
6.8 0.977105675472126
6.9 0.977620938122546
7 0.978124734471281
7.1 0.978617313837621
7.2 0.97909892038303
7.3 0.979569793205839
7.4 0.980030166434753
7.5 0.980480269321193
7.6 0.980920326330419
7.7 0.981350557231462
7.8 0.98177117718582
7.9 0.982182396834941
8 0.982584422386464
8.1 0.982977455699226
8.2 0.983361694367032
8.3 0.983737331801177
8.4 0.98410455731173
8.5 0.984463556187576
8.6 0.984814509775217
8.7 0.985157595556341
8.8 0.985492987224154
8.9 0.985820854758486
9 0.98614136449968
9.1 0.986454679221261
9.2 0.986760958201398
9.3 0.987060357293172
9.4 0.98735302899365
9.5 0.987639122511774
9.6 0.987918783835088
9.7 0.988192155795296
9.8 0.988459378132672
9.9 0.988720587559337
10 0.988975917821398
10.1 0.989225499759981
10.2 0.989469461371158
10.3 0.989707927864781
10.4 0.989941021722248
10.5 0.990168862753188
10.6 0.990391568151112
10.7 0.990609252548016
10.8 0.990822028067965
10.9 0.991030004379662
11 0.991233288748024
11.1 0.991431986084774
11.2 0.991626198998062
11.3 0.991816027841141
11.4 0.992001570760084
11.5 0.992182923740596
11.6 0.992360180653893
11.7 0.9925334333017
11.8 0.992702771460351
11.9 0.992868282924029
12 0.993030053547136
12.1 0.99318816728584
12.2 0.99334270623877
12.3 0.993493750686915
12.4 0.993641379132712
12.5 0.993785668338343
12.6 0.99392669336327
12.7 0.994064527600992
12.8 0.994199242815069
12.9 0.994330909174401
13 0.99445959528779
13.1 0.994585368237789
13.2 0.99470829361386
13.3 0.994828435544842
13.4 0.99494585673075
13.5 0.995060618473919
13.6 0.995172780709492
13.7 0.995282402035281
13.8 0.995389539741
13.9 0.995494249836889
14 0.995596587081739
14.1 0.995696605010319
14.2 0.995794355960242
14.3 0.995889891098251
14.4 0.99598326044595
14.5 0.996074512905003
14.6 0.996163696281781
14.7 0.996250857311501
14.8 0.996336041681839
14.9 0.996419294056049
15 0.996500658095582
15.1 0.996580176482224
15.2 0.996657890939762
15.3 0.99673384225518
15.4 0.996808070299406
15.5 0.996880614047604
15.6 0.996951511599041
15.7 0.997020800196513
15.8 0.997088516245361
15.9 0.997154695332072
16 0.997219372242473
16.1 0.997282580979541
16.2 0.997344354780817
16.3 0.997404726135444
16.4 0.997463726800839
16.5 0.997521387818995
16.6 0.997577739532434
16.7 0.997632811599806
16.8 0.997686633011152
16.9 0.99773923210283
17 0.997790636572119
17.1 0.997840873491497
17.2 0.997889969322607
17.3 0.997937949929924
17.4 0.99798484059411
17.5 0.998030666025087
17.6 0.998075450374812
17.7 0.99811921724978
17.8 0.998161989723242
17.9 0.998203790347164
18 0.998244641163912
18.1 0.998284563717688
18.2 0.998323579065704
18.3 0.998361707789119
18.4 0.998398970003723
18.5 0.998435385370393
18.6 0.998470973105318
18.7 0.998505751989984
18.8 0.998539740380957
18.9 0.998572956219432
19 0.998605417040581
19.1 0.998637139982685
19.2 0.99866814179607
19.3 0.998698438851838
19.4 0.998728047150411
19.5 0.998756982329875
19.6 0.998785259674147
19.7 0.998812894120954
19.8 0.998839900269637
19.9 0.998866292388781
20 0.998892084423672
20.1 0.998917290003588
20.2 0.998941922448931
20.3 0.998965994778197
20.4 0.998989519714784
20.5 0.999012509693662
20.6 0.999034976867876
20.7 0.999056933114919
20.8 0.999078390042953
20.9 0.999099358996895
21 0.99911985106436
21.1 0.999139877081483
21.2 0.999159447638597
21.3 0.99917857308579
21.4 0.99919726353834
21.5 0.999215528882022
21.6 0.999233378778297
21.7 0.999250822669393
21.8 0.999267869783253
21.9 0.999284529138395
22 0.999300809548642
22.1 0.999316719627763
22.2 0.999332267793992
22.3 0.999347462274462
22.4 0.999362311109529
22.5 0.999376822157
22.6 0.999391003096268
22.7 0.999404861432355
22.8 0.999418404499859
22.9 0.999431639466815
23 0.999444573338469
23.1 0.99945721296097
23.2 0.999469565024969
23.3 0.999481636069147
23.4 0.999493432483662
23.5 0.999504960513509
23.6 0.999516226261817
23.7 0.999527235693063
23.8 0.999537994636216
23.9 0.999548508787808
24 0.999558783714941
24.1 0.999568824858221
24.2 0.999578637534626
24.3 0.999588226940313
24.4 0.999597598153355
24.5 0.999606756136423
24.6 0.999615705739407
24.7 0.999624451701966
24.8 0.999632998656041
24.9 0.99964135112829
25 0.999649513542484
25.1 0.999657490221837
25.2 0.999665285391293
25.3 0.999672903179756
25.4 0.999680347622266
25.5 0.999687622662135
25.6 0.999694732153028
25.7 0.999701679860999
25.8 0.999708469466477
25.9 0.999715104566216
26 0.999721588675191
26.1 0.999727925228456
26.2 0.999734117582962
26.3 0.999740169019326
26.4 0.99974608274357
26.5 0.999751861888812
26.6 0.999757509516922
26.7 0.999763028620144
26.8 0.999768422122675
26.9 0.999773692882209
27 0.999778843691455
27.1 0.999783877279606
27.2 0.999788796313786
27.3 0.99979360340046
27.4 0.999798301086811
27.5 0.999802891862092
27.6 0.999807378158933
27.7 0.99981176235464
27.8 0.999816046772443
27.9 0.999820233682727
28 0.999824325304236
28.1 0.999828323805247
28.2 0.999832231304711
28.3 0.999836049873382
28.4 0.999839781534908
28.5 0.999843428266902
28.6 0.999846992001992
28.7 0.99985047462884
28.8 0.999853877993142
28.9 0.999857203898605
29 0.999860454107907
29.1 0.999863630343619
29.2 0.999866734289128
29.3 0.99986976758952
29.4 0.999872731852456
29.5 0.99987562864902
29.6 0.999878459514552
29.7 0.99988122594946
29.8 0.999883929420017
29.9 0.999886571359133
30 0.999889153167116
};
\addlegendentry{OPT-CE~~}
\addplot [semithick, blue, dashed]
table {%
0 0.902125532465079
0.1 0.904243139839461
0.2 0.906317346837209
0.3 0.908348935756229
0.4 0.910338679661365
0.5 0.912287342252134
0.6 0.91419567774615
0.7 0.916064430777481
0.8 0.917894336309186
0.9 0.919686119559343
1 0.921440495939879
1.1 0.923158171007536
1.2 0.924839840426343
1.3 0.926486189940976
1.4 0.928097895360426
1.5 0.929675622551389
1.6 0.931220027440853
1.7 0.932731756027334
1.8 0.934211444400278
1.9 0.935659718767125
2 0.937077195487591
2.1 0.938464481114695
2.2 0.939822172442135
2.3 0.941150856557573
2.4 0.942451110901461
2.5 0.94372350333102
2.6 0.944968592189013
2.7 0.94618692637698
2.8 0.947379045432589
2.9 0.948545479610813
3 0.949686749968612
3.1 0.950803368452857
3.2 0.951895837991198
3.3 0.952964652585652
3.4 0.954010297408633
3.5 0.95503324890121
3.6 0.956033974873362
3.7 0.957012934606021
3.8 0.957970578954706
3.9 0.95890735045455
4 0.959823683426546
4.1 0.960720004084838
4.2 0.961596730644898
4.3 0.962454273432431
4.4 0.963293034992871
4.5 0.964113410201321
4.6 0.964915786372819
4.7 0.965700543372803
4.8 0.966468053727658
4.9 0.967218682735239
5 0.967952788575282
5.1 0.968670722419577
5.2 0.969372828541854
5.3 0.970059444427261
5.4 0.970730900881382
5.5 0.97138752213871
5.6 0.972029625970514
5.7 0.972657523792027
5.8 0.973271520768906
5.9 0.973871915922907
6 0.974459002236721
6.1 0.975033066757926
6.2 0.975594390702022
6.3 0.976143249554483
6.4 0.976679913171831
6.5 0.977204645881654
6.6 0.977717706581579
6.7 0.978219348837138
6.8 0.978709820978529
6.9 0.979189366196241
7 0.979658222635514
7.1 0.980116623489634
7.2 0.980564797092038
7.3 0.981002967007214
7.4 0.981431352120396
7.5 0.981850166726035
7.6 0.982259620615037
7.7 0.982659919160779
7.8 0.983051263403876
7.9 0.983433850135711
8 0.983807871980727
8.1 0.984173517477471
8.2 0.9845309711584
8.3 0.984880413628449
8.4 0.98522202164236
8.5 0.985555968180787
8.6 0.985882422525163
8.7 0.98620155033136
8.8 0.986513513702126
8.9 0.986818471258323
9 0.98711657820896
9.1 0.987407986420048
9.2 0.987692844482261
9.3 0.987971297777445
9.4 0.988243488543952
9.5 0.988509555940838
9.6 0.988769636110916
9.7 0.989023862242692
9.8 0.989272364631178
9.9 0.989515270737619
10 0.989752705248114
10.1 0.989984790131179
10.2 0.990211644694236
10.3 0.990433385639061
10.4 0.990650127116194
10.5 0.990861980778324
10.6 0.991069055832674
10.7 0.991271459092385
10.8 0.991469295026924
10.9 0.991662665811524
11 0.991851671375672
11.1 0.992036409450659
11.2 0.992216975616209
11.3 0.992393463346194
11.4 0.992565964053452
11.5 0.99273456713373
11.6 0.992899360008753
11.7 0.993060428168439
11.8 0.99321785521228
11.9 0.993371722889886
12 0.993522111140728
12.1 0.993669098133076
12.2 0.993812760302148
12.3 0.993953172387497
12.4 0.994090407469627
12.5 0.994224537005872
12.6 0.994355630865544
12.7 0.99448375736435
12.8 0.994608983298116
12.9 0.994731373975805
13 0.994850993251866
13.1 0.9949679035579
13.2 0.995082165933679
13.3 0.995193840057518
13.4 0.995302984276011
13.5 0.995409655633151
13.6 0.995513909898835
13.7 0.995615801596778
13.8 0.99571538403183
13.9 0.995812709316732
14 0.995907828398294
14.1 0.996000791083028
14.2 0.996091646062235
14.3 0.996180440936559
14.4 0.996267222240023
14.5 0.99635203546355
14.6 0.996434925077981
14.7 0.996515934556607
14.8 0.996595106397215
14.9 0.996672482143659
15 0.996748102406978
15.1 0.996822006886047
15.2 0.996894234387799
15.3 0.996964822846992
15.4 0.99703380934557
15.5 0.997101230131593
15.6 0.997167120637759
15.7 0.997231515499529
15.8 0.997294448572855
15.9 0.997355952951526
16 0.997416060984137
16.1 0.997474804290684
16.2 0.997532213778805
16.3 0.997588319659662
16.4 0.997643151463476
16.5 0.997696738054727
16.6 0.997749107647014
16.7 0.997800287817602
16.8 0.997850305521634
16.9 0.997899187106046
17 0.99794695832317
17.1 0.997993644344034
17.2 0.998039269771381
17.3 0.998083858652391
17.4 0.998127434491127
17.5 0.998170020260706
17.6 0.998211638415204
17.7 0.998252310901293
17.8 0.998292059169628
17.9 0.998330904185974
18 0.998368866442095
18.1 0.998405965966395
18.2 0.998442222334328
18.3 0.998477654678579
18.4 0.998512281699008
18.5 0.998546121672389
18.6 0.998579192461922
18.7 0.998611511526536
18.8 0.998643095929987
18.9 0.998673962349752
19 0.998704127085728
19.1 0.998733606068729
19.2 0.998762414868807
19.3 0.998790568703374
19.4 0.998818082445155
19.5 0.998844970629951
19.6 0.998871247464241
19.7 0.998896926832604
19.8 0.998922022304984
19.9 0.998946547143785
20 0.998970514310814
20.1 0.998993936474061
20.2 0.999016826014336
20.3 0.99903919503175
20.4 0.999061055352057
20.5 0.999082418532848
20.6 0.99910329586961
20.7 0.999123698401649
20.8 0.999143636917878
20.9 0.999163121962478
21 0.999182163840429
21.1 0.99920077262292
21.2 0.999218958152634
21.3 0.999236730048916
21.4 0.999254097712825
21.5 0.999271070332076
21.6 0.999287656885862
21.7 0.999303866149574
21.8 0.999319706699415
21.9 0.999335186916911
22 0.99935031499331
22.1 0.9993650989339
22.2 0.999379546562212
22.3 0.999393665524143
22.4 0.999407463291973
22.5 0.999420947168302
22.6 0.999434124289891
22.7 0.999447001631423
22.8 0.999459586009172
22.9 0.999471884084597
23 0.999483902367844
23.1 0.999495647221184
23.2 0.999507124862359
23.3 0.99951834136786
23.4 0.999529302676132
23.5 0.999540014590701
23.6 0.999550482783234
23.7 0.999560712796532
23.8 0.99957071004745
23.9 0.999580479829756
24 0.999590027316919
24.1 0.999599357564845
24.2 0.999608475514536
24.3 0.999617385994706
24.4 0.99962609372432
24.5 0.999634603315093
24.6 0.999642919273917
24.7 0.999651046005243
24.8 0.999658987813409
24.9 0.999666748904907
25 0.999674333390607
25.1 0.999681745287929
25.2 0.999688988522961
25.3 0.999696066932538
25.4 0.999702984266263
25.5 0.999709744188491
25.6 0.999716350280264
25.7 0.999722806041204
25.8 0.99972911489136
25.9 0.999735280173017
26 0.999741305152463
26.1 0.999747193021712
26.2 0.999752946900196
26.3 0.999758569836409
26.4 0.99976406480952
26.5 0.999769434730952
26.6 0.999774682445914
26.7 0.999779810734911
26.8 0.999784822315213
26.9 0.99978971984229
27 0.999794505911218
27.1 0.999799183058052
27.2 0.999803753761164
27.3 0.999808220442559
27.4 0.999812585469152
27.5 0.999816851154019
27.6 0.999821019757628
27.7 0.999825093489025
27.8 0.99982907450701
27.9 0.999832964921277
28 0.999836766793528
28.1 0.999840482138568
28.2 0.999844112925368
28.3 0.999847661078109
28.4 0.999851128477197
28.5 0.999854516960263
28.6 0.999857828323132
28.7 0.999861064320775
28.8 0.999864226668237
28.9 0.999867317041545
29 0.999870337078597
29.1 0.999873288380025
29.2 0.999876172510047
29.3 0.999878990997292
29.4 0.99988174533561
29.5 0.999884436984864
29.6 0.999887067371701
29.7 0.999889637890309
29.8 0.999892149903154
29.9 0.999894604741703
30 0.999897003707127
};
\addlegendentry{CB-BSW}

\addplot[ycomb, dotted, gray, mark=diamond, mark options={fill=none, solid}]
table{
10.5 0.99
};

\path [draw=gray, semithick, dotted] (axis cs:0,0.99)--(axis cs:30,0.99);

\node [align=center, anchor=north west, font=\scriptsize] at (axis cs:10.5,0.99) {$\bar{\lambda_u} = 10.5$ dB};

\end{axis}



\begin{groupplot}[ group style={group name=obcc, group size=2 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep =0.5cm},
width=\width,
height=\width,
title style={at={(0.5,0.95)}},
tick align=outside,
xlabel={\(\displaystyle \lambda_r\) [dB]},
xmin=0, xmax=30,
xtick={0,10,20,30,40},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
ylabel={\(\displaystyle \lambda_u\) [dB]},
ymin=0, ymax=30,
ytick={0,10,20,30,40},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
]
\nextgroupplot[title={\gls{oce}},
ylabel={$\lambda_u$ [dB]},
% xshift=0.6cm,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30, ymin=0, ymax=30] {tikz/pcc_heatmap-000.png};

\draw[<->, gray, semithick] (axis cs:0,26)--(axis cs:24.8,26);
\node [align=center, anchor=north, font=\scriptsize] at (axis cs:12.8,26.2) {$\bar{\lambda_r} = 24.8$ dB};

\draw[<->, gray, semithick] (axis cs:29.5,0)--(axis cs:29.5,12);
\node [align=center, anchor=east, font=\scriptsize] at (axis cs:29.8,6) {$\bar{\lambda_u} = 12$ dB};


\nextgroupplot[title={\gls{bsw}},
colorbar,
colorbar style={
tick pos=right,
width=0.2cm,
ytick={0.99,0.992,0.994,0.996,0.998,1},
yticklabels={
  \(\displaystyle {0.990}\),
  \(\displaystyle {0.992}\),
  \(\displaystyle {0.994}\),
  \(\displaystyle {0.996}\),
  \(\displaystyle {0.998}\),
  \(\displaystyle {1.000}\)
},
ylabel={$p_\mathrm{cc}$}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
point meta max=1,
point meta min=0.99,
ymajorticks=false,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30, ymin=0, ymax=30] {tikz/pcc_heatmap-001.png};

\draw[<->, gray, semithick] (axis cs:0,26)--(axis cs:18,26);
\node [align=center, anchor=north, font=\scriptsize] at (axis cs:9,26.2) {$\bar{\lambda_r} = 18$ dB};

\draw[<->, gray, semithick] (axis cs:29.5,0)--(axis cs:29.5,10.5);
\node [align=center, anchor=east, font=\scriptsize] at (axis cs:29.8,6) {$\bar{\lambda_u} = 10.5$ dB};

\end{groupplot}

\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]ibcc.south) {\subcaption{\gls{obcc}: $p_\mathrm{cc}$ vs $\lambda_u$. \label{fig:reliability:a}}};
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-4.8cm]ibcc.south) {\subcaption{\gls{ibcc}: $p_\mathrm{cc}$ vs $\lambda_u, \lambda_r$.\label{fig:reliability:b}}};
% \node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]rel c3r1.south) {\subcaption{\gls{obcc}: $p_\mathrm{cc}$ vs $\lambda_u, \lambda_r$.\label{fig:reliability:c}}};
\end{tikzpicture}

==> tikz/reliability_backup.tex <==
\begin{tikzpicture}

\def\width{.45\columnwidth}

\begin{groupplot}[ group style={group name=rel, group size=3 by 1, ylabels at=edge left},
width=\width,
height=\width,
title style={at={(0.5,0.95)}},
tick align=outside,
xlabel={\(\displaystyle \lambda_r\) [dB]},
xmin=0, xmax=30,
xtick={0,10,20,30,40},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
ylabel={\(\displaystyle \lambda_u\) [dB]},
ymin=0, ymax=30,
ytick={0,10,20,30,40},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
]
\nextgroupplot[
legend style={
  at={(0.5,1)},
  anchor=south,
  draw=none,
  fill opacity=0,
},
legend columns=2,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \lambda_u\) [dB]},
xmajorgrids,
xmin=0, xmax=30,
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
ylabel={\(\displaystyle p_\mathrm{cc}\)},
ymajorgrids,
ymin=0.9, ymax=1,
ytick={0.88,0.9,0.92,0.94,0.96,0.98,1,1.02},
yticklabels={
  \(\displaystyle {0.88}\),
  \(\displaystyle {0.90}\),
  \(\displaystyle {0.92}\),
  \(\displaystyle {0.94}\),
  \(\displaystyle {0.96}\),
  \(\displaystyle {0.98}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.02}\)
}
]
\addplot [semithick, black]
table {%
0 0.895070335317526
0.1 0.897331737746775
0.2 0.899547184117091
0.3 0.901717485103316
0.4 0.903843442683254
0.5 0.905925849949998
0.6 0.907965490942548
0.7 0.909963140493852
0.8 0.911919564095475
0.9 0.913835517778096
1 0.915711748007078
1.1 0.917548991592363
1.2 0.919347975611985
1.3 0.921109417348515
1.4 0.922834024237765
1.5 0.924522493829121
1.6 0.926175513756874
1.7 0.927793761721974
1.8 0.929377905483608
1.9 0.93092860286008
2 0.932446501738438
2.1 0.933932240092363
2.2 0.935386446007811
2.3 0.936809737715951
2.4 0.938202723632949
2.5 0.93956600240616
2.6 0.940900162966325
2.7 0.942205784585369
2.8 0.943483436939428
2.9 0.944733680176736
3 0.945957064990035
3.1 0.947154132693173
3.2 0.948325415301568
3.3 0.949471435616252
3.4 0.950592707311192
3.5 0.951689735023627
3.6 0.952763014447152
3.7 0.953813032427299
3.8 0.954840267059397
3.9 0.955845187788453
4 0.956828255510881
4.1 0.95778992267784
4.2 0.958730633400014
4.3 0.959650823553636
4.4 0.960550920887599
4.5 0.96143134513147
4.6 0.962292508104273
4.7 0.963134813823877
4.8 0.963958658616869
4.9 0.964764431228763
5 0.965552512934437
5.1 0.966323277648671
5.2 0.967077092036688
5.3 0.967814315624588
5.4 0.968535300909577
5.5 0.969240393469913
5.6 0.969929932074467
5.7 0.970604248791834
5.8 0.97126366909892
5.9 0.971908511988921
6 0.972539090078653
6.1 0.97315570971515
6.2 0.973758671081494
6.3 0.974348268301813
6.4 0.974924789545408
6.5 0.975488517129961
6.6 0.976039727623782
6.7 0.976578691947068
6.8 0.977105675472126
6.9 0.977620938122546
7 0.978124734471281
7.1 0.978617313837621
7.2 0.97909892038303
7.3 0.979569793205839
7.4 0.980030166434753
7.5 0.980480269321193
7.6 0.980920326330419
7.7 0.981350557231462
7.8 0.98177117718582
7.9 0.982182396834941
8 0.982584422386464
8.1 0.982977455699226
8.2 0.983361694367032
8.3 0.983737331801177
8.4 0.98410455731173
8.5 0.984463556187576
8.6 0.984814509775217
8.7 0.985157595556341
8.8 0.985492987224154
8.9 0.985820854758486
9 0.98614136449968
9.1 0.986454679221261
9.2 0.986760958201398
9.3 0.987060357293172
9.4 0.98735302899365
9.5 0.987639122511774
9.6 0.987918783835088
9.7 0.988192155795296
9.8 0.988459378132672
9.9 0.988720587559337
10 0.988975917821398
10.1 0.989225499759981
10.2 0.989469461371158
10.3 0.989707927864781
10.4 0.989941021722248
10.5 0.990168862753188
10.6 0.990391568151112
10.7 0.990609252548016
10.8 0.990822028067965
10.9 0.991030004379662
11 0.991233288748024
11.1 0.991431986084774
11.2 0.991626198998062
11.3 0.991816027841141
11.4 0.992001570760084
11.5 0.992182923740596
11.6 0.992360180653893
11.7 0.9925334333017
11.8 0.992702771460351
11.9 0.992868282924029
12 0.993030053547136
12.1 0.99318816728584
12.2 0.99334270623877
12.3 0.993493750686915
12.4 0.993641379132712
12.5 0.993785668338343
12.6 0.99392669336327
12.7 0.994064527600992
12.8 0.994199242815069
12.9 0.994330909174401
13 0.99445959528779
13.1 0.994585368237789
13.2 0.99470829361386
13.3 0.994828435544842
13.4 0.99494585673075
13.5 0.995060618473919
13.6 0.995172780709492
13.7 0.995282402035281
13.8 0.995389539741
13.9 0.995494249836889
14 0.995596587081739
14.1 0.995696605010319
14.2 0.995794355960242
14.3 0.995889891098251
14.4 0.99598326044595
14.5 0.996074512905003
14.6 0.996163696281781
14.7 0.996250857311501
14.8 0.996336041681839
14.9 0.996419294056049
15 0.996500658095582
15.1 0.996580176482224
15.2 0.996657890939762
15.3 0.99673384225518
15.4 0.996808070299406
15.5 0.996880614047604
15.6 0.996951511599041
15.7 0.997020800196513
15.8 0.997088516245361
15.9 0.997154695332072
16 0.997219372242473
16.1 0.997282580979541
16.2 0.997344354780817
16.3 0.997404726135444
16.4 0.997463726800839
16.5 0.997521387818995
16.6 0.997577739532434
16.7 0.997632811599806
16.8 0.997686633011152
16.9 0.99773923210283
17 0.997790636572119
17.1 0.997840873491497
17.2 0.997889969322607
17.3 0.997937949929924
17.4 0.99798484059411
17.5 0.998030666025087
17.6 0.998075450374812
17.7 0.99811921724978
17.8 0.998161989723242
17.9 0.998203790347164
18 0.998244641163912
18.1 0.998284563717688
18.2 0.998323579065704
18.3 0.998361707789119
18.4 0.998398970003723
18.5 0.998435385370393
18.6 0.998470973105318
18.7 0.998505751989984
18.8 0.998539740380957
18.9 0.998572956219432
19 0.998605417040581
19.1 0.998637139982685
19.2 0.99866814179607
19.3 0.998698438851838
19.4 0.998728047150411
19.5 0.998756982329875
19.6 0.998785259674147
19.7 0.998812894120954
19.8 0.998839900269637
19.9 0.998866292388781
20 0.998892084423672
20.1 0.998917290003588
20.2 0.998941922448931
20.3 0.998965994778197
20.4 0.998989519714784
20.5 0.999012509693662
20.6 0.999034976867876
20.7 0.999056933114919
20.8 0.999078390042953
20.9 0.999099358996895
21 0.99911985106436
21.1 0.999139877081483
21.2 0.999159447638597
21.3 0.99917857308579
21.4 0.99919726353834
21.5 0.999215528882022
21.6 0.999233378778297
21.7 0.999250822669393
21.8 0.999267869783253
21.9 0.999284529138395
22 0.999300809548642
22.1 0.999316719627763
22.2 0.999332267793992
22.3 0.999347462274462
22.4 0.999362311109529
22.5 0.999376822157
22.6 0.999391003096268
22.7 0.999404861432355
22.8 0.999418404499859
22.9 0.999431639466815
23 0.999444573338469
23.1 0.99945721296097
23.2 0.999469565024969
23.3 0.999481636069147
23.4 0.999493432483662
23.5 0.999504960513509
23.6 0.999516226261817
23.7 0.999527235693063
23.8 0.999537994636216
23.9 0.999548508787808
24 0.999558783714941
24.1 0.999568824858221
24.2 0.999578637534626
24.3 0.999588226940313
24.4 0.999597598153355
24.5 0.999606756136423
24.6 0.999615705739407
24.7 0.999624451701966
24.8 0.999632998656041
24.9 0.99964135112829
25 0.999649513542484
25.1 0.999657490221837
25.2 0.999665285391293
25.3 0.999672903179756
25.4 0.999680347622266
25.5 0.999687622662135
25.6 0.999694732153028
25.7 0.999701679860999
25.8 0.999708469466477
25.9 0.999715104566216
26 0.999721588675191
26.1 0.999727925228456
26.2 0.999734117582962
26.3 0.999740169019326
26.4 0.99974608274357
26.5 0.999751861888812
26.6 0.999757509516922
26.7 0.999763028620144
26.8 0.999768422122675
26.9 0.999773692882209
27 0.999778843691455
27.1 0.999783877279606
27.2 0.999788796313786
27.3 0.99979360340046
27.4 0.999798301086811
27.5 0.999802891862092
27.6 0.999807378158933
27.7 0.99981176235464
27.8 0.999816046772443
27.9 0.999820233682727
28 0.999824325304236
28.1 0.999828323805247
28.2 0.999832231304711
28.3 0.999836049873382
28.4 0.999839781534908
28.5 0.999843428266902
28.6 0.999846992001992
28.7 0.99985047462884
28.8 0.999853877993142
28.9 0.999857203898605
29 0.999860454107907
29.1 0.999863630343619
29.2 0.999866734289128
29.3 0.99986976758952
29.4 0.999872731852456
29.5 0.99987562864902
29.6 0.999878459514552
29.7 0.99988122594946
29.8 0.999883929420017
29.9 0.999886571359133
30 0.999889153167116
};
\addlegendentry{OPT-CE~~}
\addplot [semithick, blue, dashed]
table {%
0 0.902125532465079
0.1 0.904243139839461
0.2 0.906317346837209
0.3 0.908348935756229
0.4 0.910338679661365
0.5 0.912287342252134
0.6 0.91419567774615
0.7 0.916064430777481
0.8 0.917894336309186
0.9 0.919686119559343
1 0.921440495939879
1.1 0.923158171007536
1.2 0.924839840426343
1.3 0.926486189940976
1.4 0.928097895360426
1.5 0.929675622551389
1.6 0.931220027440853
1.7 0.932731756027334
1.8 0.934211444400278
1.9 0.935659718767125
2 0.937077195487591
2.1 0.938464481114695
2.2 0.939822172442135
2.3 0.941150856557573
2.4 0.942451110901461
2.5 0.94372350333102
2.6 0.944968592189013
2.7 0.94618692637698
2.8 0.947379045432589
2.9 0.948545479610813
3 0.949686749968612
3.1 0.950803368452857
3.2 0.951895837991198
3.3 0.952964652585652
3.4 0.954010297408633
3.5 0.95503324890121
3.6 0.956033974873362
3.7 0.957012934606021
3.8 0.957970578954706
3.9 0.95890735045455
4 0.959823683426546
4.1 0.960720004084838
4.2 0.961596730644898
4.3 0.962454273432431
4.4 0.963293034992871
4.5 0.964113410201321
4.6 0.964915786372819
4.7 0.965700543372803
4.8 0.966468053727658
4.9 0.967218682735239
5 0.967952788575282
5.1 0.968670722419577
5.2 0.969372828541854
5.3 0.970059444427261
5.4 0.970730900881382
5.5 0.97138752213871
5.6 0.972029625970514
5.7 0.972657523792027
5.8 0.973271520768906
5.9 0.973871915922907
6 0.974459002236721
6.1 0.975033066757926
6.2 0.975594390702022
6.3 0.976143249554483
6.4 0.976679913171831
6.5 0.977204645881654
6.6 0.977717706581579
6.7 0.978219348837138
6.8 0.978709820978529
6.9 0.979189366196241
7 0.979658222635514
7.1 0.980116623489634
7.2 0.980564797092038
7.3 0.981002967007214
7.4 0.981431352120396
7.5 0.981850166726035
7.6 0.982259620615037
7.7 0.982659919160779
7.8 0.983051263403876
7.9 0.983433850135711
8 0.983807871980727
8.1 0.984173517477471
8.2 0.9845309711584
8.3 0.984880413628449
8.4 0.98522202164236
8.5 0.985555968180787
8.6 0.985882422525163
8.7 0.98620155033136
8.8 0.986513513702126
8.9 0.986818471258323
9 0.98711657820896
9.1 0.987407986420048
9.2 0.987692844482261
9.3 0.987971297777445
9.4 0.988243488543952
9.5 0.988509555940838
9.6 0.988769636110916
9.7 0.989023862242692
9.8 0.989272364631178
9.9 0.989515270737619
10 0.989752705248114
10.1 0.989984790131179
10.2 0.990211644694236
10.3 0.990433385639061
10.4 0.990650127116194
10.5 0.990861980778324
10.6 0.991069055832674
10.7 0.991271459092385
10.8 0.991469295026924
10.9 0.991662665811524
11 0.991851671375672
11.1 0.992036409450659
11.2 0.992216975616209
11.3 0.992393463346194
11.4 0.992565964053452
11.5 0.99273456713373
11.6 0.992899360008753
11.7 0.993060428168439
11.8 0.99321785521228
11.9 0.993371722889886
12 0.993522111140728
12.1 0.993669098133076
12.2 0.993812760302148
12.3 0.993953172387497
12.4 0.994090407469627
12.5 0.994224537005872
12.6 0.994355630865544
12.7 0.99448375736435
12.8 0.994608983298116
12.9 0.994731373975805
13 0.994850993251866
13.1 0.9949679035579
13.2 0.995082165933679
13.3 0.995193840057518
13.4 0.995302984276011
13.5 0.995409655633151
13.6 0.995513909898835
13.7 0.995615801596778
13.8 0.99571538403183
13.9 0.995812709316732
14 0.995907828398294
14.1 0.996000791083028
14.2 0.996091646062235
14.3 0.996180440936559
14.4 0.996267222240023
14.5 0.99635203546355
14.6 0.996434925077981
14.7 0.996515934556607
14.8 0.996595106397215
14.9 0.996672482143659
15 0.996748102406978
15.1 0.996822006886047
15.2 0.996894234387799
15.3 0.996964822846992
15.4 0.99703380934557
15.5 0.997101230131593
15.6 0.997167120637759
15.7 0.997231515499529
15.8 0.997294448572855
15.9 0.997355952951526
16 0.997416060984137
16.1 0.997474804290684
16.2 0.997532213778805
16.3 0.997588319659662
16.4 0.997643151463476
16.5 0.997696738054727
16.6 0.997749107647014
16.7 0.997800287817602
16.8 0.997850305521634
16.9 0.997899187106046
17 0.99794695832317
17.1 0.997993644344034
17.2 0.998039269771381
17.3 0.998083858652391
17.4 0.998127434491127
17.5 0.998170020260706
17.6 0.998211638415204
17.7 0.998252310901293
17.8 0.998292059169628
17.9 0.998330904185974
18 0.998368866442095
18.1 0.998405965966395
18.2 0.998442222334328
18.3 0.998477654678579
18.4 0.998512281699008
18.5 0.998546121672389
18.6 0.998579192461922
18.7 0.998611511526536
18.8 0.998643095929987
18.9 0.998673962349752
19 0.998704127085728
19.1 0.998733606068729
19.2 0.998762414868807
19.3 0.998790568703374
19.4 0.998818082445155
19.5 0.998844970629951
19.6 0.998871247464241
19.7 0.998896926832604
19.8 0.998922022304984
19.9 0.998946547143785
20 0.998970514310814
20.1 0.998993936474061
20.2 0.999016826014336
20.3 0.99903919503175
20.4 0.999061055352057
20.5 0.999082418532848
20.6 0.99910329586961
20.7 0.999123698401649
20.8 0.999143636917878
20.9 0.999163121962478
21 0.999182163840429
21.1 0.99920077262292
21.2 0.999218958152634
21.3 0.999236730048916
21.4 0.999254097712825
21.5 0.999271070332076
21.6 0.999287656885862
21.7 0.999303866149574
21.8 0.999319706699415
21.9 0.999335186916911
22 0.99935031499331
22.1 0.9993650989339
22.2 0.999379546562212
22.3 0.999393665524143
22.4 0.999407463291973
22.5 0.999420947168302
22.6 0.999434124289891
22.7 0.999447001631423
22.8 0.999459586009172
22.9 0.999471884084597
23 0.999483902367844
23.1 0.999495647221184
23.2 0.999507124862359
23.3 0.99951834136786
23.4 0.999529302676132
23.5 0.999540014590701
23.6 0.999550482783234
23.7 0.999560712796532
23.8 0.99957071004745
23.9 0.999580479829756
24 0.999590027316919
24.1 0.999599357564845
24.2 0.999608475514536
24.3 0.999617385994706
24.4 0.99962609372432
24.5 0.999634603315093
24.6 0.999642919273917
24.7 0.999651046005243
24.8 0.999658987813409
24.9 0.999666748904907
25 0.999674333390607
25.1 0.999681745287929
25.2 0.999688988522961
25.3 0.999696066932538
25.4 0.999702984266263
25.5 0.999709744188491
25.6 0.999716350280264
25.7 0.999722806041204
25.8 0.99972911489136
25.9 0.999735280173017
26 0.999741305152463
26.1 0.999747193021712
26.2 0.999752946900196
26.3 0.999758569836409
26.4 0.99976406480952
26.5 0.999769434730952
26.6 0.999774682445914
26.7 0.999779810734911
26.8 0.999784822315213
26.9 0.99978971984229
27 0.999794505911218
27.1 0.999799183058052
27.2 0.999803753761164
27.3 0.999808220442559
27.4 0.999812585469152
27.5 0.999816851154019
27.6 0.999821019757628
27.7 0.999825093489025
27.8 0.99982907450701
27.9 0.999832964921277
28 0.999836766793528
28.1 0.999840482138568
28.2 0.999844112925368
28.3 0.999847661078109
28.4 0.999851128477197
28.5 0.999854516960263
28.6 0.999857828323132
28.7 0.999861064320775
28.8 0.999864226668237
28.9 0.999867317041545
29 0.999870337078597
29.1 0.999873288380025
29.2 0.999876172510047
29.3 0.999878990997292
29.4 0.99988174533561
29.5 0.999884436984864
29.6 0.999887067371701
29.7 0.999889637890309
29.8 0.999892149903154
29.9 0.999894604741703
30 0.999897003707127
};
\addlegendentry{CB-BSW}

\addplot[ycomb, dotted, gray, mark=diamond, mark options={fill=none, solid}]
table{
10.5 0.99
};

\path [draw=gray, semithick, dotted] (axis cs:0,0.99)--(axis cs:30,0.99);

\node [align=center, anchor=north west, font=\scriptsize] at (axis cs:10.5,0.99) {$\bar{\lambda_u} = 10.5$ dB};


\nextgroupplot[title={\gls{oce}},
ylabel={$\lambda_u$ [dB]},
xshift=0.6cm,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30, ymin=0, ymax=30] {tikz/pcc_heatmap-000.png};

\draw[<->, gray, semithick] (axis cs:0,26)--(axis cs:24.8,26);
\node [align=center, anchor=south, font=\scriptsize] at (axis cs:12.8,25.4) {$\bar{\lambda_r} = 24.8$ dB};

\draw[<->, gray, semithick] (axis cs:29.5,0)--(axis cs:29.5,12);
\node [align=center, anchor=east, font=\scriptsize] at (axis cs:29.8,6) {$\bar{\lambda_u} = 12$ dB};


\nextgroupplot[title={\gls{bsw}},
colorbar,
colorbar style={
tick pos=right,
ytick={0.99,0.992,0.994,0.996,0.998,1},
yticklabels={
  \(\displaystyle {0.990}\),
  \(\displaystyle {0.992}\),
  \(\displaystyle {0.994}\),
  \(\displaystyle {0.996}\),
  \(\displaystyle {0.998}\),
  \(\displaystyle {1.000}\)
},
ylabel={$p_\mathrm{cc}$}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
point meta max=1,
point meta min=0.99,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30, ymin=0, ymax=30] {tikz/pcc_heatmap-001.png};

\draw[<->, gray, semithick] (axis cs:0,26)--(axis cs:18,26);
\node [align=center, anchor=south, font=\scriptsize] at (axis cs:9,25.4) {$\bar{\lambda_r} = 18$ dB};

\draw[<->, gray, semithick] (axis cs:29.5,0)--(axis cs:29.5,10.5);
\node [align=center, anchor=east, font=\scriptsize] at (axis cs:29.8,6) {$\bar{\lambda_u} = 10.5$ dB};

\end{groupplot}

\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]rel c1r1.south) {\subcaption{\gls{obcc}: $p_\mathrm{cc}$ vs $\lambda_u$. \label{fig:reliability:a}}};
\node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]rel c3r1.south west) {\subcaption{\gls{ibcc}: $p_\mathrm{cc}$ vs $\lambda_u, \lambda_r$.\label{fig:reliability:b}}};
% \node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]rel c3r1.south) {\subcaption{\gls{obcc}: $p_\mathrm{cc}$ vs $\lambda_u, \lambda_r$.\label{fig:reliability:c}}};
\end{tikzpicture}

==> tikz/utility_tau60.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, ylabels at=edge left,  xlabels at=edge bottom},
width=0.48\columnwidth,
height=3.5cm,
title style={at={(0.5,0.85)}},
log basis x={10},
xmajorgrids,
xminorgrids,
xmin=0.001, xmax=1,
xmode=log,
legend cell align={left},
legend style={
  at={(-0.2,1.15)},
  anchor=south west,  
  draw=none,
  fill opacity=0,  
},
legend columns=3,
xlabel={\(\displaystyle 1-p_\mathrm{cc}\)},
ylabel={\(\displaystyle U\) [Mbit/s]},
ymajorgrids,
ymin=0.0, ymax=0.263184519918511,
ytick={-0.1,0,0.1,0.2,0.3},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\)
}
]
\nextgroupplot[title={OB-CC}]
\addplot [semithick, black]
table {%
0.001 0.250651923731915
0.00115139539932645 0.250613938198296
0.00132571136559011 0.250570201829647
0.00152641796717523 0.250519843976
0.00175751062485479 0.250461862174991
0.00202358964772516 0.250395102196065
0.00232995181051537 0.25031823506347
0.00268269579527972 0.250229730600642
0.00308884359647748 0.250127826969321
0.00355648030622313 0.250010495597043
0.00409491506238043 0.249875400794806
0.00471486636345739 0.249719853261037
0.00542867543932386 0.249540756546279
0.00625055192527398 0.249334545412872
0.00719685673001152 0.249097114862578
0.00828642772854684 0.248823738419309
0.00954095476349994 0.248508974040245
0.0109854114198756 0.248146555782319
0.012648552168553 0.247729269067512
0.0145634847750124 0.247248807063882
0.0167683293681101 0.246695605323351
0.0193069772888325 0.246058651384405
0.0222299648252619 0.24532526554952
0.0255954792269954 0.244480848473302
0.0294705170255181 0.243508590536632
0.0339322177189533 0.242389137221391
0.0390693993705462 0.241100203824462
0.0449843266896945 0.2396161318412
0.0517947467923121 0.237907378187402
0.0596362331659464 0.235939927091838
0.06866488450043 0.233674612952005
0.079060432109077 0.231066340673372
0.0910298177991522 0.228063187971564
0.104811313415469 0.224605371767227
0.120679264063933 0.220624058097837
0.138949549437314 0.216039991855625
0.159985871960606 0.210761919074136
0.184206996932672 0.204684770356218
0.212095088792019 0.197687569281386
0.244205309454865 0.189631024155661
0.281176869797423 0.180354755163436
0.323745754281764 0.169674101722874
0.372759372031494 0.15737644648961
0.429193426012878 0.143216982831528
0.494171336132383 0.126913841518681
0.568986602901829 0.108142479616501
0.655128556859551 0.0865292198832386
0.754312006335461 0.0616438120619131
0.868511373751352 0.0329908679860765
1 0
};
\addlegendentry{OPT-CE~}
\addplot [semithick, blue, dashed, mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
table {%
0.001 0.210745673596887
0.00115139539932645 0.210713735733613
0.00132571136559011 0.210676962624775
0.00152641796717523 0.210634622236441
0.00175751062485479 0.210585871708106
0.00202358964772516 0.210529740574068
0.00232995181051537 0.210465111444576
0.00268269579527972 0.210390697762217
0.00308884359647748 0.210305018190703
0.00355648030622313 0.210206367126244
0.00409491506238043 0.210092780744488
0.00471486636345739 0.209961997907108
0.00542867543932386 0.209811415149838
0.00625055192527398 0.209638034855899
0.00719685673001152 0.209438405583124
0.00828642772854684 0.209208553356879
0.00954095476349994 0.208943902561057
0.0109854114198756 0.208639184852319
0.012648552168553 0.208288334284384
0.0145634847750124 0.207884366554614
0.0167683293681101 0.207419239969079
0.0193069772888325 0.206883695358391
0.0222299648252619 0.20626707175751
0.0255954792269954 0.205557094180339
0.0294705170255181 0.20473962926436
0.0339322177189533 0.203798403920991
0.0390693993705462 0.202714681390906
0.0449843266896945 0.201466888255621
0.0517947467923121 0.200030184980341
0.0596362331659464 0.198375971438988
0.06866488450043 0.196471317577969
0.079060432109077 0.194278307885084
0.0910298177991522 0.191753286614017
0.104811313415469 0.188845988739309
0.120679264063933 0.185498539341899
0.138949549437314 0.181644301506243
0.159985871960606 0.177206549794358
0.184206996932672 0.172096942889941
0.212095088792019 0.166213765007829
0.244205309454865 0.159439901060946
0.281176869797423 0.151640505276842
0.323745754281764 0.142660316853498
0.372759372031494 0.132320569217775
0.429193426012878 0.120415431359807
0.494171336132383 0.106707910401796
0.568986602901829 0.0909251338345711
0.655128556859551 0.0727529175064709
0.754312006335461 0.0518295112307316
0.868511373751352 0.0277383975066072
1 0
};
\addlegendentry{CB-BSW: Fixed~}
\addplot [semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
table {%
0.001 0.15791546691406
0.00115139539932645 0.15789153530728
0.00132571136559011 0.157863980565335
0.00152641796717523 0.15783225416223
0.00175751062485479 0.157795724527657
0.00202358964772516 0.157753664474471
0.00232995181051537 0.157705236722738
0.00268269579527972 0.157649477232192
0.00308884359647748 0.157585276011309
0.00355648030622313 0.157511355020953
0.00409491506238043 0.157426242732743
0.00471486636345739 0.157328244835673
0.00542867543932386 0.157215410507842
0.00625055192527398 0.157085493581891
0.00719685673001152 0.156935907831057
0.00828642772854684 0.156763675485742
0.00954095476349994 0.156565367955732
0.0109854114198756 0.156337037578025
0.012648552168553 0.156074139031607
0.0145634847750124 0.155771438854773
0.0167683293681101 0.15542291126379
0.0193069772888325 0.155021618198994
0.0222299648252619 0.154559571210406
0.0255954792269954 0.154027572433473
0.0294705170255181 0.153415031489266
0.0339322177189533 0.152709754664206
0.0390693993705462 0.151897702172581
0.0449843266896945 0.150962708669712
0.0517947467923121 0.149886161452108
0.0596362331659464 0.148646629938602
0.06866488450043 0.147219439056631
0.079060432109077 0.145576178041169
0.0910298177991522 0.143684134868073
0.104811313415469 0.141505645063243
0.120679264063933 0.138997341924483
0.138949549437314 0.136109293230399
0.159985871960606 0.132784007250999
0.184206996932672 0.128955288272873
0.212095088792019 0.124546918856145
0.244205309454865 0.119471142591194
0.281176869797423 0.113626917151718
0.323745754281764 0.106897902868079
0.372759372031494 0.0991501467798946
0.429193426012878 0.0902294160648561
0.494171336132383 0.0799581277609306
0.568986602901829 0.0681318136626353
0.655128556859551 0.0545150500188685
0.754312006335461 0.0388367710057199
0.868511373751352 0.0207848726806242
1 0
};
\addlegendentry{CB-BSW: Flexible}

\nextgroupplot[
% log basis x={10},
% tick align=outside,
% tick pos=left,
title={IB-CC},
% x grid style={lavender233},
% xmajorgrids,
% xmin=0.000707945784384138, xmax=1.41253754462275,
% xmode=log,
% xtick style={color=black},
% xtick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
% xticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{2}}\)
% },
% y grid style={lavender233},
% ylabel={\(\displaystyle R\) [Mbit/s]},
% ymajorgrids,
% ymin=-0.0100355082665184, ymax=0.210745673596887,
% ytick style={color=black},
% ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
% yticklabels={
%   \(\displaystyle {\ensuremath{-}0.05}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.05}\),
%   \(\displaystyle {0.10}\),
%   \(\displaystyle {0.15}\),
%   \(\displaystyle {0.20}\),
%   \(\displaystyle {0.25}\)
% }
]
\addplot [semithick, black]
table {%
0.001 0.173528254891326
0.00115139539932645 0.173501957214205
0.00132571136559011 0.173471678189755
0.00152641796717523 0.173436815060308
0.00175751062485479 0.173396673813455
0.00202358964772516 0.173350455366507
0.00232995181051537 0.173297239659326
0.00268269579527972 0.173235967338906
0.00308884359647748 0.173165418671068
0.00355648030622313 0.173084189259491
0.00409491506238043 0.172990662088712
0.00471486636345739 0.172882975334564
0.00542867543932386 0.17275898530127
0.00625055192527398 0.172616223747373
0.00719685673001152 0.172451848751015
0.00828642772854684 0.172262588136445
0.00954095476349994 0.172044674335554
0.0109854114198756 0.17179376938776
0.012648552168553 0.1715048785852
0.0145634847750124 0.171172251044226
0.0167683293681101 0.170789265223859
0.0193069772888325 0.170348297112281
0.0222299648252619 0.16984056845736
0.0255954792269954 0.169255972019978
0.0294705170255181 0.168582870371514
0.0339322177189533 0.167807864230194
0.0390693993705462 0.166915525724627
0.0449843266896945 0.165888091274677
0.0517947467923121 0.164705107975894
0.0596362331659464 0.163343026448195
0.06866488450043 0.161774732043696
0.079060432109077 0.159969005081565
0.0910298177991522 0.157889899364929
0.104811313415469 0.15549602660808
0.120679264063933 0.152739732529272
0.138949549437314 0.149566148207741
0.159985871960606 0.145912097820556
0.184206996932672 0.141704841015844
0.212095088792019 0.136860624887113
0.244205309454865 0.13128301672315
0.281176869797423 0.124860984343918
0.323745754281764 0.117466685808144
0.372759372031494 0.108952924492807
0.429193426012878 0.0991502188833653
0.494171336132383 0.0878634287437023
0.568986602901829 0.0748678705037314
0.655128556859551 0.0599048445345498
0.754312006335461 0.0426764852736322
0.868511373751352 0.0228398316826684
1 0
};
\addplot [semithick, blue, dashed, mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
table {%
0.001 0.200710165330369
0.00115139539932645 0.200679748317727
0.00132571136559011 0.20064472630931
0.00152641796717523 0.200604402129944
0.00175751062485479 0.20055797305534
0.00202358964772516 0.200504514832445
0.00232995181051537 0.200442963280549
0.00268269579527972 0.200372093106874
0.00308884359647748 0.200290493514955
0.00355648030622313 0.200196540120233
0.00409491506238043 0.200088362613798
0.00471486636345739 0.199963807530579
0.00542867543932386 0.199820395380798
0.00625055192527398 0.199655271291332
0.00719685673001152 0.199465148174403
0.00828642772854684 0.199246241292266
0.00954095476349994 0.198994192915292
0.0109854114198756 0.198703985573637
0.012648552168553 0.198369842175604
0.0145634847750124 0.197985111004394
0.0167683293681101 0.197542133303885
0.0193069772888325 0.197032090817515
0.0222299648252619 0.196444830245247
0.0255954792269954 0.195768661124133
0.0294705170255181 0.194990123108914
0.0339322177189533 0.194093718019991
0.0390693993705462 0.193061601324673
0.0449843266896945 0.191873226910115
0.0517947467923121 0.190504938076516
0.0596362331659464 0.18892949660856
0.06866488450043 0.187115540550447
0.079060432109077 0.185026959890556
0.0910298177991522 0.182622177727635
0.104811313415469 0.179853322608866
0.120679264063933 0.176665275563713
0.138949549437314 0.172994572863088
0.159985871960606 0.168768142661294
0.184206996932672 0.163901850371373
0.212095088792019 0.15829882381698
0.244205309454865 0.151847524819949
0.281176869797423 0.144419528835087
0.323745754281764 0.135866968431903
0.372759372031494 0.126019589731214
0.429193426012878 0.114681363199816
0.494171336132383 0.101626581335044
0.568986602901829 0.0865953655567344
0.655128556859551 0.0692884928633057
0.754312006335461 0.0493614392673635
0.868511373751352 0.0264175214348641
1 0
};
\addplot [semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
table {%
0.001 0.144404788871717
0.00115139539932645 0.144382904766936
0.00132571136559011 0.144357707509373
0.00152641796717523 0.14432869550294
0.00175751062485479 0.144295291212207
0.00202358964772516 0.144256829665539
0.00232995181051537 0.144212545217656
0.00268269579527972 0.1441615563081
0.00308884359647748 0.144102847912222
0.00355648030622313 0.144035251335305
0.00409491506238043 0.143957420947634
0.00471486636345739 0.143867807397341
0.00542867543932386 0.143764626767816
0.00625055192527398 0.143645825065681
0.00719685673001152 0.143509037332412
0.00828642772854684 0.143351540565641
0.00954095476349994 0.143170199512972
0.0109854114198756 0.14296140425922
0.012648552168553 0.142720998364649
0.0145634847750124 0.142444196123668
0.0167683293681101 0.14212548729688
0.0193069772888325 0.141758527419992
0.0222299648252619 0.141336011506005
0.0255954792269954 0.140849528626498
0.0294705170255181 0.140289394477184
0.0339322177189533 0.139644458594657
0.0390693993705462 0.138901882386655
0.0449843266896945 0.138046883557112
0.0517947467923121 0.137062441838347
0.0596362331659464 0.135928960172456
0.06866488450043 0.134623874597128
0.079060432109077 0.133121205069969
0.0910298177991522 0.131391038289689
0.104811313415469 0.129398932218807
0.120679264063933 0.127105230453824
0.138949549437314 0.124464272794195
0.159985871960606 0.121423486295083
0.184206996932672 0.117922338709671
0.212095088792019 0.113891133487465
0.244205309454865 0.109249622340876
0.281176869797423 0.10390540776077
0.323745754281764 0.097752103680224
0.372759372031494 0.0906672176712263
0.429193426012878 0.082509712515714
0.494171336132383 0.0731171986096754
0.568986602901829 0.0623027013101529
0.655128556859551 0.0498509388734542
0.754312006335461 0.0355140368903337
0.868511373751352 0.0190065939063744
1 0
};
\end{groupplot}

\end{tikzpicture}

